HATS-1b: The First Transiting Planet Discovered by the HATSouth Survey

We report the discovery of HATS-1b, a transiting extrasolar planet orbiting the moderately bright V=12.05 G dwarf star GSC 6652-00186, and the first planet discovered by HATSouth, a global network of autonomous wide-field telescopes. HATS-1b has a period P~3.4465 d, mass Mp~1.86MJ, and radius Rp~1.30RJ. The host star has a mass of 0.99Msun, and radius of 1.04Rsun. The discovery light curve of HATS-1b has near continuous coverage over several multi-day periods, demonstrating the power of using a global network of telescopes to discover transiting planets.

==> data/phfu_tab.tex <==
$ 55287.81456 $ & $  -0.01671 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.49356 $ & $   0.00495 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.72598 $ & $  -0.00006 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.31621 $ & $  -0.00972 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.70845 $ & $   0.00056 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.69047 $ & $   0.00764 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.56544 $ & $   0.00769 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.60184 $ & $   0.00695 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.47684 $ & $   0.00689 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.81767 $ & $   0.00245 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.38966 $ & $  -0.00769 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.72936 $ & $  -0.00305 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.49712 $ & $   0.00078 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.31951 $ & $  -0.00013 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.71167 $ & $  -0.00617 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.69365 $ & $  -0.00280 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.60506 $ & $   0.00206 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.56899 $ & $  -0.00941 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.48007 $ & $  -0.00812 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.82076 $ & $   0.00601 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.50040 $ & $   0.00772 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.73284 $ & $   0.00063 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.71488 $ & $  -0.00755 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.69682 $ & $  -0.00536 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.57225 $ & $  -0.00404 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.60855 $ & $  -0.00792 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.48366 $ & $  -0.00529 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.32401 $ & $  -0.01122 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.82386 $ & $   0.00504 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.39606 $ & $   0.00078 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.50366 $ & $  -0.00825 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.71810 $ & $   0.00412 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.73629 $ & $   0.01289 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.70003 $ & $   0.00449 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.46782 $ & $   0.00265 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.61175 $ & $  -0.00639 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.48692 $ & $   0.00196 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.32728 $ & $  -0.00797 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.82722 $ & $   0.00414 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.39927 $ & $   0.01652 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.50694 $ & $  -0.00479 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.73954 $ & $  -0.00083 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.72158 $ & $  -0.00250 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.47120 $ & $  -0.00163 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.70351 $ & $   0.00386 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.61496 $ & $  -0.00531 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.57876 $ & $   0.00224 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.49017 $ & $  -0.00789 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.33058 $ & $  -0.00031 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.83032 $ & $   0.00635 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.13361 $ & $  -0.00488 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.40247 $ & $  -0.00623 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.51019 $ & $  -0.01132 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.72479 $ & $   0.00183 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.70670 $ & $   0.00219 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.74330 $ & $   0.01230 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.47479 $ & $  -0.00204 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.61816 $ & $  -0.00422 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.58199 $ & $   0.00900 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.49343 $ & $  -0.00077 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.83342 $ & $  -0.00253 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.13706 $ & $   0.00075 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.46025 $ & $  -0.00432 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.40598 $ & $   0.00643 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.51379 $ & $   0.00418 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.72801 $ & $  -0.00556 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.70989 $ & $   0.00234 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.62135 $ & $   0.00411 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.47806 $ & $   0.00728 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.58558 $ & $  -0.00152 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.49668 $ & $  -0.00050 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.14018 $ & $  -0.00658 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.40919 $ & $  -0.00357 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.46358 $ & $  -0.00153 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.51704 $ & $   0.00311 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.73121 $ & $  -0.00297 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.71312 $ & $   0.00045 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.48132 $ & $   0.00180 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.62484 $ & $   0.00006 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.58882 $ & $   0.00111 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.83962 $ & $  -0.00209 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.50024 $ & $  -0.00037 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.14331 $ & $  -0.00336 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.41240 $ & $   0.00530 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.46687 $ & $   0.00681 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.73442 $ & $  -0.00141 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.71630 $ & $  -0.00777 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.52031 $ & $  -0.00792 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.48459 $ & $   0.00261 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.62806 $ & $  -0.00398 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.59210 $ & $   0.00923 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.50349 $ & $   0.00426 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.84300 $ & $   0.00903 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.14645 $ & $   0.00388 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.32704 $ & $  -0.01318 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.47083 $ & $  -0.00116 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.52357 $ & $  -0.00556 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.73790 $ & $   0.00159 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.71978 $ & $  -0.00287 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.48787 $ & $  -0.00442 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.63126 $ & $   0.00367 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.59536 $ & $  -0.01279 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.84609 $ & $  -0.00376 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.50675 $ & $   0.00353 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.14959 $ & $  -0.00371 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.22329 $ & $  -0.00538 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.52681 $ & $   0.00308 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.47414 $ & $   0.00449 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.74111 $ & $   0.00287 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.72298 $ & $  -0.00344 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.63448 $ & $  -0.00822 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.49145 $ & $  -0.00750 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.59862 $ & $   0.00513 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.84919 $ & $   0.00084 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.51000 $ & $  -0.00881 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.15304 $ & $   0.00016 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.45836 $ & $   0.00207 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.22665 $ & $   0.00475 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.74431 $ & $   0.00198 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.72619 $ & $  -0.00021 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.53040 $ & $   0.01371 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.47774 $ & $   0.00736 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.63768 $ & $  -0.00082 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.49470 $ & $   0.00673 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.51322 $ & $  -0.00687 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.15618 $ & $  -0.00287 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.46171 $ & $   0.00131 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.72938 $ & $  -0.00298 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.74752 $ & $   0.00142 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.53367 $ & $   0.00072 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.64119 $ & $  -0.00135 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.23109 $ & $  -0.00015 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.49798 $ & $   0.00278 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.48171 $ & $   0.00204 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.51677 $ & $   0.00895 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.15931 $ & $  -0.00271 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.46505 $ & $   0.00914 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.73258 $ & $  -0.00387 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.75072 $ & $  -0.00415 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.53692 $ & $  -0.00274 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.64440 $ & $   0.00049 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.50123 $ & $  -0.00798 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.23439 $ & $  -0.00295 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.48500 $ & $  -0.00685 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.16245 $ & $   0.00034 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.52002 $ & $  -0.02790 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.43182 $ & $  -0.00069 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.46838 $ & $  -0.01701 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.73607 $ & $  -0.00911 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.75422 $ & $   0.00587 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.54019 $ & $   0.00122 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.64759 $ & $   0.00224 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.50451 $ & $  -0.00223 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.48829 $ & $  -0.00995 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.63017 $ & $  -0.00149 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.16559 $ & $  -0.00083 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.52327 $ & $   0.00113 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.23896 $ & $   0.00640 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.43502 $ & $   0.00630 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.47174 $ & $   0.00623 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.73928 $ & $  -0.00017 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.75743 $ & $   0.00143 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.54344 $ & $  -0.00134 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.65081 $ & $  -0.00697 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.50808 $ & $  -0.00367 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.52654 $ & $  -0.00350 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.16905 $ & $   0.00049 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.49222 $ & $   0.00727 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.43854 $ & $  -0.01188 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.24258 $ & $  -0.00619 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.74246 $ & $   0.00394 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.76063 $ & $  -0.00558 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.65401 $ & $  -0.00238 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.47668 $ & $   0.00554 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.51135 $ & $   0.00251 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.17220 $ & $   0.00837 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.52980 $ & $  -0.00664 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.49583 $ & $  -0.00478 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.44174 $ & $  -0.01513 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.74566 $ & $  -0.00152 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.76381 $ & $  -0.00031 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.24701 $ & $   0.00050 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.65751 $ & $   0.00205 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.48005 $ & $  -0.00227 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.51462 $ & $   0.01729 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.17533 $ & $  -0.00437 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.53336 $ & $   0.00034 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.49913 $ & $   0.00236 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.44495 $ & $  -0.00310 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.74884 $ & $  -0.00211 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.76701 $ & $  -0.00279 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.25032 $ & $  -0.00323 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.66072 $ & $  -0.00080 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.17847 $ & $   0.00175 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.51789 $ & $  -0.00344 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.48339 $ & $   0.00142 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.27010 $ & $  -0.00165 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.44815 $ & $  -0.00190 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.50308 $ & $  -0.00779 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.75232 $ & $   0.00299 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.77048 $ & $   0.00190 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.66393 $ & $  -0.00563 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.23573 $ & $   0.00435 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.18160 $ & $   0.00074 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.52116 $ & $   0.00506 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.48672 $ & $   0.00802 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.25473 $ & $   0.00433 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.27342 $ & $  -0.00650 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.45135 $ & $   0.00611 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.50636 $ & $  -0.00214 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.64839 $ & $   0.00545 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.75550 $ & $  -0.00931 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.77368 $ & $  -0.00849 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.66714 $ & $  -0.00367 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.23899 $ & $   0.00579 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.18506 $ & $   0.00030 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.49006 $ & $   0.00920 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.52475 $ & $  -0.00315 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.25802 $ & $   0.00060 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.27670 $ & $   0.00068 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.45488 $ & $  -0.01769 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.50964 $ & $  -0.00505 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.75869 $ & $   0.00002 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.77686 $ & $  -0.00227 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.65195 $ & $   0.00435 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.67034 $ & $  -0.00447 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.24248 $ & $  -0.00716 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.18820 $ & $   0.00258 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.52800 $ & $   0.00331 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.45807 $ & $   0.00411 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.63653 $ & $   0.00030 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.49502 $ & $  -0.00137 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.76189 $ & $   0.00956 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.78005 $ & $  -0.00489 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.26292 $ & $  -0.00715 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.65515 $ & $   0.00236 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.28126 $ & $  -0.00479 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.67384 $ & $   0.00079 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.19134 $ & $  -0.00243 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.24583 $ & $  -0.00389 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.53126 $ & $   0.00336 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.46129 $ & $   0.00733 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.63982 $ & $   0.00228 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.76512 $ & $  -0.00043 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.78325 $ & $  -0.01052 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.49837 $ & $  -0.00102 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.65835 $ & $   0.00360 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.26636 $ & $  -0.00683 $ & $   0.00229 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.28455 $ & $   0.00861 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.67705 $ & $  -0.01407 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.19447 $ & $  -0.00279 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.53451 $ & $  -0.00073 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.24982 $ & $   0.01190 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.64308 $ & $  -0.00748 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.76861 $ & $   0.00321 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.78675 $ & $  -0.00410 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.66154 $ & $  -0.00450 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.50188 $ & $  -0.00344 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.46588 $ & $   0.00286 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.28817 $ & $   0.00049 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.68025 $ & $   0.00290 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.19761 $ & $  -0.00038 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.53778 $ & $  -0.00469 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.27100 $ & $   0.00485 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.25333 $ & $  -0.00711 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.64633 $ & $   0.00498 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.78995 $ & $  -0.00038 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.77182 $ & $   0.00036 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.66474 $ & $   0.00664 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.50524 $ & $  -0.00250 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.68343 $ & $  -0.00191 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.46938 $ & $  -0.00360 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.20106 $ & $   0.00194 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.27430 $ & $   0.00058 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.29259 $ & $   0.00357 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.34527 $ & $  -0.00218 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.54136 $ & $   0.00310 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.25709 $ & $  -0.00465 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.64959 $ & $   0.01086 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.77501 $ & $   0.00598 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.79316 $ & $   0.00032 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.66823 $ & $  -0.00430 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.50860 $ & $   0.00656 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.68666 $ & $   0.00390 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.20420 $ & $  -0.00161 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.29589 $ & $  -0.00560 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.54463 $ & $  -0.00401 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.34897 $ & $  -0.01133 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.26049 $ & $   0.00099 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.27882 $ & $  -0.00163 $ & $   0.00229 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.79635 $ & $   0.00741 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.77822 $ & $   0.00123 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.67143 $ & $   0.00189 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.20734 $ & $   0.00180 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.69016 $ & $  -0.00938 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.54787 $ & $  -0.00154 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.29919 $ & $   0.00374 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.51356 $ & $  -0.00169 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.35220 $ & $   0.00535 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.26386 $ & $  -0.00170 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.79955 $ & $   0.01316 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.78146 $ & $   0.00081 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.28243 $ & $  -0.00216 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.65641 $ & $  -0.01587 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.67462 $ & $  -0.00047 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.21048 $ & $   0.00463 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.69331 $ & $   0.00147 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.55113 $ & $   0.00940 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.51692 $ & $  -0.00090 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.26751 $ & $  -0.00680 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.30381 $ & $  -0.00105 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.80302 $ & $  -0.00244 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.67783 $ & $   0.00285 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.78495 $ & $  -0.00122 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.21362 $ & $  -0.00707 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.69648 $ & $   0.00068 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.48249 $ & $   0.00042 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.28688 $ & $  -0.00081 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.44690 $ & $  -0.00102 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.55441 $ & $  -0.00319 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.35867 $ & $   0.00546 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.52028 $ & $  -0.00243 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.80621 $ & $  -0.00982 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.68102 $ & $  -0.00493 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.78813 $ & $  -0.00601 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.27094 $ & $  -0.00815 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.30743 $ & $   0.00376 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.69965 $ & $  -0.00198 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.21707 $ & $   0.00030 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.48566 $ & $  -0.00489 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.29015 $ & $  -0.00188 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.45056 $ & $   0.00184 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.55797 $ & $   0.00616 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.52363 $ & $  -0.00115 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.80938 $ & $  -0.00249 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.79134 $ & $  -0.00178 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.27432 $ & $  -0.00006 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.68451 $ & $   0.00203 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.31074 $ & $  -0.00988 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.70280 $ & $   0.00381 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.22020 $ & $  -0.00359 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.45378 $ & $   0.00577 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.56126 $ & $   0.00075 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.52697 $ & $  -0.00101 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.29476 $ & $   0.00580 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.11537 $ & $   0.00503 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.81259 $ & $   0.00047 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.79456 $ & $   0.00418 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.68771 $ & $   0.00365 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.22333 $ & $  -0.00576 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.70624 $ & $   0.00873 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.27798 $ & $  -0.00134 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.45700 $ & $   0.00038 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.56452 $ & $  -0.00459 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.29805 $ & $   0.00417 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.11851 $ & $  -0.00319 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.81577 $ & $  -0.00147 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.79775 $ & $  -0.00114 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.69091 $ & $  -0.00062 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.22647 $ & $  -0.00484 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.70946 $ & $   0.00098 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.28128 $ & $   0.00696 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.53179 $ & $  -0.00254 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.46022 $ & $  -0.00353 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.56778 $ & $   0.00079 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.12196 $ & $   0.00394 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.81925 $ & $   0.00596 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.69412 $ & $  -0.00104 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.80122 $ & $   0.00836 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.22961 $ & $   0.00247 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.71266 $ & $  -0.00220 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.53513 $ & $   0.00613 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.30293 $ & $  -0.00547 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.28523 $ & $   0.00223 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.46346 $ & $  -0.00088 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.57106 $ & $   0.00904 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.12509 $ & $   0.00216 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.82245 $ & $   0.00749 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.69733 $ & $  -0.00752 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.80446 $ & $   0.01338 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.23308 $ & $  -0.00806 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.71587 $ & $  -0.00437 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.53848 $ & $   0.00288 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.30621 $ & $  -0.00335 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.28861 $ & $   0.00428 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.46700 $ & $   0.00908 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.12822 $ & $   0.00018 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.57471 $ & $  -0.00935 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.82563 $ & $   0.00332 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.80766 $ & $   0.00449 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.23622 $ & $   0.00206 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.70082 $ & $  -0.00246 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.71906 $ & $  -0.00527 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.54183 $ & $   0.00679 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.29203 $ & $   0.00654 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.47024 $ & $  -0.00325 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.31074 $ & $   0.00385 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.13134 $ & $  -0.00870 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.57798 $ & $   0.00126 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.81086 $ & $  -0.00725 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.23935 $ & $   0.00432 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.70402 $ & $   0.00089 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.72257 $ & $  -0.00276 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.54518 $ & $  -0.00333 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.47347 $ & $  -0.00140 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.29569 $ & $  -0.00926 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.31401 $ & $   0.00034 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.13447 $ & $   0.00010 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.58125 $ & $  -0.00501 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.22591 $ & $   0.00575 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.81405 $ & $   0.00259 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.24249 $ & $  -0.00375 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.70721 $ & $  -0.00199 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.72577 $ & $  -0.00247 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.47671 $ & $  -0.00508 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.29930 $ & $   0.00780 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.13792 $ & $   0.00074 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.54990 $ & $  -0.00747 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.58450 $ & $  -0.00354 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.22914 $ & $   0.00785 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.24562 $ & $  -0.00032 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.71041 $ & $   0.00191 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.81754 $ & $   0.00176 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.31848 $ & $  -0.00305 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.72895 $ & $  -0.00800 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.47994 $ & $  -0.00046 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.14105 $ & $  -0.00033 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.58776 $ & $   0.00388 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.55323 $ & $  -0.00476 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.30289 $ & $   0.00090 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.71360 $ & $  -0.00156 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.82074 $ & $  -0.00033 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.24908 $ & $   0.00134 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.73214 $ & $  -0.00112 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.32207 $ & $   0.00566 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.23341 $ & $   0.00356 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.48348 $ & $  -0.00626 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.14417 $ & $  -0.00349 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.55657 $ & $  -0.00073 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.30629 $ & $  -0.00146 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.59134 $ & $   0.00466 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.25222 $ & $   0.00296 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.82396 $ & $   0.00668 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.71705 $ & $  -0.00202 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.73534 $ & $   0.00596 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.23665 $ & $   0.01395 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.32649 $ & $  -0.00014 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.14733 $ & $   0.00682 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.48674 $ & $  -0.00413 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.55990 $ & $   0.00396 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.59463 $ & $   0.00122 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.25535 $ & $   0.00363 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.30987 $ & $   0.00188 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.82718 $ & $   0.00126 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.22109 $ & $  -0.00404 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.72028 $ & $   0.00053 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.73885 $ & $  -0.00002 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.24020 $ & $  -0.00272 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.32976 $ & $  -0.00326 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.15046 $ & $  -0.00456 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.48995 $ & $   0.00063 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.52673 $ & $   0.00077 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.56321 $ & $   0.00061 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.25848 $ & $   0.00299 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.59788 $ & $  -0.00205 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.83036 $ & $  -0.00066 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.72348 $ & $  -0.00464 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.22442 $ & $   0.00033 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.31354 $ & $   0.00128 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.74205 $ & $  -0.00231 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.49317 $ & $   0.00326 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.24455 $ & $  -0.01162 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.15392 $ & $  -0.00099 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.53011 $ & $   0.00782 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.33413 $ & $  -0.00257 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.26161 $ & $   0.00534 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.60113 $ & $   0.00753 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.72670 $ & $  -0.00269 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.83384 $ & $  -0.00750 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.74525 $ & $  -0.00823 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.31705 $ & $   0.00447 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.56789 $ & $  -0.00165 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.22892 $ & $   0.00464 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.49640 $ & $  -0.00306 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.15705 $ & $   0.00173 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.24780 $ & $  -0.00631 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.33743 $ & $  -0.00165 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.60441 $ & $   0.00274 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.26507 $ & $   0.00011 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.53367 $ & $   0.00787 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.72987 $ & $   0.00298 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.83704 $ & $   0.00436 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.74846 $ & $  -0.00055 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.57120 $ & $   0.00439 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.32086 $ & $   0.00147 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.23217 $ & $   0.00541 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.16018 $ & $   0.00137 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.25104 $ & $  -0.01127 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.49995 $ & $   0.00398 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.26821 $ & $  -0.00034 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.53686 $ & $   0.00059 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.84026 $ & $  -0.00821 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.60798 $ & $   0.00311 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.73331 $ & $   0.00279 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.75165 $ & $  -0.00450 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.41238 $ & $   0.00871 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.57450 $ & $   0.00705 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.34224 $ & $  -0.00043 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.32428 $ & $   0.00586 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.16332 $ & $   0.00502 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.50317 $ & $  -0.01462 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.23653 $ & $   0.00874 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.27134 $ & $   0.00158 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.54005 $ & $  -0.00923 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.25536 $ & $   0.00587 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.84347 $ & $   0.00943 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.61127 $ & $   0.00095 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.73652 $ & $   0.00409 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.41563 $ & $   0.01451 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.75515 $ & $  -0.00198 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.34550 $ & $   0.00472 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.57781 $ & $  -0.00771 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.63075 $ & $   0.00177 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.32765 $ & $   0.00018 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.16646 $ & $  -0.00035 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.50640 $ & $  -0.00029 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.27447 $ & $   0.00812 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.24011 $ & $  -0.00515 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.54327 $ & $   0.00289 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.84667 $ & $  -0.00357 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.73972 $ & $   0.00292 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.61452 $ & $  -0.00525 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.25893 $ & $  -0.00882 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.41888 $ & $   0.00301 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.75834 $ & $   0.00042 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.45583 $ & $  -0.00317 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.58113 $ & $  -0.00057 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.63409 $ & $  -0.00208 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.33121 $ & $  -0.00286 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.16992 $ & $  -0.00520 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.50963 $ & $   0.00106 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.35007 $ & $   0.00534 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55236.27762 $ & $  -0.00877 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.54648 $ & $  -0.01140 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.74292 $ & $   0.00281 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.61778 $ & $  -0.00424 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.85016 $ & $  -0.00729 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.26218 $ & $   0.00331 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.42214 $ & $   0.00304 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.76152 $ & $  -0.00589 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.24439 $ & $   0.00686 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.45929 $ & $   0.00228 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.63731 $ & $  -0.00012 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.22720 $ & $  -0.00704 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.17306 $ & $   0.00252 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.33461 $ & $   0.00740 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.51288 $ & $   0.00053 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.35335 $ & $   0.00157 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.58597 $ & $  -0.00018 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.55000 $ & $  -0.00061 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.74613 $ & $   0.00275 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.85335 $ & $  -0.00217 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.62107 $ & $  -0.00889 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.76473 $ & $  -0.00125 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.42539 $ & $   0.00343 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.24763 $ & $   0.00420 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.46257 $ & $  -0.00153 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.64050 $ & $   0.00483 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.26661 $ & $  -0.00145 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.23056 $ & $   0.00888 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.17621 $ & $   0.00212 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.33829 $ & $   0.00482 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.51642 $ & $   0.00536 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.58927 $ & $   0.00081 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.55321 $ & $   0.00004 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.85653 $ & $   0.00225 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.74962 $ & $  -0.00650 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.48295 $ & $   0.00058 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.76793 $ & $  -0.00086 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.62466 $ & $   0.00045 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.35800 $ & $  -0.00505 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.42895 $ & $  -0.00732 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.46585 $ & $  -0.00535 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.26987 $ & $   0.00204 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.17935 $ & $   0.00218 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.64400 $ & $   0.00152 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.25203 $ & $  -0.00728 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.34158 $ & $   0.00613 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.51964 $ & $  -0.00160 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.59257 $ & $   0.00278 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.55641 $ & $   0.00902 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.85975 $ & $   0.00475 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.23555 $ & $  -0.00764 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.75284 $ & $   0.00116 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.48629 $ & $  -0.00345 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.62793 $ & $   0.00179 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.77141 $ & $  -0.00255 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.43219 $ & $  -0.01312 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.36163 $ & $   0.00492 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.46912 $ & $  -0.00663 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.27311 $ & $   0.00220 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.18249 $ & $  -0.00446 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.64719 $ & $  -0.00146 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.25529 $ & $   0.00100 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.32632 $ & $   0.00718 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.52289 $ & $   0.00027 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.34517 $ & $   0.00216 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.55959 $ & $  -0.00765 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.59587 $ & $  -0.00410 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.86293 $ & $   0.00562 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.45276 $ & $  -0.01569 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.75603 $ & $   0.00342 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.23882 $ & $  -0.00088 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.63119 $ & $  -0.01226 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.48956 $ & $  -0.00634 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.77460 $ & $  -0.00805 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.65040 $ & $   0.00350 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.18594 $ & $  -0.00583 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.32968 $ & $  -0.00166 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.36619 $ & $  -0.00173 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.52611 $ & $   0.00199 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.56280 $ & $   0.00011 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.27783 $ & $   0.00506 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.34866 $ & $   0.00120 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.26008 $ & $  -0.00396 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.47428 $ & $   0.00257 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.75927 $ & $  -0.00380 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.86642 $ & $   0.00444 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.77779 $ & $  -0.00351 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.63445 $ & $   0.00438 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.65359 $ & $   0.00513 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.18909 $ & $  -0.01022 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.49397 $ & $  -0.01217 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.24382 $ & $   0.00541 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.33294 $ & $   0.00126 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.36949 $ & $  -0.00031 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.52934 $ & $  -0.00235 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.28109 $ & $  -0.00639 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.56633 $ & $  -0.00025 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.76248 $ & $  -0.00415 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.26335 $ & $  -0.00254 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.35232 $ & $  -0.00356 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.47754 $ & $   0.00457 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.86962 $ & $   0.00144 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.78098 $ & $   0.00134 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.63773 $ & $  -0.00015 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.65681 $ & $  -0.00276 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.19223 $ & $  -0.00127 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.49726 $ & $   0.00010 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.33619 $ & $   0.00640 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.24740 $ & $   0.00402 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.53289 $ & $   0.01347 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.28435 $ & $  -0.00168 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.56952 $ & $  -0.00411 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.42633 $ & $   0.00603 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.87281 $ & $   0.00157 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.48079 $ & $   0.00561 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.37377 $ & $  -0.00367 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.76599 $ & $  -0.00250 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.78416 $ & $   0.00737 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.35604 $ & $  -0.00079 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.64130 $ & $   0.00531 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.26762 $ & $  -0.00414 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.19537 $ & $  -0.00118 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.66031 $ & $   0.00335 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.50085 $ & $   0.00275 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.33979 $ & $   0.00102 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.53610 $ & $   0.01124 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.57273 $ & $   0.01093 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.87600 $ & $   0.00011 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.48406 $ & $  -0.00387 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.42967 $ & $  -0.00902 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.37706 $ & $  -0.00844 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.76919 $ & $   0.00049 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.78764 $ & $   0.00018 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.28860 $ & $  -0.00064 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.46655 $ & $   0.00541 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.35950 $ & $  -0.00331 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.25244 $ & $  -0.00461 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.64456 $ & $   0.00126 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.27087 $ & $   0.01446 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.19850 $ & $  -0.00480 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.66351 $ & $  -0.00560 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.34305 $ & $  -0.00110 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.53934 $ & $   0.00215 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.57593 $ & $  -0.00568 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.50516 $ & $   0.00784 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.87918 $ & $  -0.00147 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.43290 $ & $   0.00090 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.48732 $ & $  -0.00345 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.77239 $ & $  -0.00266 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.79083 $ & $   0.00587 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.29186 $ & $  -0.00370 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.25572 $ & $  -0.00063 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.64783 $ & $   0.00814 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.36305 $ & $  -0.00235 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.47033 $ & $  -0.00180 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.20196 $ & $   0.00524 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.66672 $ & $   0.00548 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.38182 $ & $  -0.00719 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.27524 $ & $   0.00769 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.34630 $ & $   0.00698 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.54258 $ & $   0.00418 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.57914 $ & $  -0.00033 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.50844 $ & $   0.00294 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.43611 $ & $   0.00832 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.77557 $ & $  -0.00648 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.88269 $ & $  -0.00016 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.79402 $ & $  -0.00405 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.65109 $ & $  -0.00541 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.47360 $ & $   0.00436 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.36654 $ & $   0.00481 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.20509 $ & $  -0.00417 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.49202 $ & $   0.00574 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.66991 $ & $   0.00702 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.38510 $ & $   0.00499 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.34955 $ & $  -0.00370 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.27882 $ & $  -0.00427 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.26080 $ & $   0.00321 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.54580 $ & $   0.00912 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.51173 $ & $   0.00215 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.58267 $ & $   0.00177 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.77879 $ & $   0.00819 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.88588 $ & $   0.00614 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.43965 $ & $  -0.00669 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.79720 $ & $  -0.00256 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.65435 $ & $   0.00117 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.20822 $ & $   0.00887 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.47693 $ & $   0.00195 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.67311 $ & $  -0.00233 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.37001 $ & $   0.00298 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.49529 $ & $   0.01188 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.35280 $ & $  -0.00833 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.26409 $ & $   0.00053 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.38957 $ & $  -0.00452 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.54935 $ & $   0.00336 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.58586 $ & $  -0.00850 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.88906 $ & $   0.00132 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.80039 $ & $  -0.00076 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.44288 $ & $   0.01011 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.78231 $ & $  -0.00694 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.28319 $ & $  -0.00229 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.51608 $ & $   0.00011 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.21136 $ & $   0.00388 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.65791 $ & $  -0.00343 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.49855 $ & $   0.00444 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.67661 $ & $   0.00048 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.37407 $ & $   0.00123 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.35639 $ & $   0.00051 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.55258 $ & $  -0.00521 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.39286 $ & $  -0.00418 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.58906 $ & $  -0.00236 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.89224 $ & $   0.01098 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.44611 $ & $  -0.00234 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.78551 $ & $  -0.00606 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.28645 $ & $  -0.00494 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.80388 $ & $   0.01186 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.21450 $ & $  -0.00457 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.51982 $ & $   0.00710 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.50182 $ & $  -0.00416 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.26958 $ & $  -0.00081 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.67981 $ & $  -0.00310 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.37753 $ & $   0.00464 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.35963 $ & $  -0.00118 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.69905 $ & $   0.00092 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.55582 $ & $   0.00412 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.59229 $ & $   0.00124 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.89543 $ & $   0.01065 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.78870 $ & $   0.00266 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.44933 $ & $  -0.00306 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.39720 $ & $  -0.00552 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.21796 $ & $  -0.00187 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.29076 $ & $  -0.01030 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.52310 $ & $   0.00915 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.68301 $ & $  -0.00491 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.27288 $ & $   0.00214 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.36288 $ & $  -0.00154 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.70235 $ & $  -0.01098 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.38114 $ & $   0.00760 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.55905 $ & $   0.00060 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.59553 $ & $  -0.00144 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.89890 $ & $   0.00766 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.79190 $ & $   0.00284 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.45256 $ & $  -0.00084 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.22109 $ & $   0.01233 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.29401 $ & $   0.00257 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.68623 $ & $  -0.00633 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.52730 $ & $  -0.00369 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.36615 $ & $  -0.00184 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.70561 $ & $   0.00452 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.56228 $ & $   0.00305 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.50994 $ & $   0.00446 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.38478 $ & $   0.00282 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.90210 $ & $  -0.00492 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.59905 $ & $   0.00501 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.27785 $ & $  -0.00652 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.79513 $ & $   0.00755 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.45609 $ & $  -0.00345 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.22423 $ & $  -0.00026 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.68942 $ & $  -0.01057 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.53059 $ & $   0.00375 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.36942 $ & $  -0.00381 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.70887 $ & $  -0.00082 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.29879 $ & $   0.00631 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.56584 $ & $   0.01085 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.51320 $ & $   0.00592 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.90530 $ & $  -0.00465 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.60224 $ & $   0.00143 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.38815 $ & $   0.00654 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.28112 $ & $   0.00893 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.79861 $ & $  -0.00073 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.45931 $ & $  -0.00563 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.22738 $ & $   0.00383 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.69291 $ & $  -0.00001 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.53389 $ & $   0.00776 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.71213 $ & $   0.00506 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.30204 $ & $   0.00460 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.37300 $ & $  -0.00244 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.56907 $ & $   0.00755 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.51646 $ & $  -0.00110 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.60543 $ & $  -0.00089 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.80186 $ & $   0.00595 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.46252 $ & $  -0.01495 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.23052 $ & $  -0.00858 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.39208 $ & $   0.00255 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.69611 $ & $  -0.00534 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.28601 $ & $   0.00720 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.37627 $ & $   0.00785 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.57231 $ & $   0.00407 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.60863 $ & $  -0.00406 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.71571 $ & $  -0.00554 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.51973 $ & $   0.00379 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.80506 $ & $  -0.00048 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.46576 $ & $   0.01190 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.53859 $ & $   0.00375 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.30640 $ & $   0.01005 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.23398 $ & $  -0.00432 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.39548 $ & $   0.00367 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.69929 $ & $   0.00193 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.28961 $ & $  -0.00482 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.57554 $ & $   0.00495 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.37952 $ & $  -0.00409 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.61184 $ & $   0.00118 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.71895 $ & $   0.00101 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.52299 $ & $  -0.00386 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.80829 $ & $   0.00003 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.46899 $ & $   0.00355 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.54188 $ & $   0.00658 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.23711 $ & $  -0.00845 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.30965 $ & $  -0.01041 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.39914 $ & $   0.00015 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.70251 $ & $   0.00613 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.57877 $ & $  -0.00727 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.50797 $ & $  -0.00462 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.38277 $ & $   0.00034 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.72222 $ & $  -0.00388 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.61538 $ & $   0.00099 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.81148 $ & $  -0.00423 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.29437 $ & $   0.00369 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.24024 $ & $  -0.00358 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.47254 $ & $   0.00270 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.54518 $ & $  -0.00672 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.52766 $ & $   0.00199 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55405.22464 $ & $   0.01233 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.40256 $ & $   0.00248 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.70571 $ & $  -0.00467 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.31383 $ & $   0.00437 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.38603 $ & $  -0.00685 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.72547 $ & $  -0.00617 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.58232 $ & $  -0.00324 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.51174 $ & $   0.00076 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.29764 $ & $  -0.00256 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.81497 $ & $  -0.00832 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.24338 $ & $  -0.00118 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.47577 $ & $   0.00961 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.53093 $ & $  -0.00068 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55405.22792 $ & $  -0.00924 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.70920 $ & $  -0.00223 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.54947 $ & $  -0.00444 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.40626 $ & $   0.00379 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.31740 $ & $   0.00111 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.72874 $ & $   0.00349 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.62179 $ & $   0.00933 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.58556 $ & $  -0.00281 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.38961 $ & $   0.00610 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.51502 $ & $  -0.00732 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.24651 $ & $   0.00086 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.81818 $ & $   0.00381 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.47901 $ & $   0.00653 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.53421 $ & $   0.00163 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55405.23121 $ & $   0.00193 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.71240 $ & $  -0.00282 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.55275 $ & $   0.00097 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.30252 $ & $   0.00031 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.41001 $ & $  -0.00271 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.32166 $ & $  -0.00110 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.62499 $ & $  -0.01041 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.58879 $ & $   0.00228 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.39289 $ & $  -0.00384 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.82138 $ & $  -0.00330 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.51836 $ & $   0.00129 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.48223 $ & $   0.00964 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.24996 $ & $  -0.00395 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.53750 $ & $   0.00113 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.71560 $ & $  -0.00223 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.55635 $ & $   0.00371 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.41353 $ & $   0.00157 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.60981 $ & $  -0.00292 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55405.23594 $ & $   0.00467 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.32490 $ & $   0.00612 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.62820 $ & $  -0.00338 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.59204 $ & $   0.00136 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.39614 $ & $  -0.00177 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.82458 $ & $  -0.00140 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.52160 $ & $  -0.00323 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.25310 $ & $   0.00105 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.48547 $ & $   0.00487 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.54078 $ & $  -0.00780 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.71880 $ & $   0.00353 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.41704 $ & $  -0.00031 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.61308 $ & $  -0.01116 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55405.23926 $ & $  -0.00611 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.56069 $ & $   0.00821 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.59528 $ & $  -0.00568 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.39939 $ & $  -0.00137 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.63172 $ & $  -0.00592 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.82778 $ & $   0.00350 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.25624 $ & $   0.00338 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.22187 $ & $  -0.00965 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.32903 $ & $   0.00402 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.52525 $ & $  -0.00041 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.48901 $ & $  -0.01225 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.31119 $ & $   0.00441 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.72201 $ & $   0.00227 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.61623 $ & $   0.00322 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.54555 $ & $  -0.00828 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.42041 $ & $   0.00277 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.56398 $ & $  -0.00354 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.63493 $ & $   0.00255 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.40265 $ & $  -0.00054 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.25936 $ & $  -0.00243 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.59879 $ & $   0.01341 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.83127 $ & $   0.00266 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.22520 $ & $   0.00146 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.33229 $ & $   0.00011 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.49223 $ & $   0.00416 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.52859 $ & $   0.00074 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.31447 $ & $   0.00321 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.72550 $ & $   0.00256 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.45933 $ & $  -0.01259 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.54882 $ & $   0.00359 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.61967 $ & $   0.00616 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.56726 $ & $   0.01193 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.42395 $ & $   0.00565 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.63814 $ & $   0.00389 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.26250 $ & $  -0.00566 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.60204 $ & $   0.00130 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.83446 $ & $  -0.00414 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.40623 $ & $  -0.00321 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.22844 $ & $  -0.00141 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.49545 $ & $   0.00011 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.53186 $ & $  -0.01040 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.72870 $ & $  -0.00503 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.33711 $ & $  -0.00324 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.46265 $ & $  -0.00152 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.31943 $ & $   0.00131 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.62282 $ & $   0.00834 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.55208 $ & $  -0.00160 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.64134 $ & $  -0.00263 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.71235 $ & $  -0.00121 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.74864 $ & $  -0.00618 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.60531 $ & $   0.00441 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.26597 $ & $   0.00293 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.83767 $ & $  -0.00632 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.40949 $ & $  -0.00796 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.42766 $ & $   0.00270 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.23168 $ & $  -0.00652 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.49868 $ & $   0.00094 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.53521 $ & $   0.00802 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.57157 $ & $  -0.00173 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.73190 $ & $   0.00397 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.34037 $ & $  -0.00573 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.46595 $ & $   0.00154 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.32270 $ & $   0.00436 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.62598 $ & $   0.00869 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.55535 $ & $  -0.00692 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.30509 $ & $  -0.00149 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.64458 $ & $   0.00452 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.26911 $ & $  -0.00648 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.75188 $ & $   0.00749 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.60858 $ & $  -0.00945 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.84088 $ & $  -0.00566 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.41274 $ & $  -0.00542 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.43094 $ & $  -0.00471 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.23493 $ & $   0.01037 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.71596 $ & $  -0.00244 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.50191 $ & $  -0.00191 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.53856 $ & $   0.00049 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.52074 $ & $  -0.00614 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.57517 $ & $  -0.00155 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.73514 $ & $   0.00059 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.62914 $ & $  -0.01463 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.55860 $ & $  -0.00281 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.34465 $ & $  -0.00757 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.30846 $ & $   0.00488 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.27223 $ & $   0.00012 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.75512 $ & $   0.00132 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.84410 $ & $  -0.00097 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.64811 $ & $  -0.00452 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.61189 $ & $  -0.00473 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.41601 $ & $   0.00808 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.71916 $ & $  -0.00381 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.47049 $ & $   0.00100 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.32749 $ & $   0.01086 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.50545 $ & $   0.00348 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.52401 $ & $   0.00292 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.73835 $ & $  -0.00213 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.54235 $ & $   0.00247 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.23952 $ & $   0.00472 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.82808 $ & $  -0.00495 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.63228 $ & $   0.01522 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.27536 $ & $   0.00588 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.34791 $ & $  -0.00184 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.31172 $ & $  -0.00470 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.75837 $ & $   0.00073 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.65131 $ & $   0.00525 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.72235 $ & $  -0.01049 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.84757 $ & $  -0.00212 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.41927 $ & $  -0.00574 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.47379 $ & $  -0.00433 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.61546 $ & $  -0.00906 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.50867 $ & $   0.00926 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.56333 $ & $  -0.00194 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.33107 $ & $   0.00448 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.52727 $ & $  -0.00044 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.54563 $ & $   0.00157 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.74185 $ & $  -0.00658 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.24278 $ & $   0.00399 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.83136 $ & $  -0.00108 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.27849 $ & $   0.00166 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.31498 $ & $  -0.00343 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.44021 $ & $  -0.00220 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.65450 $ & $   0.00866 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.76163 $ & $   0.00202 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.72553 $ & $   0.00547 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.85079 $ & $  -0.00620 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.61874 $ & $  -0.00200 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.42286 $ & $  -0.00243 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.51191 $ & $   0.00454 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.47737 $ & $  -0.00168 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.35222 $ & $  -0.00102 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.56661 $ & $   0.00349 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.53051 $ & $  -0.00443 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.54894 $ & $   0.00307 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.74505 $ & $   0.00339 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.24604 $ & $   0.00222 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.83460 $ & $   0.00166 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.63887 $ & $  -0.00101 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.33583 $ & $  -0.00688 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.28195 $ & $  -0.00057 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.65770 $ & $  -0.00506 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.44355 $ & $  -0.00148 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.72871 $ & $   0.00484 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.85399 $ & $  -0.00358 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.76521 $ & $   0.00209 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.62199 $ & $  -0.00136 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.42613 $ & $  -0.00205 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.51515 $ & $  -0.00200 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.56987 $ & $   0.01694 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.35580 $ & $   0.00114 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.53374 $ & $  -0.00124 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.55213 $ & $  -0.00278 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.74826 $ & $  -0.00282 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.24929 $ & $  -0.00598 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.48195 $ & $  -0.00602 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.83787 $ & $   0.00665 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.64203 $ & $   0.00262 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.33907 $ & $  -0.01317 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.66093 $ & $   0.00830 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.44680 $ & $   0.00462 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.85719 $ & $  -0.00599 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.76848 $ & $  -0.00088 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.73221 $ & $   0.00238 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.62526 $ & $  -0.00085 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.42938 $ & $  -0.00037 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.51837 $ & $   0.00022 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.57314 $ & $   0.00417 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.55542 $ & $  -0.00543 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.53730 $ & $  -0.00624 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.75147 $ & $   0.00110 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.25255 $ & $  -0.00474 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.48527 $ & $   0.01527 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.84112 $ & $  -0.00090 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.36013 $ & $   0.00239 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.64518 $ & $  -0.00336 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.45007 $ & $  -0.00101 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.86037 $ & $   0.00483 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.66447 $ & $  -0.00189 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.73541 $ & $  -0.00047 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.77173 $ & $  -0.00750 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.62851 $ & $  -0.00278 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.43263 $ & $   0.00006 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.34391 $ & $  -0.00292 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.52191 $ & $   0.00457 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.57641 $ & $  -0.00397 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.54053 $ & $   0.00533 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.75471 $ & $   0.00307 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.55895 $ & $   0.00411 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.48856 $ & $  -0.00545 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.64835 $ & $   0.00839 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.36338 $ & $   0.00788 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.84463 $ & $   0.00239 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.25718 $ & $  -0.00638 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.45333 $ & $   0.01192 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.66767 $ & $   0.00667 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.73860 $ & $   0.00118 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.86384 $ & $   0.00359 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.77498 $ & $  -0.00147 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.43589 $ & $  -0.00524 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.63209 $ & $  -0.00537 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.34717 $ & $  -0.00715 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.52512 $ & $  -0.00211 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.54376 $ & $  -0.00103 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.75822 $ & $  -0.00101 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.56233 $ & $  -0.00746 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.58097 $ & $   0.01764 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.65182 $ & $  -0.00566 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.84792 $ & $   0.00952 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.26042 $ & $  -0.00555 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.49293 $ & $   0.00853 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.67089 $ & $  -0.00571 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.74180 $ & $  -0.00491 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.36787 $ & $   0.00066 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.86704 $ & $   0.00230 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.77822 $ & $   0.00065 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.63533 $ & $  -0.00511 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.52835 $ & $   0.00117 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.43946 $ & $  -0.00411 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.54700 $ & $   0.00942 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.76144 $ & $  -0.00018 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.45836 $ & $   0.00035 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.56570 $ & $   0.00132 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.65498 $ & $  -0.00181 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.58424 $ & $  -0.00717 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.85116 $ & $  -0.00072 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.35225 $ & $  -0.00365 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.26367 $ & $  -0.00742 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.67409 $ & $   0.00638 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.74499 $ & $  -0.00489 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.87023 $ & $  -0.00744 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.37113 $ & $   0.00626 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.49671 $ & $   0.00134 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.78179 $ & $  -0.00974 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.63858 $ & $   0.00481 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.53157 $ & $   0.00786 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.44271 $ & $  -0.00548 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.55024 $ & $  -0.00307 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.76464 $ & $   0.00523 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.46164 $ & $   0.00316 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.56895 $ & $  -0.01315 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.65814 $ & $   0.01673 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.58751 $ & $  -0.00175 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.85442 $ & $  -0.00266 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.35551 $ & $  -0.00473 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.26690 $ & $  -0.00512 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.67730 $ & $  -0.00839 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.87343 $ & $  -0.00741 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.74849 $ & $  -0.00503 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.50003 $ & $   0.00246 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.78503 $ & $  -0.00267 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.64183 $ & $   0.00676 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.17729 $ & $  -0.00267 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.53480 $ & $   0.00094 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.44597 $ & $  -0.00018 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.76783 $ & $   0.00489 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.37580 $ & $  -0.00695 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.55379 $ & $   0.01013 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.46492 $ & $  -0.00881 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.66128 $ & $   0.00372 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.57233 $ & $   0.00338 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.59077 $ & $   0.01300 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.85767 $ & $  -0.00016 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.27016 $ & $  -0.01314 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.87660 $ & $  -0.01076 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.68083 $ & $   0.00524 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.75170 $ & $   0.00208 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.78830 $ & $  -0.00112 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.18042 $ & $   0.00481 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.64511 $ & $   0.01596 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.44925 $ & $  -0.02420 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.36037 $ & $   0.00545 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.53833 $ & $  -0.00046 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.77105 $ & $   0.00821 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55367.37906 $ & $  -0.00019 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.55702 $ & $  -0.00950 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.50459 $ & $  -0.01350 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.66444 $ & $   0.01266 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.59420 $ & $  -0.00645 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.57613 $ & $   0.00597 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.86122 $ & $   0.00141 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.68405 $ & $  -0.00640 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.88010 $ & $   0.00671 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.75490 $ & $  -0.00501 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.18356 $ & $   0.00087 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.23827 $ & $  -0.00290 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.45253 $ & $  -0.00622 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.36365 $ & $  -0.00040 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.54156 $ & $   0.00607 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.64865 $ & $  -0.00759 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.27473 $ & $  -0.00726 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.56025 $ & $   0.00585 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.77454 $ & $  -0.00155 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.50789 $ & $   0.00513 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.25749 $ & $   0.00072 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.66787 $ & $  -0.00085 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.57939 $ & $   0.00113 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.86441 $ & $   0.00668 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.68726 $ & $   0.00289 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.88330 $ & $   0.00544 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.75810 $ & $   0.00391 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.18670 $ & $  -0.00322 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.59897 $ & $  -0.00334 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.54478 $ & $  -0.00119 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.65188 $ & $   0.00522 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.27797 $ & $  -0.00203 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.45612 $ & $  -0.00202 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.56348 $ & $  -0.00284 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.77776 $ & $   0.00454 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.51117 $ & $   0.00099 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.67103 $ & $   0.01418 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.36839 $ & $   0.00168 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.86759 $ & $  -0.00237 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.58275 $ & $   0.00213 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.88648 $ & $   0.00440 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.69046 $ & $   0.00478 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.76128 $ & $   0.00159 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.35117 $ & $  -0.00066 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.18984 $ & $   0.00453 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.60223 $ & $   0.00669 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.54799 $ & $  -0.00361 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.65513 $ & $   0.00152 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.28122 $ & $  -0.00136 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.45940 $ & $   0.00296 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.56672 $ & $  -0.00757 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.78097 $ & $   0.00034 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.67418 $ & $   0.00374 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.87077 $ & $   0.00835 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.26459 $ & $   0.00112 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.58611 $ & $  -0.00196 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.37199 $ & $   0.00232 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.88968 $ & $  -0.00307 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.69366 $ & $   0.00298 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.51583 $ & $  -0.00848 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.35443 $ & $  -0.00045 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.19298 $ & $  -0.00029 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.76477 $ & $  -0.00600 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.60549 $ & $  -0.00780 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.55121 $ & $   0.00050 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.28445 $ & $   0.00505 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.65839 $ & $  -0.00445 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.46265 $ & $  -0.00169 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.78419 $ & $  -0.00009 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.67732 $ & $   0.00233 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.57028 $ & $  -0.00086 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.87396 $ & $  -0.00160 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.58938 $ & $   0.00385 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.26846 $ & $  -0.00161 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55270.89287 $ & $  -0.00865 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.19612 $ & $   0.00413 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.51914 $ & $  -0.00346 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.35768 $ & $   0.00623 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.76796 $ & $  -0.00006 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.69718 $ & $  -0.00937 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.60875 $ & $  -0.00566 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.28771 $ & $  -0.00554 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.66164 $ & $   0.00401 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.37675 $ & $   0.00816 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.55475 $ & $  -0.00054 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.46591 $ & $  -0.00154 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.78740 $ & $  -0.00229 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.68047 $ & $   0.00071 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.57353 $ & $   0.00132 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.87748 $ & $  -0.00723 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.19926 $ & $   0.00326 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.27199 $ & $   0.00611 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.77114 $ & $  -0.00342 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.52243 $ & $   0.00908 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.36097 $ & $   0.00215 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.70037 $ & $  -0.00463 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.59335 $ & $  -0.00341 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.61201 $ & $  -0.00232 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.38003 $ & $   0.00602 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.55798 $ & $   0.00766 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.46916 $ & $   0.00375 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.79089 $ & $  -0.00252 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.57676 $ & $  -0.00403 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.68391 $ & $   0.00943 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.29244 $ & $  -0.01746 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.88073 $ & $   0.01240 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.20241 $ & $  -0.00419 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.77432 $ & $  -0.00402 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.70358 $ & $  -0.00729 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.36422 $ & $  -0.00170 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.59661 $ & $   0.00249 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.56121 $ & $  -0.00592 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.52692 $ & $   0.00134 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.47274 $ & $   0.01247 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.79407 $ & $   0.00041 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.57999 $ & $   0.00049 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.68708 $ & $  -0.00886 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.61665 $ & $   0.00017 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.29566 $ & $   0.00077 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.88393 $ & $   0.00489 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.38488 $ & $  -0.00341 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.20555 $ & $  -0.00079 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.77750 $ & $   0.00423 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.70678 $ & $   0.00671 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.59986 $ & $  -0.00008 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.36779 $ & $   0.01281 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.27906 $ & $  -0.00785 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.56443 $ & $  -0.00294 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.53020 $ & $  -0.00478 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.47599 $ & $   0.00903 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.79727 $ & $  -0.00258 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.69023 $ & $  -0.00726 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.58323 $ & $  -0.00945 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.61992 $ & $   0.00047 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.29892 $ & $   0.00163 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.88713 $ & $  -0.00148 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.38815 $ & $   0.00032 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.20869 $ & $  -0.00422 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.70998 $ & $   0.01015 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.78097 $ & $   0.00256 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.60320 $ & $   0.00012 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.37105 $ & $  -0.00110 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.56765 $ & $   0.00159 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.28294 $ & $   0.01059 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.69338 $ & $   0.00883 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.80047 $ & $  -0.00527 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.47925 $ & $  -0.00613 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.53380 $ & $   0.00515 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.58679 $ & $   0.00424 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.62319 $ & $   0.00673 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.30216 $ & $  -0.00601 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.89031 $ & $   0.00566 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.21183 $ & $  -0.00099 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.78415 $ & $   0.00701 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.71351 $ & $  -0.00298 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.60655 $ & $  -0.00013 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.51761 $ & $  -0.00184 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.37430 $ & $   0.00379 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.24916 $ & $  -0.01350 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.39323 $ & $   0.00791 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.57118 $ & $   0.00090 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.69652 $ & $   0.00516 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.80367 $ & $  -0.00055 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.48253 $ & $   0.00487 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55291.59003 $ & $   0.00603 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.62646 $ & $   0.01223 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.30540 $ & $  -0.00127 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.21498 $ & $   0.00116 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.89382 $ & $   0.00393 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.53809 $ & $   0.00610 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.78733 $ & $   0.00135 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.71673 $ & $  -0.00294 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.37754 $ & $  -0.00687 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.61019 $ & $   0.00032 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.57435 $ & $  -0.00626 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.39654 $ & $   0.00221 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.48579 $ & $   0.00017 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.69997 $ & $  -0.00083 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.80716 $ & $  -0.00008 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.62971 $ & $  -0.00904 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.29033 $ & $  -0.00841 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.21812 $ & $  -0.00202 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.54138 $ & $  -0.00120 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.71994 $ & $   0.00579 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.52412 $ & $   0.00397 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.38081 $ & $  -0.00327 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.31009 $ & $  -0.00243 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.61355 $ & $   0.00371 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.57755 $ & $  -0.00455 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.70313 $ & $   0.00666 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.81036 $ & $  -0.00096 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.48937 $ & $  -0.00431 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.22129 $ & $   0.00451 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.40124 $ & $   0.00236 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.54466 $ & $  -0.00187 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.72315 $ & $   0.01499 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.63434 $ & $   0.00742 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.52736 $ & $   0.00132 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.31333 $ & $   0.00258 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.38440 $ & $   0.00112 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.61690 $ & $  -0.00485 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.58071 $ & $   0.01771 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.70629 $ & $  -0.00889 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.81358 $ & $  -0.00635 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.22560 $ & $   0.00600 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.49263 $ & $  -0.00268 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.22443 $ & $  -0.00681 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.40453 $ & $  -0.00859 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.72636 $ & $  -0.01351 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.63760 $ & $  -0.00852 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.31658 $ & $  -0.01257 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.54901 $ & $   0.00536 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.38765 $ & $  -0.00356 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.58391 $ & $  -0.00160 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.62026 $ & $   0.00088 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.70943 $ & $  -0.00492 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.81678 $ & $  -0.00438 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.53194 $ & $  -0.00140 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.22891 $ & $  -0.00294 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.49588 $ & $  -0.00142 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.22758 $ & $  -0.00198 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.64088 $ & $  -0.00041 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.72987 $ & $  -0.00712 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.31983 $ & $   0.00724 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.39091 $ & $   0.00034 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.69425 $ & $  -0.01057 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.55263 $ & $   0.00024 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.62360 $ & $  -0.00164 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.40944 $ & $   0.00472 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.71259 $ & $  -0.01295 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.81998 $ & $  -0.00366 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.53520 $ & $  -0.00777 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.23218 $ & $  -0.00292 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.49913 $ & $   0.00300 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.23071 $ & $  -0.00365 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.73306 $ & $   0.00660 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.64414 $ & $  -0.00607 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.32307 $ & $  -0.00238 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.39417 $ & $  -0.00224 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55391.55591 $ & $  -0.00429 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.69756 $ & $   0.00025 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.59064 $ & $   0.00794 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.71604 $ & $  -0.00696 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.62717 $ & $  -0.00134 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.41305 $ & $  -0.00962 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.82347 $ & $  -0.00093 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.50242 $ & $   0.00340 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.23388 $ & $   0.00623 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.23685 $ & $   0.00201 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.64740 $ & $   0.00340 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.39741 $ & $   0.00798 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.70072 $ & $  -0.00090 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.59386 $ & $  -0.00022 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.71919 $ & $  -0.01410 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.63051 $ & $  -0.01275 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.82666 $ & $   0.00417 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.32762 $ & $  -0.00043 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.23703 $ & $   0.00771 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.50600 $ & $   0.00159 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.41795 $ & $  -0.00209 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.24015 $ & $  -0.00323 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.22211 $ & $   0.00502 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.73946 $ & $   0.00167 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.70388 $ & $   0.00806 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.40100 $ & $   0.00938 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.59707 $ & $   0.00446 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.72233 $ & $  -0.00471 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.82986 $ & $   0.00713 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.65202 $ & $   0.00923 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.63389 $ & $  -0.00569 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.33084 $ & $  -0.00622 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.24018 $ & $  -0.00369 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.50925 $ & $   0.00647 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.42125 $ & $   0.00021 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.74268 $ & $  -0.00117 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.22545 $ & $  -0.00374 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.24376 $ & $  -0.00016 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.70707 $ & $  -0.00161 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.72547 $ & $   0.00591 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.60027 $ & $   0.00482 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.40426 $ & $  -0.01113 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.83306 $ & $   0.00441 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.24332 $ & $   0.00079 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.65528 $ & $   0.00833 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.33408 $ & $  -0.01260 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.63727 $ & $   0.00288 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.51251 $ & $   0.00162 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.81627 $ & $  -0.01297 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.22873 $ & $  -0.00206 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.74619 $ & $   0.00112 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.72861 $ & $   0.00660 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.71054 $ & $   0.00467 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.40752 $ & $   0.00366 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.60380 $ & $   0.00296 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.83626 $ & $   0.00016 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.24647 $ & $  -0.00128 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.65852 $ & $  -0.00319 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.33731 $ & $   0.00341 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.24838 $ & $  -0.00507 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.42631 $ & $  -0.00147 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.64066 $ & $  -0.00747 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.51578 $ & $   0.00013 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.39095 $ & $   0.00187 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.81945 $ & $  -0.00427 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.55266 $ & $   0.00987 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.74938 $ & $   0.00717 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.71372 $ & $   0.00303 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.41077 $ & $   0.00420 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.73206 $ & $   0.00537 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.60701 $ & $  -0.00309 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.24963 $ & $   0.00171 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.32226 $ & $   0.00199 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.34056 $ & $  -0.00045 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.83974 $ & $   0.00228 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55412.25167 $ & $   0.00454 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.42960 $ & $   0.01166 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.66196 $ & $  -0.00153 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.51905 $ & $  -0.01150 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.64427 $ & $  -0.00448 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.39430 $ & $   0.00400 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.82265 $ & $  -0.00697 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.55590 $ & $   0.00236 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55350.21712 $ & $   0.00538 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.75260 $ & $   0.00018 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.23567 $ & $   0.00448 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.71689 $ & $   0.00750 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.73522 $ & $   0.00984 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.41402 $ & $   0.00862 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.61024 $ & $   0.00051 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.25277 $ & $   0.00123 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.84287 $ & $  -0.00147 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55353.66519 $ & $   0.01040 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.64762 $ & $   0.00687 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.32648 $ & $  -0.01199 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.52262 $ & $  -0.00117 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.82585 $ & $   0.01310 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.39755 $ & $   0.00620 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.55915 $ & $   0.00369 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.34529 $ & $  -0.00522 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.75582 $ & $   0.00162 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.43463 $ & $  -0.00063 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.23895 $ & $   0.00464 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.72007 $ & $   0.00351 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.73837 $ & $   0.00789 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.25591 $ & $   0.00108 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.61344 $ & $   0.00361 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.41760 $ & $  -0.00173 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.84600 $ & $  -0.01123 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.65097 $ & $   0.00181 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.52587 $ & $   0.00323 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.40079 $ & $  -0.00202 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.56239 $ & $   0.00491 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.82933 $ & $   0.00384 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.34853 $ & $  -0.00237 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.75902 $ & $   0.00392 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.43793 $ & $   0.00371 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.72326 $ & $  -0.00110 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.74154 $ & $  -0.00816 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.24254 $ & $   0.00166 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.25908 $ & $  -0.00140 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.61665 $ & $  -0.00425 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.84914 $ & $  -0.00006 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.42087 $ & $  -0.00517 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.65432 $ & $  -0.00314 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.52912 $ & $  -0.00162 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.40405 $ & $  -0.00538 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.83251 $ & $   0.00313 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.35177 $ & $  -0.00535 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.76255 $ & $  -0.00772 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.74468 $ & $  -0.00959 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.72675 $ & $   0.00948 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.56698 $ & $  -0.00065 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.26222 $ & $  -0.00560 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.85228 $ & $   0.00507 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.42412 $ & $   0.00149 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.62019 $ & $  -0.00484 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.24692 $ & $   0.00180 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.44306 $ & $   0.00092 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.53237 $ & $  -0.00677 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.65766 $ & $   0.01467 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.83570 $ & $  -0.00069 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.33679 $ & $  -0.00191 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.40762 $ & $   0.00577 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.35502 $ & $   0.00682 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.76574 $ & $   0.00617 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.72991 $ & $   0.00133 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55219.26536 $ & $  -0.00321 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.57024 $ & $   0.00050 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.74814 $ & $  -0.01111 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.62339 $ & $  -0.00721 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.42736 $ & $   0.00043 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.85569 $ & $   0.00041 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.25019 $ & $  -0.00302 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.44635 $ & $   0.00517 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.53561 $ & $  -0.00555 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.83889 $ & $   0.00714 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.66128 $ & $  -0.00938 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.41090 $ & $  -0.00109 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.35826 $ & $   0.00523 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.76894 $ & $   0.01438 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.34068 $ & $  -0.00039 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.73310 $ & $  -0.00400 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.75129 $ & $  -0.00018 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.57349 $ & $  -0.00602 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.85886 $ & $   0.00404 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.62658 $ & $  -0.00538 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.43061 $ & $   0.00179 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.25349 $ & $  -0.00297 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.84208 $ & $  -0.00175 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.53918 $ & $  -0.00059 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.41414 $ & $   0.00009 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.66462 $ & $  -0.00288 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.34423 $ & $  -0.00140 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.73629 $ & $   0.00301 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.75443 $ & $   0.00969 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.45149 $ & $   0.00313 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.57673 $ & $   0.00421 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.62977 $ & $   0.00321 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.86207 $ & $  -0.00207 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.43419 $ & $  -0.00517 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.54245 $ & $  -0.00461 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.84557 $ & $   0.00361 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.41741 $ & $   0.00377 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.66788 $ & $  -0.00591 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.25801 $ & $   0.00832 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.75757 $ & $  -0.00381 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.73948 $ & $   0.00514 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.58000 $ & $   0.00472 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.86524 $ & $  -0.00560 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.63297 $ & $  -0.00552 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.45509 $ & $  -0.00140 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.34814 $ & $  -0.00989 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.43745 $ & $  -0.00658 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.84877 $ & $  -0.00730 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.54570 $ & $  -0.00402 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.42065 $ & $   0.00812 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.67120 $ & $  -0.00969 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.22511 $ & $   0.00115 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.76072 $ & $   0.01130 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.26160 $ & $  -0.00726 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.74297 $ & $  -0.00447 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.86844 $ & $  -0.00629 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.35136 $ & $  -0.00083 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.63649 $ & $   0.00912 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.44073 $ & $   0.00279 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55398.49519 $ & $  -0.01096 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.58464 $ & $   0.00010 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.45956 $ & $  -0.00775 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.85197 $ & $  -0.00387 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.45996 $ & $   0.00158 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.67456 $ & $  -0.00129 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.42422 $ & $  -0.00397 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.22836 $ & $  -0.00502 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.26488 $ & $   0.00019 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.76416 $ & $   0.00614 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.74615 $ & $   0.00710 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.87191 $ & $  -0.00238 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.63967 $ & $   0.00460 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.44397 $ & $   0.00076 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.35524 $ & $  -0.00504 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.58788 $ & $  -0.00162 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.85516 $ & $   0.00119 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.46313 $ & $  -0.00470 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.46326 $ & $   0.00404 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.42747 $ & $   0.00095 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.23160 $ & $  -0.00334 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.67835 $ & $  -0.00460 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.76732 $ & $   0.00935 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.74932 $ & $   0.01590 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.87511 $ & $  -0.00619 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.64289 $ & $  -0.00057 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.44721 $ & $   0.00078 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.26948 $ & $   0.00055 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.59112 $ & $   0.00502 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.85835 $ & $   0.00383 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.46644 $ & $   0.01008 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.43074 $ & $   0.00767 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.23485 $ & $   0.00243 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.77047 $ & $  -0.01053 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.68159 $ & $  -0.00310 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.75248 $ & $   0.00255 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.64606 $ & $   0.00509 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.27278 $ & $  -0.00252 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.45078 $ & $  -0.00553 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.46964 $ & $  -0.00978 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.86184 $ & $  -0.00164 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.43398 $ & $  -0.00291 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.23812 $ & $   0.00178 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.77362 $ & $   0.00566 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.68483 $ & $   0.00031 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.75565 $ & $   0.00331 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.64928 $ & $   0.00519 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.27606 $ & $   0.00363 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.45404 $ & $  -0.00608 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.59760 $ & $   0.00450 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.36585 $ & $   0.00290 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.86505 $ & $   0.00261 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.43724 $ & $  -0.00218 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.77678 $ & $  -0.00488 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.24169 $ & $  -0.01406 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.68818 $ & $   0.00124 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.75915 $ & $   0.00167 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.65285 $ & $   0.00775 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.56419 $ & $  -0.00240 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.45731 $ & $   0.00659 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.86820 $ & $  -0.00357 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.28060 $ & $   0.00153 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.36973 $ & $   0.01158 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.44082 $ & $  -0.00688 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.78022 $ & $   0.00374 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.24495 $ & $   0.01600 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.69153 $ & $   0.00013 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.76235 $ & $  -0.00031 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.65605 $ & $   0.00216 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.46055 $ & $  -0.01021 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.87137 $ & $  -0.00218 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.28390 $ & $  -0.00375 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.37295 $ & $  -0.00723 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.78338 $ & $   0.00366 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.44406 $ & $   0.00867 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.76554 $ & $   0.00564 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.69532 $ & $   0.00070 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.65926 $ & $   0.00324 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.46382 $ & $   0.00847 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.87451 $ & $   0.00473 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.28718 $ & $   0.00485 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.78652 $ & $  -0.01186 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.57244 $ & $   0.00536 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.44730 $ & $  -0.00275 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.76872 $ & $   0.00585 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.25145 $ & $  -0.00050 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.37684 $ & $  -0.00367 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.69867 $ & $  -0.01405 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.66245 $ & $  -0.00106 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.46739 $ & $  -0.00775 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.87793 $ & $  -0.00693 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.78967 $ & $  -0.00686 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.57575 $ & $  -0.00268 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.45057 $ & $   0.00184 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.77191 $ & $   0.00438 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.25469 $ & $   0.01691 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.38037 $ & $   0.00813 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.29167 $ & $  -0.00358 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.70191 $ & $   0.00058 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55260.66564 $ & $  -0.00066 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55226.20107 $ & $   0.00131 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.47063 $ & $  -0.00400 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.88113 $ & $   0.00991 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.79282 $ & $   0.00528 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.45383 $ & $  -0.00272 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.57925 $ & $  -0.00317 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.77539 $ & $   0.00833 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.25827 $ & $   0.01109 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.29497 $ & $  -0.00032 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.70526 $ & $  -0.00361 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.38426 $ & $   0.00987 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.47387 $ & $  -0.00094 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.88434 $ & $   0.00212 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.79626 $ & $   0.00702 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.58245 $ & $  -0.00905 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.77855 $ & $  -0.00167 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.45741 $ & $  -0.00158 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.26153 $ & $   0.01124 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55360.61966 $ & $  -0.00136 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.29861 $ & $  -0.00181 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.47712 $ & $  -0.00051 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.88754 $ & $   0.00262 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.79940 $ & $  -0.00139 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.58566 $ & $  -0.00072 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.78173 $ & $   0.00607 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.46066 $ & $   0.00497 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.26479 $ & $   0.01096 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.71222 $ & $  -0.00242 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.39135 $ & $   0.00086 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.48035 $ & $   0.01020 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.89073 $ & $  -0.00025 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.30313 $ & $  -0.00100 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.80256 $ & $  -0.00435 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.44533 $ & $  -0.01032 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.58886 $ & $  -0.00424 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.78491 $ & $  -0.00201 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.46393 $ & $   0.00196 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.26803 $ & $   0.01748 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.71543 $ & $  -0.00276 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.39457 $ & $  -0.00741 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.48393 $ & $  -0.00114 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.89419 $ & $   0.00082 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.30643 $ & $   0.00288 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.80572 $ & $  -0.00253 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.78809 $ & $   0.00478 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.59209 $ & $  -0.00495 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.46720 $ & $  -0.00751 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.27123 $ & $   0.00559 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.89739 $ & $  -0.00464 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.48719 $ & $   0.00697 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.30971 $ & $   0.00215 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.80887 $ & $  -0.00744 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.39878 $ & $   0.00205 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.79157 $ & $  -0.00260 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.59557 $ & $   0.00640 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.47049 $ & $  -0.00186 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.49045 $ & $   0.00618 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.40200 $ & $  -0.00287 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.81231 $ & $   0.00460 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.79475 $ & $  -0.01173 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.59877 $ & $   0.00297 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.31403 $ & $  -0.00243 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.27801 $ & $  -0.01895 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.47406 $ & $  -0.00693 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.49370 $ & $  -0.00621 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55419.22725 $ & $  -0.00595 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.81547 $ & $   0.00862 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.79794 $ & $   0.00184 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.60198 $ & $  -0.00412 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.28127 $ & $   0.01028 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.47732 $ & $  -0.00640 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.31763 $ & $  -0.00028 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.37128 $ & $  -0.00115 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.49698 $ & $   0.00343 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.81862 $ & $   0.00162 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.78235 $ & $   0.00231 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55419.23060 $ & $   0.00576 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.80113 $ & $   0.00523 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.40912 $ & $   0.00958 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.60517 $ & $  -0.00090 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.28453 $ & $  -0.01305 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.48056 $ & $  -0.00114 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.32091 $ & $  -0.00128 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.37462 $ & $  -0.01087 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.82177 $ & $  -0.00598 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.50054 $ & $  -0.00024 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.80432 $ & $  -0.00131 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.60838 $ & $  -0.00519 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.48382 $ & $  -0.00579 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.41301 $ & $   0.00478 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.28780 $ & $   0.00898 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.37786 $ & $   0.00650 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.32541 $ & $  -0.00304 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.82491 $ & $  -0.00264 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.50381 $ & $   0.00206 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.78886 $ & $   0.00353 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.80777 $ & $   0.00336 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.61188 $ & $   0.00894 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.48707 $ & $  -0.00176 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.41656 $ & $  -0.01604 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.29138 $ & $   0.00966 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.38107 $ & $   0.00228 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.32868 $ & $  -0.01337 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.50706 $ & $   0.00678 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.79211 $ & $   0.00227 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.81096 $ & $   0.00208 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.61508 $ & $   0.00206 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.29463 $ & $   0.01432 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.49066 $ & $   0.00642 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.42043 $ & $   0.00547 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.38462 $ & $  -0.00896 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.33198 $ & $  -0.00440 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.83151 $ & $   0.00535 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.47402 $ & $  -0.00872 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.51031 $ & $   0.00716 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.79538 $ & $   0.00112 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.22579 $ & $   0.00401 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.81415 $ & $   0.00077 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.61829 $ & $   0.00638 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.29791 $ & $   0.00877 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.49394 $ & $   0.00207 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.42365 $ & $  -0.00029 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.38788 $ & $   0.00203 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.83467 $ & $  -0.00468 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.51356 $ & $   0.00855 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.79864 $ & $  -0.00615 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.47757 $ & $   0.00046 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.22909 $ & $   0.00657 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.81732 $ & $   0.00641 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.62148 $ & $  -0.00132 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55381.33688 $ & $  -0.00607 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.30118 $ & $  -0.01114 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.49721 $ & $  -0.00271 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.39112 $ & $   0.01002 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.42754 $ & $  -0.00149 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55284.83781 $ & $  -0.00813 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.80191 $ & $  -0.00867 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.48075 $ & $   0.01020 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.51712 $ & $   0.00660 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.23236 $ & $   0.00333 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.82051 $ & $   0.00849 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.62462 $ & $   0.00306 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.50047 $ & $   0.00549 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.30446 $ & $   0.00098 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.39433 $ & $   0.00592 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.43078 $ & $   0.00040 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.80516 $ & $  -0.00069 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.48393 $ & $  -0.01230 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.52038 $ & $   0.00464 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.82400 $ & $   0.00459 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.62802 $ & $   0.00209 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.23689 $ & $  -0.00130 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.50379 $ & $   0.00092 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.30802 $ & $   0.00486 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.39756 $ & $   0.00188 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.64864 $ & $   0.00166 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.48716 $ & $   0.00251 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.80842 $ & $  -0.00334 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.52363 $ & $   0.00933 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.43498 $ & $  -0.00515 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.82719 $ & $   0.00000 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.63121 $ & $  -0.00350 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.24018 $ & $   0.00079 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.31128 $ & $   0.01074 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.50738 $ & $   0.00139 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.40111 $ & $  -0.00496 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.22330 $ & $  -0.01014 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.49040 $ & $  -0.00135 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.81167 $ & $  -0.00133 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.52689 $ & $   0.00070 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.43821 $ & $   0.00975 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.83036 $ & $   0.00342 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.63440 $ & $   0.01585 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.31454 $ & $   0.01202 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.51064 $ & $  -0.01137 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.24380 $ & $   0.00773 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.40433 $ & $   0.00003 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.22665 $ & $  -0.00541 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.81495 $ & $  -0.00375 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.53016 $ & $   0.00690 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.49391 $ & $  -0.00717 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.83354 $ & $  -0.00001 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.63760 $ & $   0.00445 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.44209 $ & $   0.00419 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.31780 $ & $   0.00503 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.51388 $ & $  -0.00292 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.40755 $ & $   0.00639 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.81820 $ & $   0.00218 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.24842 $ & $   0.00277 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.49715 $ & $  -0.00111 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.83676 $ & $   0.00094 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.64080 $ & $   0.00565 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.53375 $ & $   0.00478 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.65903 $ & $  -0.00385 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55343.44532 $ & $  -0.01289 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.23127 $ & $  -0.00442 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.32104 $ & $   0.01297 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.51712 $ & $  -0.00912 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.41077 $ & $   0.00313 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.82147 $ & $  -0.00103 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.50039 $ & $  -0.00200 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.25171 $ & $   0.00820 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.53700 $ & $   0.00270 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.84026 $ & $  -0.00149 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.64430 $ & $   0.00281 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.66246 $ & $  -0.00876 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.23456 $ & $  -0.00536 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.52039 $ & $   0.00189 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.41401 $ & $   0.00268 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.82470 $ & $  -0.00020 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.50366 $ & $  -0.00422 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.25501 $ & $   0.00950 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.54026 $ & $  -0.00983 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.84347 $ & $  -0.00068 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.64750 $ & $  -0.00927 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.66631 $ & $   0.00176 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.32787 $ & $   0.00668 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.23896 $ & $   0.00034 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.52397 $ & $  -0.00783 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.41755 $ & $   0.00728 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.82798 $ & $  -0.00067 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.50692 $ & $  -0.01156 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.54352 $ & $   0.00060 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.84667 $ & $   0.00548 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.65072 $ & $  -0.00408 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.25940 $ & $   0.00624 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.66970 $ & $  -0.00326 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.33112 $ & $  -0.01135 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.52721 $ & $   0.00603 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.24255 $ & $   0.00299 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.42079 $ & $  -0.00248 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.83125 $ & $   0.00193 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.84987 $ & $   0.00709 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.54678 $ & $  -0.00466 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.51052 $ & $  -0.00401 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.65393 $ & $   0.00011 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.67305 $ & $   0.00185 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.26304 $ & $  -0.00461 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.33435 $ & $   0.00050 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.53048 $ & $  -0.01553 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.42404 $ & $   0.00880 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.83450 $ & $  -0.00102 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.85307 $ & $   0.00428 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.51377 $ & $  -0.00263 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.65714 $ & $  -0.00189 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.24709 $ & $   0.00361 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.55035 $ & $  -0.00025 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.67652 $ & $  -0.00311 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.26634 $ & $  -0.00304 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.53373 $ & $  -0.02159 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.55201 $ & $  -0.00352 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.42728 $ & $  -0.00258 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.83778 $ & $   0.00552 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.51704 $ & $  -0.00415 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.25036 $ & $  -0.00625 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.85659 $ & $   0.00487 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.66063 $ & $  -0.00039 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.53696 $ & $  -0.00870 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.55562 $ & $  -0.00678 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.43050 $ & $  -0.00058 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.27087 $ & $  -0.00415 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.84104 $ & $   0.00198 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.52030 $ & $  -0.00873 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.85980 $ & $  -0.00227 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.66384 $ & $   0.00345 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.25499 $ & $  -0.00607 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.54052 $ & $  -0.00095 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.55882 $ & $  -0.00588 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.27419 $ & $   0.00234 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.43405 $ & $  -0.00264 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.84430 $ & $   0.00813 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.52356 $ & $  -0.00386 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.86302 $ & $   0.00351 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.66704 $ & $  -0.00415 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.25829 $ & $   0.00134 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.54377 $ & $  -0.00610 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.56201 $ & $  -0.00245 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.27749 $ & $  -0.00376 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.43728 $ & $   0.00634 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.84753 $ & $  -0.00852 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.86620 $ & $  -0.00439 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.67023 $ & $   0.00486 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.54701 $ & $   0.00807 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.56520 $ & $   0.00637 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.44050 $ & $  -0.00058 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.85080 $ & $   0.00388 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.26303 $ & $  -0.00336 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.86941 $ & $  -0.00065 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.67344 $ & $   0.00239 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.53042 $ & $  -0.00266 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.65571 $ & $   0.00188 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.28220 $ & $  -0.00234 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.55025 $ & $  -0.00319 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.56841 $ & $  -0.00645 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.44373 $ & $   0.00021 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.85404 $ & $   0.00515 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.26631 $ & $  -0.00842 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.87288 $ & $  -0.00500 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.67694 $ & $   0.00139 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.53367 $ & $   0.00675 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.65904 $ & $   0.00644 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.28551 $ & $  -0.00254 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.57190 $ & $   0.00088 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.44697 $ & $   0.00151 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.85728 $ & $  -0.02153 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.87607 $ & $   0.00247 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.68013 $ & $   0.00063 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.53693 $ & $  -0.00678 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.66222 $ & $   0.00042 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.27054 $ & $   0.00416 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.28881 $ & $   0.00795 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.46778 $ & $  -0.00843 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.57512 $ & $   0.00013 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.55702 $ & $   0.00472 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.86054 $ & $  -0.00124 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.45053 $ & $  -0.00153 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.87926 $ & $  -0.00611 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.68335 $ & $   0.00140 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.54018 $ & $  -0.00376 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.66541 $ & $   0.00006 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.27381 $ & $  -0.00240 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.57832 $ & $  -0.00318 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.47127 $ & $  -0.00717 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.56028 $ & $   0.00283 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.29345 $ & $  -0.00799 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55374.50774 $ & $   0.00655 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.86382 $ & $   0.00115 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.45377 $ & $   0.00141 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.88247 $ & $  -0.00468 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.68655 $ & $   0.00103 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.66891 $ & $   0.00309 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.54376 $ & $   0.00129 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.27831 $ & $  -0.00354 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.58153 $ & $   0.00908 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.29674 $ & $  -0.00278 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.86709 $ & $   0.01026 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.45699 $ & $   0.01203 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.88567 $ & $   0.00293 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.68976 $ & $  -0.00722 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.67212 $ & $   0.00577 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.70842 $ & $   0.00343 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.54704 $ & $   0.00084 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.58473 $ & $  -0.00021 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.56673 $ & $  -0.00746 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.28190 $ & $   0.00103 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.30036 $ & $   0.00880 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.87036 $ & $  -0.00444 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.46022 $ & $   0.00579 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.88915 $ & $   0.00549 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.69325 $ & $  -0.00497 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.67532 $ & $   0.00331 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.71184 $ & $   0.00746 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.48087 $ & $   0.00630 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.56996 $ & $  -0.01140 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.58823 $ & $   0.00171 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.87363 $ & $   0.01302 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.46347 $ & $   0.00168 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.89232 $ & $  -0.00907 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.28622 $ & $   0.00003 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.69645 $ & $  -0.00333 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.30460 $ & $   0.00698 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.67854 $ & $   0.00432 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.55355 $ & $  -0.00351 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.71512 $ & $  -0.00205 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.59143 $ & $  -0.00376 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.48439 $ & $  -0.00601 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.57352 $ & $  -0.00256 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.87687 $ & $   0.01513 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.46701 $ & $   0.00386 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.89552 $ & $  -0.00700 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.69967 $ & $  -0.00027 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.28951 $ & $   0.00312 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.68174 $ & $   0.00300 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.30791 $ & $  -0.00455 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.55680 $ & $   0.00003 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.71855 $ & $  -0.00281 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.59463 $ & $  -0.00374 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.48759 $ & $   0.00730 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.57676 $ & $  -0.01008 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.88012 $ & $   0.01671 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.47024 $ & $  -0.00144 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.89871 $ & $   0.00339 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.70286 $ & $  -0.00289 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.31121 $ & $  -0.00244 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.68525 $ & $  -0.00976 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.56038 $ & $  -0.00195 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.72194 $ & $  -0.00224 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.29385 $ & $   0.00140 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.59785 $ & $   0.00029 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.57998 $ & $   0.01264 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.88339 $ & $   0.00475 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.47349 $ & $   0.00210 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55253.90190 $ & $   0.00259 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.70607 $ & $   0.00530 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.68848 $ & $  -0.00388 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.56365 $ & $  -0.00679 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.45675 $ & $   0.00028 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.29713 $ & $   0.00895 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.31563 $ & $  -0.00453 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.72585 $ & $  -0.00287 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.60104 $ & $  -0.00157 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.58322 $ & $  -0.00442 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.47674 $ & $  -0.00539 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.69168 $ & $  -0.00279 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.56691 $ & $   0.00118 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.46001 $ & $   0.00054 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.72923 $ & $   0.00300 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.31925 $ & $   0.00329 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.60454 $ & $  -0.00112 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.58645 $ & $  -0.00527 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.30194 $ & $  -0.00376 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.47996 $ & $  -0.00471 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.69488 $ & $  -0.00171 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.57018 $ & $  -0.00041 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.46329 $ & $   0.01527 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55329.73265 $ & $   0.00446 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.60774 $ & $  -0.00312 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.30524 $ & $   0.00721 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.48351 $ & $   0.00412 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.69808 $ & $   0.00514 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.57346 $ & $  -0.00126 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.46657 $ & $  -0.00435 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.61094 $ & $   0.00262 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.59324 $ & $  -0.02462 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.48674 $ & $  -0.00116 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.70158 $ & $   0.00363 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.30983 $ & $   0.00579 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.57704 $ & $   0.00072 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.61414 $ & $   0.00056 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.59649 $ & $   0.00171 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.48993 $ & $   0.00169 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55350.41914 $ & $   0.00038 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.70477 $ & $   0.00558 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.31311 $ & $   0.00402 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.58030 $ & $  -0.00505 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.47342 $ & $   0.00323 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.61733 $ & $   0.00098 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.59972 $ & $   0.00811 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.49313 $ & $   0.00028 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.70798 $ & $  -0.00096 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.58358 $ & $   0.00213 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.47667 $ & $  -0.00296 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.31748 $ & $  -0.00003 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.62084 $ & $   0.00218 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.49632 $ & $   0.00307 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.60362 $ & $  -0.00631 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.71117 $ & $  -0.00332 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.58683 $ & $  -0.00903 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.47991 $ & $   0.00591 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.62400 $ & $  -0.00438 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.32107 $ & $   0.00632 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.73201 $ & $   0.00170 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.49983 $ & $  -0.00013 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.71439 $ & $   0.00830 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.59009 $ & $  -0.00036 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.48316 $ & $   0.00566 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.62716 $ & $   0.00262 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.60976 $ & $   0.00133 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.73522 $ & $   0.00241 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.50307 $ & $  -0.00221 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.32550 $ & $   0.00372 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.71789 $ & $  -0.00552 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.59369 $ & $  -0.00301 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.48675 $ & $  -0.01129 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.63031 $ & $   0.00980 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.61300 $ & $   0.01176 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.73842 $ & $   0.00569 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.50629 $ & $   0.00594 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.32876 $ & $   0.00971 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.72110 $ & $   0.00897 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.40077 $ & $  -0.00811 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.59693 $ & $  -0.00381 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.49001 $ & $   0.00806 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.63347 $ & $   0.00798 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.61624 $ & $  -0.00524 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.50954 $ & $   0.00248 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.74189 $ & $   0.00545 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.72430 $ & $  -0.00137 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.33314 $ & $   0.00076 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.40400 $ & $  -0.00349 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.60019 $ & $  -0.00055 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.49326 $ & $   0.00707 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.63689 $ & $  -0.00832 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.61950 $ & $  -0.00423 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.51277 $ & $   0.00187 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.74510 $ & $   0.00737 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.72749 $ & $  -0.00525 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.53212 $ & $  -0.00139 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.40722 $ & $  -0.00246 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.33643 $ & $  -0.01082 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.60339 $ & $   0.00059 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.49651 $ & $  -0.00031 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.64009 $ & $  -0.00158 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.74830 $ & $   0.00947 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.51633 $ & $  -0.00714 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.73069 $ & $  -0.00378 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.41044 $ & $   0.01116 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.60658 $ & $   0.00659 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.53580 $ & $   0.00315 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.49976 $ & $   0.00528 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.64331 $ & $  -0.00284 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.34105 $ & $   0.00085 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.75151 $ & $  -0.00621 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.51956 $ & $  -0.01033 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.73420 $ & $  -0.00494 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.53903 $ & $  -0.00432 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.41397 $ & $  -0.00282 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.61008 $ & $   0.00050 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.64651 $ & $  -0.00033 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.50333 $ & $   0.00333 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.34431 $ & $   0.00388 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.75472 $ & $   0.00155 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.62951 $ & $  -0.01151 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.52281 $ & $  -0.00062 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.73739 $ & $  -0.00325 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.54223 $ & $   0.00059 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.41719 $ & $  -0.00323 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.61335 $ & $   0.00280 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.64972 $ & $   0.00284 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.50659 $ & $   0.00302 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.63276 $ & $   0.00594 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.75821 $ & $  -0.00077 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.52603 $ & $  -0.00722 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.74060 $ & $   0.00834 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.34868 $ & $   0.00050 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.54544 $ & $  -0.00025 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.42042 $ & $   0.00080 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.61662 $ & $  -0.00761 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.50986 $ & $  -0.00572 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.65322 $ & $   0.00161 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.63600 $ & $  -0.00548 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.76141 $ & $   0.00088 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.52927 $ & $  -0.00089 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.74380 $ & $  -0.00152 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.35195 $ & $  -0.00978 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.54864 $ & $   0.00408 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.42364 $ & $  -0.00072 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.61987 $ & $  -0.00228 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.65642 $ & $  -0.00443 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.51310 $ & $   0.00042 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.63841 $ & $   0.00220 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.76462 $ & $   0.00357 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.53283 $ & $  -0.01126 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.74700 $ & $  -0.00544 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.42685 $ & $  -0.01188 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.55217 $ & $  -0.00022 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.62313 $ & $  -0.00286 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.35640 $ & $  -0.00245 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.65963 $ & $  -0.00257 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.23135 $ & $   0.00250 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.51635 $ & $   0.00244 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.64175 $ & $   0.00073 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.76781 $ & $   0.00390 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.53607 $ & $  -0.00983 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.75049 $ & $  -0.00738 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.55538 $ & $  -0.00147 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.43038 $ & $   0.00919 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.66284 $ & $   0.00190 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.62667 $ & $   0.00029 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.36000 $ & $  -0.00512 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.64499 $ & $  -0.00297 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.51992 $ & $  -0.00074 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.77101 $ & $  -0.00077 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.07427 $ & $   0.00045 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.53933 $ & $  -0.00145 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.75369 $ & $  -0.00151 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.55859 $ & $   0.00378 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.43359 $ & $  -0.00173 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.66603 $ & $  -0.00168 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.62996 $ & $  -0.00279 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.64820 $ & $  -0.00527 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.52319 $ & $  -0.01313 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.36419 $ & $   0.00309 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.77450 $ & $  -0.00505 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.54256 $ & $   0.00064 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.75690 $ & $   0.00249 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.23985 $ & $  -0.01791 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.56180 $ & $   0.01315 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.43681 $ & $   0.00123 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.63324 $ & $   0.00206 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.66953 $ & $   0.00446 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.52644 $ & $   0.00497 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.65170 $ & $   0.00524 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.77767 $ & $   0.01045 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.54582 $ & $  -0.00342 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.76010 $ & $   0.00100 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.56499 $ & $  -0.00228 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.24378 $ & $   0.00814 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.44002 $ & $   0.00282 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.67274 $ & $   0.00017 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.63650 $ & $  -0.00201 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.52970 $ & $   0.00165 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.65493 $ & $  -0.00020 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.78089 $ & $   0.00752 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.76330 $ & $   0.00698 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.54941 $ & $   0.00733 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.37188 $ & $  -0.00739 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.24704 $ & $  -0.00636 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.44324 $ & $   0.01112 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.56851 $ & $   0.00739 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.67594 $ & $   0.00116 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.63976 $ & $  -0.01078 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.65815 $ & $  -0.00128 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.53294 $ & $   0.00382 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.78408 $ & $   0.00699 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.76680 $ & $   0.01453 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.55267 $ & $  -0.00248 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.37516 $ & $   0.00095 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.57172 $ & $   0.00402 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.44678 $ & $  -0.00237 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.67914 $ & $  -0.00347 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.25097 $ & $   0.00139 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.66137 $ & $   0.00643 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.64334 $ & $  -0.00629 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.53651 $ & $   0.00599 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.78721 $ & $   0.00177 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55336.69855 $ & $   0.00788 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.76999 $ & $  -0.00146 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.55593 $ & $   0.00094 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.57492 $ & $  -0.00325 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.45002 $ & $  -0.00395 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.68236 $ & $  -0.00049 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.66460 $ & $   0.00328 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.64660 $ & $   0.01731 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.37986 $ & $  -0.00665 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.53975 $ & $   0.00435 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.79063 $ & $   0.00652 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.77319 $ & $   0.00520 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.57812 $ & $   0.00485 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.45328 $ & $  -0.00343 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.68585 $ & $  -0.00471 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.64987 $ & $   0.00118 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.66811 $ & $  -0.00378 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.38314 $ & $  -0.00592 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.54300 $ & $  -0.00427 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.79379 $ & $  -0.00375 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.25856 $ & $   0.00473 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.77639 $ & $  -0.00082 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.58132 $ & $   0.00114 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.45652 $ & $   0.00465 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.68901 $ & $   0.00466 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.65314 $ & $  -0.00395 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.67133 $ & $  -0.00109 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.54625 $ & $   0.00071 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.79699 $ & $  -0.00731 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.26187 $ & $  -0.00399 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.77958 $ & $   0.00668 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.38755 $ & $  -0.00228 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.58484 $ & $   0.01100 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.45973 $ & $  -0.00044 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.69215 $ & $  -0.00477 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.67454 $ & $   0.00307 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.65642 $ & $  -0.00119 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.54950 $ & $  -0.00348 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.80016 $ & $   0.00585 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.39082 $ & $   0.00767 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.78309 $ & $  -0.00250 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.26583 $ & $   0.00925 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.10498 $ & $   0.00332 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.58804 $ & $   0.00546 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.69532 $ & $   0.00343 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.46325 $ & $   0.00162 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.67775 $ & $   0.00023 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.80335 $ & $   0.00059 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.55309 $ & $  -0.00844 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.78629 $ & $  -0.00155 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.26911 $ & $  -0.01523 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.10812 $ & $  -0.00117 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.59126 $ & $   0.00114 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.69846 $ & $  -0.00330 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.39543 $ & $   0.00018 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.46646 $ & $  -0.00340 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.68097 $ & $  -0.00238 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.55635 $ & $   0.00163 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.80684 $ & $   0.00481 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.78948 $ & $   0.00264 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.48674 $ & $   0.00069 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.11126 $ & $  -0.00093 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.27307 $ & $   0.00598 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.59446 $ & $  -0.00899 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.70188 $ & $  -0.00097 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.46967 $ & $   0.00041 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.39902 $ & $   0.00414 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.68446 $ & $  -0.00257 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.81001 $ & $  -0.00270 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.55959 $ & $   0.00201 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.79268 $ & $  -0.00060 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.49001 $ & $  -0.00023 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.11439 $ & $   0.00505 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.59766 $ & $   0.00632 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.27670 $ & $  -0.00073 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.70503 $ & $   0.00091 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.47290 $ & $   0.00117 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.68766 $ & $   0.00209 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.81321 $ & $   0.00559 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.56284 $ & $  -0.00142 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.40344 $ & $  -0.00747 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.79589 $ & $  -0.00450 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.11753 $ & $  -0.00047 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.49325 $ & $   0.00455 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.70817 $ & $   0.00325 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.60118 $ & $  -0.00086 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.47612 $ & $   0.00517 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.69086 $ & $   0.00599 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.28083 $ & $   0.00284 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55298.81637 $ & $   0.00098 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.56609 $ & $   0.00604 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55357.40672 $ & $  -0.00289 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.79937 $ & $  -0.00130 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.49650 $ & $   0.00885 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.12098 $ & $   0.00064 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.71133 $ & $  -0.00045 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.60440 $ & $   0.00161 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.47967 $ & $   0.00399 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.69406 $ & $  -0.00558 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.28411 $ & $   0.00458 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.56966 $ & $  -0.00121 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.80257 $ & $  -0.00105 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.49975 $ & $   0.00036 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.12411 $ & $  -0.00009 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.71447 $ & $   0.00435 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.60760 $ & $  -0.01042 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.48287 $ & $   0.00037 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.69726 $ & $   0.00448 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.57291 $ & $  -0.00036 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.28807 $ & $  -0.00100 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.80578 $ & $   0.00570 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.12725 $ & $   0.00178 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.50331 $ & $   0.00470 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.71790 $ & $  -0.00056 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.61083 $ & $  -0.00480 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.48608 $ & $  -0.00497 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.70076 $ & $   0.00031 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.59399 $ & $  -0.00599 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.57617 $ & $   0.00410 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.29133 $ & $  -0.00532 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.80899 $ & $  -0.00736 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.13039 $ & $  -0.00089 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.50656 $ & $  -0.00153 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.61403 $ & $  -0.00385 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.72111 $ & $  -0.00378 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.70397 $ & $  -0.00470 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.57942 $ & $  -0.00706 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.22364 $ & $   0.00090 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.81217 $ & $  -0.00724 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.13353 $ & $  -0.00444 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.29563 $ & $   0.00431 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.50979 $ & $   0.00982 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.72433 $ & $   0.00842 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.61755 $ & $   0.00625 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.70717 $ & $   0.00118 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.58267 $ & $   0.00594 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.22695 $ & $   0.00701 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.81567 $ & $   0.00047 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.13698 $ & $   0.00094 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.51304 $ & $   0.00255 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.29892 $ & $   0.00378 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.72753 $ & $  -0.00972 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.62075 $ & $   0.01079 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.49597 $ & $   0.00692 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.71038 $ & $   0.00152 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.23018 $ & $   0.01020 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.58626 $ & $  -0.00062 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.81888 $ & $  -0.00419 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.14012 $ & $  -0.00122 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.51633 $ & $  -0.00178 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.73073 $ & $  -0.00145 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.62396 $ & $  -0.00287 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.30287 $ & $   0.00742 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.49918 $ & $   0.00753 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.71360 $ & $  -0.00145 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.58952 $ & $   0.00692 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.14326 $ & $  -0.00477 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.82207 $ & $  -0.00906 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.23436 $ & $   0.00024 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.51989 $ & $  -0.00436 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.73422 $ & $  -0.00412 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.62716 $ & $   0.01261 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.30615 $ & $   0.00062 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.71709 $ & $   0.00282 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.59277 $ & $   0.00430 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.14640 $ & $  -0.00482 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.82529 $ & $   0.00158 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.23760 $ & $   0.00612 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.52315 $ & $   0.01145 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.73743 $ & $   0.00695 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.63036 $ & $   0.00195 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.50558 $ & $  -0.00431 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.72030 $ & $  -0.00975 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.31012 $ & $  -0.00516 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.22153 $ & $   0.00406 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.14954 $ & $   0.00062 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.59604 $ & $  -0.00420 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.82848 $ & $   0.00766 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.24114 $ & $   0.00260 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.52639 $ & $  -0.00394 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.74063 $ & $  -0.00531 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.63388 $ & $  -0.00455 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.50882 $ & $   0.00372 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.72351 $ & $   0.00234 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.31372 $ & $   0.00891 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.22480 $ & $   0.00264 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.59926 $ & $  -0.00121 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.15300 $ & $  -0.00018 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.83198 $ & $   0.00227 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.61851 $ & $  -0.00064 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.74382 $ & $  -0.00187 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.52965 $ & $   0.00457 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.63708 $ & $  -0.00641 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.24545 $ & $  -0.01405 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.51237 $ & $   0.00933 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.72672 $ & $  -0.00346 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.22806 $ & $  -0.00443 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.15614 $ & $  -0.00869 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.31766 $ & $   0.00797 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.60277 $ & $   0.00579 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.83518 $ & $   0.00356 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.62179 $ & $   0.00634 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.53290 $ & $   0.00008 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.64032 $ & $   0.01344 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.24867 $ & $   0.00964 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.51560 $ & $  -0.01253 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.72992 $ & $  -0.00557 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.46316 $ & $  -0.01761 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.23133 $ & $  -0.00537 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.15927 $ & $  -0.00305 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.32094 $ & $  -0.00265 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.60600 $ & $   0.00544 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.83837 $ & $  -0.01007 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.62527 $ & $  -0.00795 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.75051 $ & $  -0.00245 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.64353 $ & $   0.00301 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.53647 $ & $   0.00674 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.25190 $ & $   0.00226 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.51882 $ & $  -0.00728 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.46650 $ & $  -0.00538 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.73344 $ & $   0.00172 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.23461 $ & $  -0.00231 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.16240 $ & $   0.00248 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.84157 $ & $   0.00592 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.60928 $ & $   0.00091 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.32490 $ & $  -0.00068 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.62845 $ & $   0.00258 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.75371 $ & $   0.00289 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.64673 $ & $   0.00872 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.53972 $ & $   0.00530 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.27147 $ & $  -0.00105 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.52205 $ & $  -0.00788 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.46980 $ & $  -0.00134 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.73667 $ & $   0.00478 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.25618 $ & $   0.00643 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.16553 $ & $  -0.00287 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.84477 $ & $  -0.00024 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.61255 $ & $   0.00460 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.32818 $ & $   0.00377 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.23940 $ & $   0.00114 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.63162 $ & $   0.00227 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.75690 $ & $  -0.00511 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.54297 $ & $  -0.00321 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.65024 $ & $  -0.00757 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.27462 $ & $   0.00827 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.52526 $ & $   0.00226 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.72142 $ & $  -0.01160 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.41846 $ & $  -0.00372 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.73987 $ & $   0.00469 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.16897 $ & $   0.00185 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.25971 $ & $  -0.00052 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.47419 $ & $   0.00774 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.61584 $ & $  -0.00459 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.84825 $ & $   0.00550 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.24267 $ & $  -0.00023 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.63480 $ & $  -0.00403 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.76010 $ & $  -0.00427 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.54623 $ & $  -0.00506 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.65344 $ & $   0.00725 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.33245 $ & $   0.00145 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.52879 $ & $  -0.00204 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.42174 $ & $   0.00873 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.74307 $ & $  -0.00617 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.72501 $ & $   0.00191 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.17213 $ & $   0.00630 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.26292 $ & $  -0.00381 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.47748 $ & $   0.00708 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.85144 $ & $  -0.00321 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.61945 $ & $   0.00531 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.63798 $ & $  -0.00545 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.24594 $ & $   0.00335 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.76329 $ & $  -0.00356 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.54947 $ & $   0.00784 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.65664 $ & $  -0.00462 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.33577 $ & $   0.00008 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.53201 $ & $   0.00142 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.74627 $ & $   0.00028 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.72821 $ & $  -0.00606 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.17527 $ & $   0.00161 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.85464 $ & $   0.00875 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.62271 $ & $   0.00196 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.48112 $ & $  -0.00345 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.26709 $ & $   0.00520 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.24918 $ & $   0.00028 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.64144 $ & $   0.00249 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.76679 $ & $   0.00952 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.65984 $ & $   0.00459 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.55304 $ & $  -0.00091 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.53522 $ & $  -0.00495 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.73140 $ & $   0.00267 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.74971 $ & $   0.00217 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.33988 $ & $   0.00471 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.17841 $ & $   0.00153 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.85781 $ & $  -0.00411 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.62599 $ & $  -0.00492 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.27032 $ & $   0.00626 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.25247 $ & $   0.00294 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.64459 $ & $  -0.00356 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.76998 $ & $  -0.00663 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.66307 $ & $  -0.00463 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.55629 $ & $  -0.00660 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.48556 $ & $  -0.00067 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.53842 $ & $  -0.01220 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.73460 $ & $  -0.00633 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.75292 $ & $  -0.00062 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.18155 $ & $   0.00403 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.34319 $ & $   0.00250 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.86102 $ & $  -0.00224 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.62925 $ & $  -0.00284 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.27356 $ & $   0.01130 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.64773 $ & $   0.00074 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.77318 $ & $  -0.00770 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.66660 $ & $  -0.00846 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.55954 $ & $  -0.00202 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.54163 $ & $  -0.00472 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.48896 $ & $   0.00198 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.73780 $ & $   0.00678 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.75612 $ & $  -0.00012 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.25731 $ & $  -0.00719 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.18499 $ & $  -0.00265 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.34717 $ & $  -0.00277 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.86451 $ & $  -0.00744 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.63250 $ & $  -0.01009 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.65085 $ & $   0.00321 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.77637 $ & $   0.00331 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.66980 $ & $   0.00645 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.56280 $ & $  -0.00852 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.27812 $ & $   0.00559 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.49237 $ & $   0.00109 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.54516 $ & $   0.00330 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.75934 $ & $  -0.00171 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.74127 $ & $  -0.00325 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.26056 $ & $   0.00511 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.18813 $ & $   0.00339 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.86769 $ & $   0.00357 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.35079 $ & $   0.00998 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.65399 $ & $  -0.00787 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.63608 $ & $   0.00119 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.77956 $ & $  -0.00063 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.67301 $ & $  -0.00219 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.45888 $ & $   0.00602 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.56603 $ & $   0.00962 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.42310 $ & $   0.01060 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.54835 $ & $   0.00276 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.76254 $ & $  -0.00200 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.74447 $ & $  -0.00650 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.19126 $ & $   0.00096 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.26383 $ & $  -0.00269 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.87088 $ & $  -0.00208 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.49701 $ & $   0.00426 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.65742 $ & $   0.00106 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.63934 $ & $   0.00663 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.78304 $ & $   0.00409 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.35473 $ & $   0.00044 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.67621 $ & $   0.00349 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.46230 $ & $   0.00613 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.56961 $ & $   0.00322 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.42634 $ & $   0.00149 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.23031 $ & $   0.01322 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.55156 $ & $  -0.00438 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.74767 $ & $  -0.00216 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.76605 $ & $   0.00625 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.19439 $ & $  -0.00165 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.26710 $ & $  -0.00334 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.87405 $ & $   0.00440 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.50082 $ & $  -0.00420 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.66061 $ & $  -0.00194 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.64262 $ & $  -0.01199 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.78623 $ & $   0.00247 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.35802 $ & $   0.00684 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.67941 $ & $   0.00296 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.46559 $ & $   0.00723 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.57288 $ & $  -0.00530 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55288.55477 $ & $   0.00526 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.23353 $ & $   0.00713 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.42959 $ & $  -0.00659 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.75088 $ & $   0.00683 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.19753 $ & $   0.00520 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.76927 $ & $  -0.00009 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.27035 $ & $  -0.00716 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.87725 $ & $   0.00451 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.66379 $ & $   0.00026 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.50416 $ & $  -0.00500 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.64592 $ & $   0.00000 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.78942 $ & $  -0.01476 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.68296 $ & $   0.00450 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.46894 $ & $   0.01234 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.23677 $ & $   0.00315 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.36199 $ & $  -0.00194 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.57616 $ & $  -0.00258 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.75408 $ & $  -0.00028 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.43285 $ & $  -0.00295 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.77249 $ & $   0.00117 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.20099 $ & $   0.00454 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.88074 $ & $   0.00253 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.66697 $ & $   0.00200 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.27518 $ & $   0.00010 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.64915 $ & $   0.00127 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.79258 $ & $   0.00018 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.18511 $ & $   0.00363 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.68614 $ & $  -0.00210 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.24002 $ & $   0.00645 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.57942 $ & $   0.00078 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.47234 $ & $  -0.00340 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.43612 $ & $  -0.00459 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.36530 $ & $   0.00463 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.77570 $ & $  -0.00958 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.75756 $ & $   0.00098 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.20413 $ & $  -0.00210 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.88387 $ & $  -0.00765 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.67016 $ & $  -0.00014 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.27845 $ & $   0.00657 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.79578 $ & $   0.00924 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.51091 $ & $   0.00247 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.65272 $ & $  -0.00423 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.18826 $ & $   0.00338 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.68934 $ & $   0.00619 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.24328 $ & $  -0.00425 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.58266 $ & $  -0.00054 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.76076 $ & $  -0.00811 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.77892 $ & $   0.00088 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.20728 $ & $   0.00214 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.43969 $ & $  -0.00343 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.47641 $ & $   0.00422 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.36959 $ & $   0.00324 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.88702 $ & $   0.00303 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.67364 $ & $   0.00262 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.28170 $ & $   0.00305 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55305.79926 $ & $   0.00918 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.51433 $ & $   0.01030 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.65599 $ & $   0.00596 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.19142 $ & $   0.00615 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.69255 $ & $  -0.00797 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.21041 $ & $   0.00097 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.76397 $ & $  -0.00419 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.24684 $ & $  -0.00037 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.58625 $ & $  -0.00119 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.44294 $ & $   0.01614 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.78240 $ & $   0.00081 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.47994 $ & $   0.00176 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.89015 $ & $   0.00922 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.37288 $ & $   0.00255 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.67681 $ & $   0.00044 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.28495 $ & $   0.00648 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.19457 $ & $   0.00238 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.65924 $ & $   0.00026 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.51776 $ & $   0.00417 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.69575 $ & $   0.00476 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.21353 $ & $  -0.00249 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.76719 $ & $   0.00554 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.25010 $ & $   0.00059 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.58950 $ & $  -0.00367 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.78562 $ & $   0.00123 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.89329 $ & $   0.00058 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.48341 $ & $  -0.00180 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.37684 $ & $  -0.00002 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.67999 $ & $  -0.00920 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.28824 $ & $   0.00660 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.19772 $ & $   0.00962 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.66250 $ & $   0.00324 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.69927 $ & $   0.00514 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.77038 $ & $   0.00011 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.21698 $ & $  -0.00433 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.25336 $ & $   0.01243 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.59275 $ & $   0.00241 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.78882 $ & $  -0.00390 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.52258 $ & $  -0.00717 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.89673 $ & $  -0.00419 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.48677 $ & $  -0.00381 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.68317 $ & $  -0.00252 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.38016 $ & $  -0.00376 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.20089 $ & $   0.00310 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.70247 $ & $  -0.01016 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.22012 $ & $   0.00015 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.59597 $ & $  -0.01035 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.77387 $ & $  -0.00582 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.25661 $ & $  -0.00769 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.79204 $ & $  -0.00118 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.29300 $ & $   0.00173 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.52590 $ & $  -0.00560 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.89990 $ & $  -0.00032 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.68636 $ & $  -0.00763 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.49035 $ & $  -0.00137 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.20407 $ & $   0.00166 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.38414 $ & $  -0.00104 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.70567 $ & $   0.00920 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.22325 $ & $  -0.00237 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.77708 $ & $  -0.00418 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.79525 $ & $   0.00188 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.59923 $ & $   0.00496 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.25987 $ & $   0.00218 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.29626 $ & $   0.00062 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55267.90303 $ & $   0.00447 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.52922 $ & $  -0.01227 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.68982 $ & $  -0.00634 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.20722 $ & $   0.00266 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.49427 $ & $  -0.00101 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.70887 $ & $  -0.00092 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.38776 $ & $  -0.00422 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.22638 $ & $  -0.00197 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.78029 $ & $   0.00180 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.29950 $ & $  -0.01264 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.79878 $ & $  -0.00058 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.60279 $ & $  -0.00623 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.26346 $ & $  -0.00642 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.69301 $ & $   0.00142 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.21037 $ & $  -0.00040 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.53380 $ & $   0.00210 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.49779 $ & $  -0.00303 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.71208 $ & $   0.00561 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.22951 $ & $   0.00456 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.78348 $ & $   0.00067 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.30273 $ & $   0.00571 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.39172 $ & $   0.00355 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.80199 $ & $   0.00627 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.60603 $ & $   0.00095 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.26673 $ & $   0.01471 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.69620 $ & $  -0.00536 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.21355 $ & $   0.00212 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.53711 $ & $  -0.00170 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.50116 $ & $   0.00257 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.71561 $ & $   0.01620 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.23296 $ & $  -0.00638 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.78667 $ & $  -0.00118 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.30597 $ & $   0.00173 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.39501 $ & $  -0.00664 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.80521 $ & $   0.00007 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.60931 $ & $   0.00285 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.26996 $ & $   0.01028 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.69937 $ & $   0.00050 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.21674 $ & $  -0.00003 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.54074 $ & $  -0.00965 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.71880 $ & $   0.00349 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.50468 $ & $  -0.00342 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.23611 $ & $  -0.00081 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.79016 $ & $   0.00491 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.80842 $ & $  -0.00308 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.61256 $ & $   0.00468 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.27321 $ & $   0.00892 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.39899 $ & $   0.01044 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.70254 $ & $   0.00427 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.21988 $ & $   0.00325 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.31064 $ & $   0.00492 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.23926 $ & $   0.00181 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.72202 $ & $  -0.00471 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.50819 $ & $  -0.00730 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.79336 $ & $  -0.00470 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.81163 $ & $  -0.00137 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.61580 $ & $  -0.00104 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.27648 $ & $  -0.00503 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.54524 $ & $   0.00719 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.40227 $ & $   0.00125 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.22302 $ & $   0.00454 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.31389 $ & $  -0.01069 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.70602 $ & $   0.01026 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.24238 $ & $  -0.00328 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.72522 $ & $   0.00766 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.22656 $ & $   0.00348 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.79656 $ & $   0.00243 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.51182 $ & $  -0.00766 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.81512 $ & $   0.01005 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.61936 $ & $   0.00505 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.54854 $ & $   0.00212 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.28005 $ & $  -0.00663 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.22617 $ & $   0.00285 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.70919 $ & $   0.00019 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.31717 $ & $   0.00137 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.40657 $ & $   0.00086 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.24551 $ & $  -0.00257 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.72840 $ & $   0.00898 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.79976 $ & $   0.00090 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.22985 $ & $   0.00472 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.81832 $ & $  -0.00724 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.51533 $ & $   0.00779 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.62261 $ & $  -0.00345 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.55184 $ & $  -0.00582 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.28333 $ & $  -0.01360 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.22931 $ & $  -0.00170 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.71237 $ & $  -0.00718 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.32044 $ & $  -0.00012 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.40985 $ & $  -0.00191 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.24896 $ & $  -0.00424 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.73193 $ & $   0.00146 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.82150 $ & $  -0.00081 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.62585 $ & $  -0.00468 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.51886 $ & $   0.00024 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.28656 $ & $  -0.00208 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.23246 $ & $   0.00231 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.71555 $ & $   0.00496 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.32369 $ & $  -0.00451 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.55621 $ & $  -0.00363 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.25210 $ & $   0.00024 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.41383 $ & $  -0.00196 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.80637 $ & $  -0.00492 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.82469 $ & $  -0.00111 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.62910 $ & $   0.00825 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.28981 $ & $  -0.00028 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.23560 $ & $   0.00479 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.52232 $ & $  -0.00592 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.23743 $ & $  -0.00479 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.71875 $ & $   0.00652 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.55983 $ & $  -0.00196 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.25524 $ & $  -0.00001 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.73831 $ & $   0.01450 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.32823 $ & $   0.00340 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.41730 $ & $  -0.00319 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.80960 $ & $   0.00225 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.82790 $ & $  -0.00825 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.70291 $ & $   0.00130 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.63235 $ & $  -0.00519 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.29304 $ & $  -0.02357 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.23876 $ & $   0.00463 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.22244 $ & $  -0.00106 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.24070 $ & $   0.00386 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.52577 $ & $  -0.00001 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.72222 $ & $  -0.00655 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55388.56314 $ & $   0.00290 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.25838 $ & $  -0.00198 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.74150 $ & $   0.01291 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.33146 $ & $  -0.00038 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.81280 $ & $   0.01010 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.83140 $ & $  -0.00479 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.42126 $ & $  -0.00124 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.70624 $ & $  -0.00418 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.24191 $ & $  -0.00018 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.63591 $ & $  -0.00085 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.22573 $ & $   0.00054 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.29661 $ & $  -0.00608 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.24432 $ & $   0.00208 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.72540 $ & $   0.00481 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.52976 $ & $   0.00121 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.26151 $ & $  -0.00331 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.74470 $ & $   0.00681 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.33472 $ & $   0.00127 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.81601 $ & $   0.00185 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.83461 $ & $   0.00487 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.70945 $ & $  -0.00104 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.24508 $ & $  -0.00166 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.42488 $ & $  -0.00810 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.63915 $ & $   0.00411 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.22901 $ & $  -0.00007 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.29985 $ & $   0.00661 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.72858 $ & $  -0.00617 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.53328 $ & $  -0.00075 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.26495 $ & $  -0.00308 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.24905 $ & $   0.00569 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.33799 $ & $   0.00595 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.74823 $ & $  -0.01565 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.81921 $ & $   0.01358 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.83779 $ & $   0.00408 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.71264 $ & $  -0.00418 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.24824 $ & $   0.00603 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.64239 $ & $  -0.00076 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.23230 $ & $   0.01108 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.30312 $ & $   0.00717 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.73175 $ & $   0.00321 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.42885 $ & $  -0.00661 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.26809 $ & $  -0.00457 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.53670 $ & $  -0.00287 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.75140 $ & $   0.00262 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.34124 $ & $   0.00857 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.25230 $ & $  -0.00707 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.82269 $ & $   0.00284 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.84099 $ & $   0.00548 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.71584 $ & $   0.00016 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.25139 $ & $  -0.00343 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.64561 $ & $  -0.00159 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.30637 $ & $  -0.01293 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.23558 $ & $  -0.00446 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.73493 $ & $  -0.00725 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.43229 $ & $  -0.00407 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.27123 $ & $  -0.00123 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.54016 $ & $  -0.00592 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.75460 $ & $   0.00124 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.25561 $ & $  -0.00029 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.82589 $ & $  -0.00207 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.84418 $ & $  -0.00615 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.25453 $ & $   0.00706 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.71932 $ & $   0.00385 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.64886 $ & $  -0.00206 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.34582 $ & $  -0.00034 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.30963 $ & $  -0.00226 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.73841 $ & $   0.00028 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.27437 $ & $  -0.00483 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.24006 $ & $   0.00176 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.43623 $ & $   0.00309 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.75779 $ & $   0.00418 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.54365 $ & $   0.00962 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.82910 $ & $   0.00261 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.52609 $ & $   0.01353 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.25768 $ & $   0.00631 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.84768 $ & $  -0.01149 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.72254 $ & $   0.00157 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55409.25992 $ & $  -0.01031 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.34908 $ & $  -0.00952 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.65241 $ & $  -0.00332 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.31322 $ & $   0.00380 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.74159 $ & $  -0.00246 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.27751 $ & $   0.00661 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.24337 $ & $   0.00816 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.43954 $ & $  -0.00671 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.76098 $ & $  -0.00052 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.83230 $ & $  -0.00312 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.54737 $ & $  -0.00867 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.52936 $ & $  -0.00635 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.26082 $ & $  -0.00009 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.85087 $ & $   0.00661 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.72575 $ & $  -0.00115 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.35231 $ & $   0.00248 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.65565 $ & $  -0.00608 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.74477 $ & $   0.00201 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.31646 $ & $  -0.00004 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.28097 $ & $  -0.00057 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.24666 $ & $  -0.00393 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.76448 $ & $   0.00624 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.83549 $ & $   0.00223 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55216.26396 $ & $   0.00248 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.53263 $ & $   0.00108 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.55088 $ & $  -0.00455 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.44383 $ & $   0.00191 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.85405 $ & $   0.00036 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.72890 $ & $  -0.00320 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.35556 $ & $   0.00055 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.65891 $ & $  -0.00277 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.74796 $ & $   0.00106 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.31972 $ & $   0.00784 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.28411 $ & $   0.00231 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.24996 $ & $   0.00471 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.76769 $ & $  -0.00112 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.83897 $ & $  -0.00073 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.53587 $ & $   0.01046 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.85722 $ & $   0.00408 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.73207 $ & $   0.00299 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.44713 $ & $   0.00581 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.55437 $ & $  -0.00459 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.35881 $ & $   0.00152 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.66216 $ & $   0.00302 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.75114 $ & $   0.00485 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.32297 $ & $  -0.01815 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.28725 $ & $   0.00039 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.25324 $ & $  -0.00251 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.77091 $ & $   0.00833 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.84217 $ & $   0.00797 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.53912 $ & $   0.00131 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.86039 $ & $   0.00156 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.73550 $ & $  -0.00018 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.55776 $ & $   0.00066 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.45110 $ & $   0.00282 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.66540 $ & $   0.00021 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.32622 $ & $   0.00521 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.75461 $ & $  -0.00066 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.36361 $ & $  -0.00557 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.77409 $ & $  -0.00730 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.84537 $ & $  -0.00988 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.86388 $ & $   0.00513 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.54266 $ & $   0.00614 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.73873 $ & $  -0.00236 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.25774 $ & $   0.00241 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.56118 $ & $  -0.00679 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.45438 $ & $  -0.00109 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.75779 $ & $  -0.00468 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.66896 $ & $   0.00147 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55347.24072 $ & $   0.01603 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.32978 $ & $   0.00335 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55371.36686 $ & $  -0.00266 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55312.77727 $ & $  -0.00982 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.84857 $ & $  -0.00689 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.86707 $ & $  -0.00061 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.54590 $ & $  -0.00853 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.74193 $ & $   0.00080 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.26104 $ & $   0.00455 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.76097 $ & $  -0.00043 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.56512 $ & $  -0.00189 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.67222 $ & $  -0.00111 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55347.24407 $ & $  -0.00956 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.33303 $ & $  -0.00528 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.45833 $ & $   0.00549 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.85178 $ & $  -0.00458 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.87026 $ & $  -0.00868 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.74514 $ & $  -0.00199 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.54914 $ & $  -0.01376 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.26430 $ & $  -0.00694 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.76415 $ & $   0.00712 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.67546 $ & $   0.00103 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.33629 $ & $  -0.00456 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.56861 $ & $  -0.00182 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.46196 $ & $   0.00421 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55347.24900 $ & $  -0.01226 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.85529 $ & $   0.00722 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.87345 $ & $  -0.00359 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.74833 $ & $   0.00111 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.55243 $ & $   0.01006 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.26758 $ & $   0.00293 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.76734 $ & $  -0.00051 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.67870 $ & $   0.00574 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.33953 $ & $  -0.01048 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.46593 $ & $  -0.00843 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.85849 $ & $   0.00137 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55347.25228 $ & $  -0.00183 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.87664 $ & $   0.00130 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.55574 $ & $  -0.00533 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.75183 $ & $   0.00010 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.27087 $ & $   0.00334 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.77082 $ & $   0.00402 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.23544 $ & $  -0.00392 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.68195 $ & $  -0.00732 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.34281 $ & $   0.00074 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.57570 $ & $   0.00228 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.46924 $ & $  -0.00032 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.86170 $ & $   0.00663 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.88015 $ & $  -0.00063 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.75504 $ & $   0.00456 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.55931 $ & $  -0.00381 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.77401 $ & $  -0.00236 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.23869 $ & $   0.00090 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.68551 $ & $  -0.00178 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.34640 $ & $  -0.00813 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.27563 $ & $  -0.00196 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.57921 $ & $  -0.00334 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.86490 $ & $  -0.00281 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55274.88335 $ & $   0.00528 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55333.47320 $ & $  -0.00446 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.75824 $ & $  -0.00024 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.56255 $ & $   0.00166 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.77718 $ & $   0.00863 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.24194 $ & $   0.01270 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.68877 $ & $  -0.00267 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.34965 $ & $   0.00367 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.27890 $ & $   0.00392 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55347.26077 $ & $   0.01087 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.58309 $ & $   0.00688 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.86810 $ & $  -0.00141 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.76144 $ & $  -0.00257 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.56575 $ & $  -0.01333 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.78037 $ & $  -0.00491 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.24517 $ & $   0.00292 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.69202 $ & $  -0.00396 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.28219 $ & $  -0.00143 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.87159 $ & $  -0.01477 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.58662 $ & $  -0.00037 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.76464 $ & $   0.00324 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55347.26589 $ & $  -0.00570 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.56901 $ & $   0.00484 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.78355 $ & $  -0.01021 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.24840 $ & $  -0.00208 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.69525 $ & $  -0.00155 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.35614 $ & $  -0.00348 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.28547 $ & $  -0.00058 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.87479 $ & $  -0.01098 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.58991 $ & $  -0.00023 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.76814 $ & $  -0.00600 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.57226 $ & $  -0.00940 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55347.26916 $ & $  -0.02166 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.78703 $ & $  -0.00699 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.25194 $ & $  -0.00202 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.69850 $ & $   0.00402 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.35940 $ & $   0.00004 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.28873 $ & $   0.00198 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.87800 $ & $   0.01138 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.59338 $ & $  -0.00011 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.77135 $ & $  -0.00002 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.57582 $ & $   0.00950 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.79021 $ & $  -0.01101 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.25517 $ & $   0.00714 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.70207 $ & $  -0.00485 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.36298 $ & $  -0.00523 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.88120 $ & $   0.00056 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.29317 $ & $  -0.00114 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.77455 $ & $  -0.00516 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.59686 $ & $   0.00426 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.57908 $ & $   0.00426 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.79340 $ & $   0.00612 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.25838 $ & $  -0.01482 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.70532 $ & $   0.00197 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.36622 $ & $  -0.00146 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.88441 $ & $  -0.00219 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.29647 $ & $   0.00685 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.77776 $ & $  -0.00942 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.79657 $ & $  -0.00017 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.60087 $ & $  -0.00654 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.26160 $ & $   0.01217 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.70853 $ & $  -0.00568 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.36947 $ & $   0.00893 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.29975 $ & $  -0.00622 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.88791 $ & $  -0.00165 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.78094 $ & $  -0.00202 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.79977 $ & $  -0.00111 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.26484 $ & $  -0.00376 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.60425 $ & $   0.00033 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.71173 $ & $  -0.00176 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.37273 $ & $  -0.01261 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.89110 $ & $  -0.01309 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.30305 $ & $  -0.00185 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.78442 $ & $  -0.01137 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.80324 $ & $   0.00432 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.60768 $ & $  -0.00447 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.26838 $ & $   0.01348 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.71493 $ & $   0.00284 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.37599 $ & $  -0.01756 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.89431 $ & $  -0.00232 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.30633 $ & $   0.01372 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.78762 $ & $  -0.00073 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.80644 $ & $   0.00017 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.59231 $ & $  -0.00519 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.52196 $ & $   0.00404 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.27161 $ & $   0.00590 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.61108 $ & $  -0.00441 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.71841 $ & $  -0.00254 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.37955 $ & $   0.00122 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55243.89750 $ & $  -0.00747 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.79083 $ & $   0.00510 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.80966 $ & $   0.00098 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.59553 $ & $  -0.00405 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.31083 $ & $   0.00037 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.27483 $ & $  -0.01569 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.52533 $ & $  -0.00223 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.61457 $ & $  -0.00606 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.72165 $ & $   0.00147 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.38280 $ & $   0.00044 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.79402 $ & $  -0.00392 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.59868 $ & $  -0.00176 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.81285 $ & $  -0.00158 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.31411 $ & $   0.00494 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.27806 $ & $   0.01043 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.52860 $ & $   0.00723 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.72487 $ & $   0.00862 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.38606 $ & $  -0.00759 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.61840 $ & $  -0.00747 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.22686 $ & $  -0.01940 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.79722 $ & $   0.00091 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.60184 $ & $  -0.00447 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.81604 $ & $  -0.00092 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.31739 $ & $   0.00012 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.28128 $ & $  -0.00715 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.53188 $ & $  -0.00531 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.72813 $ & $  -0.00569 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.38932 $ & $  -0.00022 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.62204 $ & $   0.00181 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.80071 $ & $  -0.00041 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.60526 $ & $  -0.00295 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.81953 $ & $  -0.00001 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.32069 $ & $   0.00620 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.53516 $ & $   0.00392 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.28483 $ & $   0.01033 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.73137 $ & $   0.00162 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.39257 $ & $  -0.00138 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.62539 $ & $   0.00065 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.23347 $ & $  -0.00140 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.80390 $ & $   0.00264 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.60841 $ & $   0.00241 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.82273 $ & $   0.01027 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.32397 $ & $   0.00146 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.28806 $ & $  -0.01919 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.73495 $ & $   0.00822 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.39614 $ & $  -0.01184 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.53976 $ & $   0.00665 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.62878 $ & $   0.00384 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.80710 $ & $   0.00175 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.61156 $ & $  -0.00653 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.82592 $ & $  -0.00085 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.23804 $ & $  -0.00238 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.29129 $ & $  -0.01206 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.73818 $ & $   0.00376 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.32849 $ & $  -0.00679 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.39939 $ & $   0.00368 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.54305 $ & $   0.00277 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.63219 $ & $   0.00739 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.81031 $ & $  -0.00262 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.61471 $ & $   0.00778 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.82912 $ & $   0.00062 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.24131 $ & $   0.00753 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.29450 $ & $  -0.01524 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.22386 $ & $  -0.00133 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.74140 $ & $   0.00337 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.33176 $ & $  -0.00117 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.40263 $ & $   0.01282 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.54633 $ & $   0.00329 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.81352 $ & $  -0.00013 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.61786 $ & $   0.00005 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.63618 $ & $   0.00617 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.83232 $ & $   0.00815 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.29774 $ & $  -0.00144 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.22717 $ & $   0.00807 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.74461 $ & $   0.00724 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.33504 $ & $  -0.00137 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.40587 $ & $  -0.02602 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.46063 $ & $  -0.00381 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.54961 $ & $   0.00631 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.81700 $ & $  -0.00006 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.62130 $ & $   0.00260 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.63952 $ & $  -0.00300 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.83579 $ & $  -0.01370 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.23045 $ & $   0.00209 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.30129 $ & $   0.00825 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.74782 $ & $  -0.00173 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.33831 $ & $   0.00428 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.40914 $ & $   0.00067 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.55288 $ & $   0.00346 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.46393 $ & $   0.00433 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.82021 $ & $   0.00784 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.62445 $ & $  -0.00581 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.83899 $ & $   0.00188 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.64300 $ & $  -0.00256 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.30451 $ & $  -0.00334 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.75137 $ & $   0.01121 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.34157 $ & $  -0.00340 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.41273 $ & $  -0.00936 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.46721 $ & $  -0.00082 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.23526 $ & $   0.00664 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.82341 $ & $   0.01214 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.62760 $ & $   0.00751 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.84217 $ & $  -0.00180 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.64640 $ & $   0.00462 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.55769 $ & $   0.00281 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.30772 $ & $  -0.00158 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.75458 $ & $  -0.00422 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.41597 $ & $  -0.01434 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.82661 $ & $  -0.00461 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.23853 $ & $  -0.00222 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.63076 $ & $   0.00919 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.47137 $ & $  -0.00787 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.34616 $ & $   0.00399 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.84535 $ & $  -0.00468 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.56099 $ & $  -0.00612 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.31092 $ & $   0.00958 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55319.75780 $ & $   0.01405 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.41922 $ & $  -0.00863 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.82981 $ & $  -0.00153 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.63391 $ & $  -0.00190 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.24213 $ & $   0.00081 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.84854 $ & $   0.01663 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.47462 $ & $  -0.00372 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.56426 $ & $   0.00708 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.31409 $ & $   0.00808 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.42247 $ & $   0.00125 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.83331 $ & $   0.00158 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.63735 $ & $  -0.00623 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.85202 $ & $   0.00601 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.47821 $ & $  -0.00224 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.56753 $ & $  -0.00174 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.31754 $ & $  -0.00503 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.24675 $ & $  -0.00240 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.40699 $ & $  -0.01248 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.42572 $ & $   0.00985 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.83652 $ & $   0.00816 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.64049 $ & $   0.00595 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.85517 $ & $  -0.01435 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.57082 $ & $  -0.00107 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.25001 $ & $   0.00434 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.48254 $ & $   0.00097 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.41027 $ & $   0.00595 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.42929 $ & $  -0.00350 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.64365 $ & $   0.00151 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.83971 $ & $  -0.00289 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.85839 $ & $  -0.01335 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.32388 $ & $  -0.01545 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.25325 $ & $   0.00267 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.48580 $ & $   0.00395 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.41352 $ & $   0.00041 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.57542 $ & $   0.00240 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.43254 $ & $   0.00045 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.64680 $ & $   0.00320 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.84292 $ & $  -0.00937 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.86157 $ & $  -0.01484 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.48906 $ & $  -0.00538 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.41679 $ & $  -0.00764 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.57870 $ & $  -0.00130 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.25777 $ & $  -0.00027 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.64993 $ & $   0.00184 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.43581 $ & $   0.00587 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.84612 $ & $   0.00044 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55281.86475 $ & $  -0.00114 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.22276 $ & $  -0.00038 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.66925 $ & $  -0.00324 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.49249 $ & $   0.00106 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.42005 $ & $  -0.00066 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.58198 $ & $   0.00512 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.43910 $ & $   0.00165 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.65337 $ & $  -0.00189 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.26136 $ & $  -0.00549 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.84961 $ & $   0.00877 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.22606 $ & $   0.00654 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.67278 $ & $   0.00173 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.33367 $ & $   0.00601 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.49605 $ & $  -0.00608 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.42363 $ & $  -0.00773 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.58524 $ & $   0.00134 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.44236 $ & $   0.00699 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.65658 $ & $   0.00207 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.26463 $ & $  -0.00338 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.85281 $ & $  -0.00473 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.22937 $ & $  -0.01206 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.67619 $ & $  -0.00177 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.33692 $ & $  -0.01675 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.49931 $ & $  -0.00339 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.42688 $ & $   0.00290 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.58852 $ & $   0.00303 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.65978 $ & $   0.00689 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.85602 $ & $  -0.00388 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.44593 $ & $   0.00466 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.23264 $ & $  -0.00525 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.26906 $ & $   0.00950 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.34014 $ & $   0.01183 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.67956 $ & $  -0.00801 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.43013 $ & $   0.00633 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.66296 $ & $   0.00817 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.85922 $ & $   0.01185 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.50347 $ & $   0.00520 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.44918 $ & $   0.00429 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55364.59303 $ & $   0.00916 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.23593 $ & $  -0.00115 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.27234 $ & $   0.00666 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.68289 $ & $   0.00327 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.43339 $ & $  -0.00522 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.66616 $ & $  -0.00064 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.86242 $ & $  -0.00319 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.50675 $ & $   0.01279 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.45243 $ & $  -0.00853 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.27561 $ & $  -0.00409 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.34658 $ & $   0.00582 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.23952 $ & $  -0.00492 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.68686 $ & $  -0.00246 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.43666 $ & $   0.00747 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.66967 $ & $   0.00332 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.50998 $ & $   0.00198 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.45568 $ & $   0.00029 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.86592 $ & $  -0.00087 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.24280 $ & $   0.00862 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.35012 $ & $  -0.00546 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.69027 $ & $   0.00112 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.28041 $ & $   0.00529 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.44022 $ & $  -0.00282 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.67287 $ & $   0.00265 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.86911 $ & $  -0.00413 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.45892 $ & $   0.00513 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.51461 $ & $  -0.00096 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.24610 $ & $   0.00324 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.35333 $ & $   0.00201 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.69366 $ & $   0.00875 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.28371 $ & $   0.00232 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.44349 $ & $  -0.00674 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.67607 $ & $   0.00223 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.87229 $ & $   0.00711 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.46249 $ & $   0.00130 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.51785 $ & $   0.00219 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.24937 $ & $   0.00052 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.69711 $ & $  -0.00605 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.44674 $ & $   0.00947 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.28702 $ & $   0.00180 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.67928 $ & $  -0.00498 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.87549 $ & $   0.00077 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.46578 $ & $   0.00753 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.52109 $ & $  -0.00020 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.25264 $ & $   0.00654 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.70034 $ & $  -0.00294 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.44999 $ & $   0.00497 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.68248 $ & $   0.00653 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.87869 $ & $  -0.00428 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.46904 $ & $   0.00377 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.29157 $ & $   0.00642 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.66559 $ & $  -0.00011 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.25621 $ & $   0.00195 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55402.52526 $ & $  -0.00878 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.45326 $ & $  -0.00048 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.70394 $ & $   0.00514 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.68596 $ & $  -0.00463 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.88219 $ & $  -0.00021 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.47228 $ & $  -0.00215 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.29486 $ & $   0.00393 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.66895 $ & $   0.00151 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.25950 $ & $   0.00151 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.45685 $ & $  -0.00237 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.68915 $ & $   0.00504 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.70740 $ & $   0.00154 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.88539 $ & $  -0.01039 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.47554 $ & $  -0.00630 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.67219 $ & $   0.00484 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.29849 $ & $   0.00019 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.26278 $ & $  -0.00514 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.69236 $ & $  -0.00497 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.46010 $ & $  -0.00305 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.88857 $ & $   0.00641 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.71087 $ & $  -0.00018 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.47910 $ & $   0.00245 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.67539 $ & $   0.00241 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.26605 $ & $   0.00216 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.30312 $ & $  -0.00245 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.69557 $ & $  -0.00175 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.46335 $ & $   0.00641 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.89176 $ & $   0.00089 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.71425 $ & $   0.00180 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.48234 $ & $   0.00248 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.67889 $ & $   0.00281 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.26931 $ & $  -0.00938 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.30640 $ & $   0.00415 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.69876 $ & $  -0.00550 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.46660 $ & $   0.00514 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.89496 $ & $  -0.00053 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.71777 $ & $  -0.01169 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.48560 $ & $   0.00968 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.68209 $ & $  -0.00108 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.27290 $ & $   0.01153 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.30971 $ & $  -0.00478 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.46988 $ & $   0.00617 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.70224 $ & $   0.00000 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55250.89843 $ & $  -0.00369 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.48881 $ & $  -0.01007 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.68531 $ & $   0.00410 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.72162 $ & $   0.00626 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.48986 $ & $   0.00826 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.27616 $ & $  -0.00141 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.70545 $ & $   0.00355 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.47346 $ & $   0.00069 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.49204 $ & $  -0.01587 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.31423 $ & $  -0.00740 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.68851 $ & $   0.00347 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.72501 $ & $   0.00384 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.38611 $ & $  -0.00589 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.49342 $ & $   0.00760 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.27944 $ & $  -0.00906 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.70865 $ & $   0.00311 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.47668 $ & $   0.00990 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.49554 $ & $   0.00433 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.69171 $ & $   0.00792 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.31784 $ & $   0.00725 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.38943 $ & $  -0.00297 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.49667 $ & $   0.00108 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.28270 $ & $  -0.00931 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.71184 $ & $   0.00308 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.47990 $ & $  -0.00316 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.32113 $ & $  -0.00589 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.69522 $ & $  -0.00129 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.73173 $ & $   0.00408 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.39271 $ & $  -0.00234 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.49990 $ & $   0.00510 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.28596 $ & $   0.00012 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.46452 $ & $   0.00465 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.71501 $ & $   0.01228 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.30483 $ & $  -0.01956 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.48317 $ & $   0.01227 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.50198 $ & $  -0.01965 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.69841 $ & $  -0.00506 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.73511 $ & $  -0.00143 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.39594 $ & $   0.01367 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.50313 $ & $  -0.00727 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.32561 $ & $  -0.00464 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.28954 $ & $  -0.01103 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.46787 $ & $   0.00231 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.71843 $ & $  -0.00535 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.48644 $ & $   0.00074 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.12922 $ & $  -0.00402 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.50520 $ & $  -0.00466 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.70164 $ & $  -0.00282 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.39916 $ & $   0.00202 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.50670 $ & $   0.00106 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55326.73905 $ & $  -0.01221 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.29276 $ & $  -0.01466 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.47115 $ & $  -0.00761 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.72164 $ & $  -0.00928 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.13236 $ & $  -0.00624 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.49002 $ & $  -0.00105 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.50842 $ & $   0.00138 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.70485 $ & $   0.00738 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.40269 $ & $  -0.01220 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.50995 $ & $  -0.00003 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.29598 $ & $  -0.00675 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.72485 $ & $  -0.00073 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.47473 $ & $  -0.00987 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.13550 $ & $   0.00181 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.49324 $ & $   0.00515 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.22656 $ & $  -0.00185 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.70805 $ & $   0.00235 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.40592 $ & $  -0.00412 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.51319 $ & $   0.00317 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.29918 $ & $  -0.00667 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.72804 $ & $   0.00047 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.13863 $ & $   0.00015 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.47802 $ & $   0.00170 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.49652 $ & $   0.01335 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.22992 $ & $   0.00974 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.51524 $ & $  -0.01684 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.71156 $ & $  -0.00193 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.40915 $ & $   0.00281 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.51643 $ & $   0.00559 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.30240 $ & $  -0.00906 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.73124 $ & $  -0.00727 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.48129 $ & $  -0.00354 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.14210 $ & $  -0.00896 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.49980 $ & $  -0.00113 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.23322 $ & $   0.00166 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.51852 $ & $  -0.00810 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.71475 $ & $  -0.00201 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.41238 $ & $   0.00076 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.51966 $ & $  -0.00091 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.30593 $ & $   0.00067 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.73472 $ & $   0.00788 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.48458 $ & $  -0.00848 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.14523 $ & $  -0.00012 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.50305 $ & $   0.00308 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.52180 $ & $  -0.00351 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.71797 $ & $  -0.00338 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.23755 $ & $   0.00353 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.41560 $ & $  -0.00162 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.52322 $ & $   0.00524 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.30921 $ & $  -0.00336 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.73792 $ & $   0.00198 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.14839 $ & $  -0.00768 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.48786 $ & $   0.00101 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.50662 $ & $  -0.00101 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.52504 $ & $  -0.00487 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.72117 $ & $   0.00467 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.24085 $ & $   0.00361 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.41916 $ & $  -0.00024 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.52647 $ & $   0.00491 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.22346 $ & $  -0.00220 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.31248 $ & $   0.01383 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.74113 $ & $   0.00289 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.15153 $ & $  -0.00509 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.49146 $ & $  -0.00462 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.50988 $ & $  -0.01477 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.72439 $ & $   0.00302 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.52862 $ & $  -0.00771 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.24447 $ & $   0.00566 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.42239 $ & $  -0.00509 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.52971 $ & $  -0.00248 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.31574 $ & $   0.00707 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.22683 $ & $  -0.00107 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.74434 $ & $  -0.00181 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.15467 $ & $  -0.00030 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.49473 $ & $  -0.00772 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.51313 $ & $  -0.01221 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.72787 $ & $  -0.00070 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.53189 $ & $   0.00747 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.42559 $ & $   0.01110 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.53297 $ & $  -0.00612 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.31902 $ & $   0.00357 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.74754 $ & $   0.00361 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.15813 $ & $   0.00402 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.24891 $ & $   0.00596 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.49799 $ & $  -0.01060 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.23119 $ & $  -0.00462 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.51639 $ & $   0.00018 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.73109 $ & $  -0.00632 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.53516 $ & $  -0.00600 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.42880 $ & $   0.01644 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.53623 $ & $   0.00221 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.32260 $ & $   0.00954 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.75100 $ & $   0.00039 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.16126 $ & $   0.01147 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.25221 $ & $   0.00597 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.50127 $ & $  -0.00906 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.23448 $ & $  -0.00897 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.51964 $ & $   0.00870 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.73428 $ & $  -0.00647 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.53843 $ & $  -0.01086 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.43203 $ & $  -0.00662 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.53981 $ & $   0.00091 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.32587 $ & $  -0.00338 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.16439 $ & $  -0.00130 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.75420 $ & $   0.00259 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.25551 $ & $  -0.00168 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.50455 $ & $  -0.00374 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.52323 $ & $   0.00809 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.73750 $ & $   0.00198 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.54170 $ & $   0.00276 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.23903 $ & $  -0.00353 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.43555 $ & $   0.00479 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.54306 $ & $  -0.00363 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.16752 $ & $  -0.00309 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.75741 $ & $  -0.00484 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.32916 $ & $   0.01463 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.47306 $ & $   0.00130 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.50813 $ & $  -0.00717 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.52650 $ & $   0.00200 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.74070 $ & $  -0.00099 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.25983 $ & $  -0.00276 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.24262 $ & $  -0.00426 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.43877 $ & $  -0.01739 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.54629 $ & $   0.00263 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.17066 $ & $  -0.00142 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.76060 $ & $   0.00070 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.47644 $ & $  -0.00759 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.51142 $ & $   0.01150 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.52976 $ & $  -0.00427 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.74420 $ & $   0.00868 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.26345 $ & $   0.00194 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.22763 $ & $   0.00402 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.44198 $ & $   0.00503 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.54954 $ & $  -0.00285 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.76379 $ & $   0.00191 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.17413 $ & $   0.00255 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.24718 $ & $  -0.00034 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.33616 $ & $   0.00990 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.47977 $ & $  -0.00676 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.51471 $ & $  -0.00166 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.53300 $ & $   0.00107 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.74741 $ & $   0.00512 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.26675 $ & $   0.00310 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.44519 $ & $  -0.01213 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.55281 $ & $  -0.00734 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.17727 $ & $   0.00139 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.76727 $ & $   0.00214 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.25047 $ & $   0.00065 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.48310 $ & $   0.00288 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.34000 $ & $   0.00104 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.51797 $ & $  -0.00267 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.75061 $ & $   0.00906 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.32262 $ & $   0.00354 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.23387 $ & $  -0.00709 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.44840 $ & $  -0.01476 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.18040 $ & $  -0.00157 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.27121 $ & $   0.00650 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.77046 $ & $  -0.00416 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.55638 $ & $   0.00023 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.48644 $ & $  -0.00410 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.34331 $ & $   0.00947 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.52123 $ & $  -0.00665 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.75384 $ & $  -0.00418 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.25504 $ & $   0.00640 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.45194 $ & $   0.00040 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.64803 $ & $  -0.02271 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.18355 $ & $   0.00208 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.77364 $ & $  -0.00314 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.27451 $ & $   0.00056 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.55964 $ & $  -0.00057 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.34657 $ & $  -0.00547 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.75707 $ & $   0.00310 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.52484 $ & $  -0.00024 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.25832 $ & $   0.00496 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.49107 $ & $  -0.00251 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.65111 $ & $  -0.00705 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.45517 $ & $   0.00496 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.18669 $ & $   0.00778 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.77683 $ & $  -0.00462 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.27782 $ & $  -0.00577 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.56291 $ & $  -0.00229 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.34984 $ & $  -0.00858 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.52810 $ & $   0.01258 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.76057 $ & $  -0.00582 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.49440 $ & $  -0.00138 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.65419 $ & $   0.00003 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.45837 $ & $   0.00391 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.19017 $ & $   0.00515 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.78002 $ & $   0.00181 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.56615 $ & $   0.00533 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.26316 $ & $  -0.00159 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.35312 $ & $   0.01236 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.28252 $ & $   0.00042 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.53137 $ & $   0.00164 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.76379 $ & $   0.00200 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.49776 $ & $  -0.00236 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.65757 $ & $  -0.01139 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.46159 $ & $   0.00051 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.78349 $ & $  -0.00078 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.56941 $ & $   0.00473 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.26643 $ & $  -0.00541 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.28581 $ & $   0.00228 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.35672 $ & $   0.00838 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.53464 $ & $  -0.00579 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.76697 $ & $  -0.00754 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.66065 $ & $  -0.00170 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.46479 $ & $   0.01229 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.50110 $ & $  -0.00862 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.25076 $ & $   0.00214 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.78668 $ & $   0.00143 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.57298 $ & $   0.00096 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.34132 $ & $   0.00449 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.27103 $ & $  -0.00005 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.35998 $ & $   0.01528 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.77020 $ & $  -0.00285 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.53793 $ & $   0.00211 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.28928 $ & $   0.00144 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.66375 $ & $   0.00742 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.50446 $ & $  -0.00451 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.46832 $ & $  -0.00497 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.78987 $ & $  -0.00283 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.57621 $ & $  -0.00270 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.25537 $ & $  -0.00058 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.34500 $ & $  -0.00597 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.77341 $ & $   0.00091 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.36325 $ & $  -0.01208 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.27433 $ & $  -0.00347 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.54152 $ & $  -0.00212 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.66683 $ & $  -0.01232 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.47156 $ & $  -0.00885 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.79305 $ & $  -0.00121 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.29396 $ & $  -0.01259 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.57946 $ & $   0.00051 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.25864 $ & $  -0.00881 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.50923 $ & $   0.00218 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.34825 $ & $  -0.00157 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.36653 $ & $  -0.00702 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.77690 $ & $  -0.00296 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.66992 $ & $   0.00472 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.54479 $ & $   0.00722 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.27887 $ & $   0.00669 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.79624 $ & $   0.00100 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.29727 $ & $  -0.00580 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.58270 $ & $  -0.00970 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.51258 $ & $  -0.00925 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.35152 $ & $   0.00039 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.78011 $ & $   0.00823 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.67329 $ & $  -0.00052 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.54809 $ & $  -0.00165 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.26312 $ & $  -0.00722 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.79973 $ & $   0.00338 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.28249 $ & $   0.00292 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.30088 $ & $   0.00932 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.58595 $ & $   0.00060 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.37183 $ & $  -0.01666 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.44333 $ & $  -0.00518 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.51591 $ & $  -0.00606 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.35477 $ & $  -0.00244 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.78331 $ & $  -0.00627 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.67638 $ & $   0.00102 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.55136 $ & $   0.00003 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.26671 $ & $  -0.00940 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.80293 $ & $   0.00080 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.58953 $ & $   0.00138 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.44656 $ & $  -0.00382 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.28687 $ & $   0.01032 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.51928 $ & $  -0.00712 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.35803 $ & $  -0.00804 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.30547 $ & $   0.01305 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.78651 $ & $   0.00093 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.67946 $ & $   0.00055 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.55465 $ & $   0.00545 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.80611 $ & $   0.00030 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.27102 $ & $  -0.00120 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.59278 $ & $   0.00580 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.44978 $ & $  -0.00699 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.29017 $ & $   0.00783 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.52260 $ & $   0.00498 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.68255 $ & $  -0.00446 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.78974 $ & $  -0.00273 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.30877 $ & $   0.00053 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.11180 $ & $  -0.00035 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.55826 $ & $   0.00243 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.80931 $ & $   0.00035 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.27428 $ & $  -0.00500 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.59603 $ & $   0.00811 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.57813 $ & $  -0.00948 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.68564 $ & $  -0.00607 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.79326 $ & $   0.00907 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.29445 $ & $   0.00145 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.11495 $ & $  -0.00062 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.56152 $ & $  -0.00322 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.52740 $ & $   0.00310 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.81249 $ & $  -0.00014 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.59927 $ & $   0.00175 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.58135 $ & $  -0.00611 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.27874 $ & $  -0.00879 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.68902 $ & $  -0.00195 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.79647 $ & $   0.00269 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.11809 $ & $  -0.00112 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.29774 $ & $   0.00133 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.56480 $ & $   0.00433 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.53075 $ & $  -0.00611 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.81596 $ & $  -0.00321 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.60251 $ & $  -0.00597 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.58460 $ & $  -0.00230 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.69210 $ & $   0.00125 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.28197 $ & $  -0.01637 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.79967 $ & $  -0.00379 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.12154 $ & $  -0.00185 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.56805 $ & $   0.00285 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.53409 $ & $   0.00513 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.81914 $ & $   0.00189 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.30246 $ & $   0.00092 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.58783 $ & $   0.00312 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.60609 $ & $  -0.00119 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.69520 $ & $   0.00615 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.80285 $ & $  -0.00250 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.12469 $ & $  -0.00601 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.57131 $ & $   0.00417 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.28670 $ & $  -0.01282 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.82233 $ & $   0.00817 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.53743 $ & $   0.00163 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.30572 $ & $   0.00179 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.69828 $ & $  -0.00833 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.60933 $ & $   0.00622 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.59140 $ & $   0.00837 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.80606 $ & $  -0.00338 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.12784 $ & $  -0.00142 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.57490 $ & $  -0.01452 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.28999 $ & $   0.00117 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55295.82553 $ & $  -0.00584 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.54076 $ & $  -0.00216 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.39761 $ & $  -0.01592 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.70137 $ & $   0.00043 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.61258 $ & $   0.00931 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.59464 $ & $  -0.00262 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.31020 $ & $  -0.00354 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.80957 $ & $  -0.00688 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.13097 $ & $   0.00086 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.57816 $ & $   0.00038 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.40089 $ & $   0.00308 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.22322 $ & $   0.00673 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.29449 $ & $  -0.00308 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.70476 $ & $  -0.00082 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.61582 $ & $  -0.00385 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.59788 $ & $  -0.00419 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.54552 $ & $  -0.00358 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.31352 $ & $   0.00195 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.81278 $ & $   0.00404 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.13411 $ & $  -0.00135 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.58142 $ & $  -0.00469 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.40407 $ & $   0.00645 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.22647 $ & $   0.00316 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.70784 $ & $   0.01066 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.29779 $ & $   0.00885 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.61906 $ & $   0.00422 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.60115 $ & $  -0.00383 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.54885 $ & $   0.00302 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.81596 $ & $   0.00332 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.13758 $ & $   0.00476 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.58468 $ & $  -0.00319 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.31795 $ & $   0.00071 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.40723 $ & $   0.00086 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.22975 $ & $   0.00135 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.60443 $ & $   0.00081 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.62261 $ & $   0.00767 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.46300 $ & $  -0.01770 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.55220 $ & $  -0.00206 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.81917 $ & $   0.00216 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.14072 $ & $  -0.00244 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.30241 $ & $  -0.00327 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.58794 $ & $   0.00678 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.41038 $ & $  -0.00427 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.32157 $ & $   0.00127 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.62585 $ & $   0.00229 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.46629 $ & $   0.00470 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.23401 $ & $  -0.00316 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.60800 $ & $   0.00599 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.82238 $ & $  -0.00424 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.55554 $ & $   0.00405 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.14385 $ & $  -0.00871 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.30599 $ & $  -0.00047 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.59154 $ & $   0.00189 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.41389 $ & $  -0.00720 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.62909 $ & $   0.00440 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.32602 $ & $   0.00274 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.23727 $ & $  -0.00469 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.61125 $ & $   0.00313 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.55888 $ & $   0.00856 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.14698 $ & $  -0.01087 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.82586 $ & $   0.00330 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.25420 $ & $  -0.00350 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.59479 $ & $  -0.00053 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.22097 $ & $  -0.00748 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.41722 $ & $   0.00791 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.31036 $ & $  -0.00333 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.63233 $ & $  -0.00275 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.32930 $ & $  -0.00084 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.61450 $ & $   0.00886 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.15012 $ & $   0.01051 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.24086 $ & $   0.00339 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.25735 $ & $   0.00732 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.82907 $ & $   0.00557 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.49029 $ & $  -0.00641 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.59805 $ & $   0.00232 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.56351 $ & $  -0.00133 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.22430 $ & $   0.00701 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.31363 $ & $  -0.00081 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.63558 $ & $  -0.00234 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.42146 $ & $   0.00177 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.61776 $ & $   0.00173 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.26049 $ & $  -0.00317 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.83228 $ & $  -0.00264 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.15358 $ & $  -0.00703 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.49353 $ & $  -0.01319 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.33377 $ & $   0.00434 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.24507 $ & $  -0.00769 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.60132 $ & $   0.00095 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.72660 $ & $  -0.00180 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.56686 $ & $  -0.00774 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.46067 $ & $   0.00201 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.22878 $ & $  -0.00053 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.62103 $ & $  -0.01973 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.63917 $ & $  -0.00016 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.26363 $ & $   0.00788 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.15673 $ & $  -0.00249 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.83549 $ & $   0.00092 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.31831 $ & $   0.00224 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.42540 $ & $  -0.00531 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.40745 $ & $   0.00480 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.49674 $ & $   0.00073 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.33706 $ & $  -0.00136 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.24833 $ & $   0.00784 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.72969 $ & $   0.00128 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.60459 $ & $   0.00082 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.57018 $ & $  -0.00793 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.46411 $ & $  -0.00867 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.23201 $ & $   0.00536 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.26677 $ & $   0.00548 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.64242 $ & $   0.00835 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.15986 $ & $  -0.00225 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.83870 $ & $   0.00006 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.62458 $ & $  -0.00827 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.32156 $ & $  -0.00144 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.41066 $ & $  -0.01301 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.25160 $ & $   0.00493 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.73277 $ & $   0.00251 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.48416 $ & $  -0.00535 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.57352 $ & $  -0.00185 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.60816 $ & $  -0.01301 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.34197 $ & $   0.00072 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.46741 $ & $   0.00904 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.53846 $ & $   0.00496 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.64566 $ & $   0.00332 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.16299 $ & $   0.00298 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.27023 $ & $  -0.00223 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.41384 $ & $  -0.00366 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.84219 $ & $  -0.00239 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.50316 $ & $  -0.01152 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.23643 $ & $  -0.00219 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.73615 $ & $   0.00939 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.32641 $ & $   0.00403 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.57685 $ & $   0.00271 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.61145 $ & $  -0.00093 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.25601 $ & $  -0.00122 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.34527 $ & $  -0.00269 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.54167 $ & $  -0.00026 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.16614 $ & $   0.00382 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.64889 $ & $   0.00599 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.27337 $ & $   0.00041 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.41704 $ & $   0.00438 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.84539 $ & $   0.00025 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.47200 $ & $  -0.00182 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.50668 $ & $   0.00358 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.24002 $ & $  -0.00319 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.73923 $ & $  -0.01077 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.32970 $ & $   0.00057 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.45530 $ & $  -0.00320 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.25958 $ & $  -0.00248 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.54489 $ & $   0.00096 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.27651 $ & $   0.00102 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.65215 $ & $   0.00373 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.63425 $ & $  -0.00529 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.84858 $ & $  -0.00202 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.42034 $ & $  -0.00108 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.34984 $ & $  -0.00094 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.47531 $ & $   0.00530 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.50989 $ & $  -0.00709 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.74232 $ & $   0.00421 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.61797 $ & $   0.00034 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.24420 $ & $  -0.01230 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.45878 $ & $   0.00410 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.26284 $ & $   0.00050 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.22693 $ & $   0.00210 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55237.27967 $ & $   0.00771 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.33408 $ & $   0.00135 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.54844 $ & $  -0.02051 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.63745 $ & $   0.00602 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.65575 $ & $  -0.00411 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.85180 $ & $   0.00618 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.35311 $ & $  -0.00498 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.42398 $ & $  -0.00260 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.74542 $ & $   0.01065 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.51312 $ & $   0.01259 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.47894 $ & $  -0.00243 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.62125 $ & $  -0.00022 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.24745 $ & $   0.00422 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.46202 $ & $   0.00418 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.58752 $ & $   0.00316 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.23026 $ & $   0.00541 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.33735 $ & $   0.00114 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.17588 $ & $  -0.00603 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.55167 $ & $   0.01050 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.64066 $ & $   0.00542 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.85501 $ & $   0.00025 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.65900 $ & $   0.00828 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.26710 $ & $   0.00520 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.42720 $ & $   0.00847 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.74850 $ & $  -0.00057 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.51635 $ & $  -0.00191 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.35737 $ & $   0.00704 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.62486 $ & $   0.00430 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.48335 $ & $   0.00355 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.46530 $ & $   0.00851 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.17901 $ & $   0.00075 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.59106 $ & $   0.00203 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.55490 $ & $  -0.00506 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.64386 $ & $   0.00157 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.25183 $ & $  -0.01035 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.66224 $ & $   0.00473 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.27038 $ & $  -0.00029 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.32311 $ & $   0.01578 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.85852 $ & $  -0.00434 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.43040 $ & $  -0.00023 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.51957 $ & $   0.00324 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.75188 $ & $   0.00472 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.34188 $ & $   0.00434 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.23522 $ & $  -0.00383 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.36100 $ & $  -0.00316 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.62812 $ & $   0.00032 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.48669 $ & $  -0.00135 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.46856 $ & $   0.00685 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.18215 $ & $  -0.00063 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55378.59439 $ & $  -0.01450 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.64707 $ & $  -0.00948 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.55815 $ & $   0.00753 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.25508 $ & $   0.00046 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.66549 $ & $   0.00513 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.86174 $ & $  -0.00058 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.27367 $ & $  -0.00732 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.32647 $ & $  -0.00497 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.43360 $ & $   0.00819 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.75496 $ & $  -0.01533 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.52311 $ & $  -0.00473 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.34546 $ & $  -0.00459 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.23851 $ & $  -0.00703 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.63139 $ & $   0.00276 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.48999 $ & $  -0.00572 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.18560 $ & $   0.00932 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.56138 $ & $   0.00077 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.65059 $ & $  -0.00520 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.66876 $ & $   0.00158 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.36571 $ & $  -0.00755 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.86494 $ & $  -0.00099 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.43678 $ & $  -0.00799 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.75805 $ & $   0.01563 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.32972 $ & $   0.01209 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.47327 $ & $   0.00555 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.52635 $ & $   0.00248 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.25975 $ & $  -0.00125 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.27816 $ & $   0.00575 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.63467 $ & $   0.00235 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.18874 $ & $  -0.01287 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.24335 $ & $  -0.00227 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.65380 $ & $   0.00042 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.56489 $ & $  -0.00885 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.86813 $ & $  -0.01039 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.36900 $ & $   0.00148 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.76113 $ & $  -0.00611 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.67232 $ & $   0.00357 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.33300 $ & $  -0.00272 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.49465 $ & $   0.00916 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.44029 $ & $   0.00285 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.47656 $ & $  -0.00209 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.52958 $ & $  -0.00760 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.26300 $ & $  -0.00211 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.28143 $ & $  -0.00342 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.63794 $ & $  -0.00552 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55330.35307 $ & $  -0.01018 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.19188 $ & $  -0.00380 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.65702 $ & $  -0.00652 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.56812 $ & $   0.00151 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.76421 $ & $   0.00155 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.24695 $ & $  -0.00177 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.87134 $ & $  -0.00318 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.67557 $ & $   0.00100 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.33627 $ & $   0.00197 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.44352 $ & $  -0.00159 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.47982 $ & $  -0.00114 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.53280 $ & $   0.00526 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.49826 $ & $  -0.00448 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.37339 $ & $   0.00401 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.28470 $ & $   0.00702 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.19502 $ & $   0.01033 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.26756 $ & $   0.00438 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.64152 $ & $   0.00028 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.42776 $ & $   0.01092 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.66023 $ & $   0.00059 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.57135 $ & $  -0.00720 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.76759 $ & $   0.01526 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.87484 $ & $   0.00854 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.67881 $ & $   0.00020 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.44674 $ & $  -0.00509 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.48308 $ & $  -0.00241 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.33983 $ & $  -0.00078 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.53601 $ & $  -0.00661 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.50168 $ & $   0.00085 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.37669 $ & $   0.00414 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.46587 $ & $   0.00818 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.25172 $ & $   0.00125 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.19816 $ & $  -0.01166 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.27082 $ & $  -0.00459 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.64477 $ & $   0.00863 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.28913 $ & $  -0.00503 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.66343 $ & $  -0.00146 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.57457 $ & $   0.00262 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.77067 $ & $  -0.01050 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.43136 $ & $  -0.00557 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.87803 $ & $  -0.00878 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.68204 $ & $  -0.00060 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.44997 $ & $  -0.00419 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.48634 $ & $  -0.00408 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.34307 $ & $  -0.00764 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.53954 $ & $   0.00783 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.09343 $ & $  -0.00104 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.25499 $ & $  -0.01148 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.46915 $ & $   0.00071 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.50608 $ & $   0.00150 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.64804 $ & $   0.00164 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.20163 $ & $  -0.00309 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.38141 $ & $  -0.00637 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.77376 $ & $   0.01099 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.57780 $ & $  -0.00058 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.43462 $ & $   0.01041 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.66695 $ & $  -0.00164 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.27495 $ & $   0.00623 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.88122 $ & $   0.00260 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.68526 $ & $   0.00706 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.45322 $ & $   0.00623 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.54275 $ & $  -0.00394 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.09657 $ & $   0.00011 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.47244 $ & $   0.00713 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.49124 $ & $   0.00088 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.50938 $ & $   0.00793 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.20478 $ & $  -0.00759 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.65131 $ & $  -0.00058 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.38472 $ & $   0.00442 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.77684 $ & $   0.00288 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.25984 $ & $   0.00571 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.67015 $ & $   0.00992 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.43787 $ & $   0.00337 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.88445 $ & $  -0.00633 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.58135 $ & $   0.00691 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.27853 $ & $   0.00257 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.68883 $ & $   0.00189 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.45679 $ & $  -0.00932 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.54595 $ & $  -0.00340 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.10003 $ & $   0.00340 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.49452 $ & $  -0.00659 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.51267 $ & $   0.00212 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.20790 $ & $  -0.00220 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.65458 $ & $   0.00478 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.77993 $ & $   0.00319 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.67335 $ & $  -0.00257 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.26317 $ & $   0.00123 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.44110 $ & $   0.00055 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.88765 $ & $   0.00064 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.58458 $ & $   0.00431 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.69209 $ & $  -0.01094 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.46004 $ & $   0.00642 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.38930 $ & $  -0.00049 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.54915 $ & $   0.00100 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.10317 $ & $  -0.00103 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.28299 $ & $  -0.00865 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.21104 $ & $   0.00768 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.49778 $ & $   0.00401 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.78330 $ & $  -0.00148 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.65816 $ & $   0.00427 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.44434 $ & $   0.00033 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.58782 $ & $  -0.00045 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.89115 $ & $  -0.00041 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.69527 $ & $  -0.00417 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.46329 $ & $   0.00467 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.39259 $ & $   0.00775 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.51781 $ & $  -0.00554 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.55237 $ & $   0.00451 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.10631 $ & $   0.00406 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.28622 $ & $  -0.01021 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.26845 $ & $  -0.00681 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.21418 $ & $   0.00856 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.50104 $ & $   0.00580 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.59105 $ & $   0.01001 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.89434 $ & $  -0.00546 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.44790 $ & $  -0.01023 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.69848 $ & $   0.00166 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.46653 $ & $   0.00010 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.52114 $ & $   0.00018 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.10943 $ & $  -0.00134 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.55593 $ & $  -0.01198 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.27170 $ & $  -0.00745 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.50432 $ & $  -0.00875 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.21764 $ & $   0.00016 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.29058 $ & $   0.00242 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.68315 $ & $   0.00049 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.59428 $ & $  -0.01385 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.89753 $ & $  -0.00173 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.45115 $ & $  -0.00174 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.70167 $ & $   0.00036 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.46977 $ & $   0.00593 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.52445 $ & $   0.00543 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.11257 $ & $  -0.00720 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.55916 $ & $   0.00434 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.22077 $ & $  -0.00887 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.29381 $ & $  -0.00463 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.68634 $ & $  -0.00474 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.90072 $ & $   0.00524 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.45438 $ & $  -0.01150 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.27655 $ & $   0.00199 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.59783 $ & $  -0.00204 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.50910 $ & $   0.00712 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.70517 $ & $   0.00102 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.56237 $ & $   0.00773 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.11603 $ & $  -0.00663 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.22391 $ & $   0.00177 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.52912 $ & $  -0.00317 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.68956 $ & $   0.00088 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.90391 $ & $  -0.00153 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.45762 $ & $   0.00190 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.60104 $ & $   0.00229 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.27988 $ & $   0.00295 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.51236 $ & $  -0.00278 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.70841 $ & $   0.00150 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.29853 $ & $   0.00108 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.56560 $ & $  -0.01327 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.11916 $ & $  -0.00668 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.22704 $ & $   0.00267 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.53250 $ & $  -0.00117 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.69279 $ & $   0.00287 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.46088 $ & $  -0.00324 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55264.90738 $ & $   0.00135 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.60426 $ & $   0.00709 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.51563 $ & $  -0.00746 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.71168 $ & $   0.00036 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.30177 $ & $  -0.00344 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.12228 $ & $  -0.00707 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.56880 $ & $   0.00056 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.23019 $ & $  -0.01156 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.28484 $ & $   0.00102 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.53618 $ & $  -0.00851 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.69601 $ & $  -0.00300 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.60750 $ & $   0.00002 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.46442 $ & $  -0.00318 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.51888 $ & $   0.00404 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.71493 $ & $  -0.00292 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.12541 $ & $  -0.00143 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.57235 $ & $  -0.00950 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.80509 $ & $  -0.00982 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.50203 $ & $   0.00774 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.23366 $ & $  -0.00099 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.30633 $ & $   0.00404 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.28844 $ & $  -0.01289 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.69951 $ & $   0.00055 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.61072 $ & $   0.00738 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.25328 $ & $  -0.00996 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.46764 $ & $  -0.00358 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.52214 $ & $   0.00123 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.71819 $ & $  -0.00564 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.12855 $ & $  -0.00065 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.54069 $ & $   0.00053 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.57558 $ & $   0.00065 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.80816 $ & $  -0.00188 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.50508 $ & $  -0.00100 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.23680 $ & $   0.00836 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.30957 $ & $   0.00727 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.70271 $ & $  -0.00732 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.47089 $ & $   0.00015 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.61427 $ & $   0.00803 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.29343 $ & $  -0.00138 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.72176 $ & $  -0.00740 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.13201 $ & $  -0.00448 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.54400 $ & $  -0.00087 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.57880 $ & $   0.00556 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.81122 $ & $  -0.02164 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.23994 $ & $   0.00164 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.50871 $ & $  -0.00811 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.52695 $ & $   0.00340 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.70592 $ & $  -0.00233 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.31406 $ & $   0.00279 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.47411 $ & $   0.00253 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.61749 $ & $  -0.00723 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.13514 $ & $   0.00063 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.72501 $ & $  -0.00149 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.29671 $ & $  -0.00311 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.54731 $ & $  -0.00338 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.58202 $ & $   0.00170 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.81458 $ & $  -0.00131 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.24309 $ & $  -0.00293 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.51202 $ & $   0.00156 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.53025 $ & $   0.00829 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.70911 $ & $   0.00439 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.47736 $ & $   0.00032 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.62072 $ & $   0.00524 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.31764 $ & $  -0.00161 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.13828 $ & $  -0.00034 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.72827 $ & $  -0.00040 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.58522 $ & $   0.00958 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.81767 $ & $  -0.01846 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.24624 $ & $  -0.00146 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.23021 $ & $   0.01162 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.51529 $ & $  -0.00176 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.55156 $ & $  -0.00449 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.53351 $ & $   0.00496 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.30172 $ & $   0.00038 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.71233 $ & $   0.00656 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.62394 $ & $   0.00953 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.48093 $ & $   0.00582 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.73150 $ & $   0.00320 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.82075 $ & $  -0.01015 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.32191 $ & $  -0.00381 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.58877 $ & $   0.00781 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.24969 $ & $  -0.00183 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.23353 $ & $   0.00110 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.53677 $ & $   0.00005 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.51865 $ & $  -0.00820 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.55520 $ & $  -0.00325 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.30502 $ & $  -0.00362 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.71581 $ & $  -0.00439 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.62717 $ & $  -0.00358 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.48416 $ & $   0.00763 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.73477 $ & $   0.00944 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.82384 $ & $   0.00745 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.32515 $ & $  -0.00941 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.25283 $ & $   0.00450 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.23684 $ & $   0.00243 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.54005 $ & $   0.00013 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.55849 $ & $  -0.00437 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.52245 $ & $  -0.01222 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.71901 $ & $  -0.00010 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.63073 $ & $   0.00272 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.48740 $ & $   0.00039 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.82692 $ & $   0.01485 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.73833 $ & $  -0.00862 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.25596 $ & $   0.00250 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.31042 $ & $  -0.00558 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.22211 $ & $   0.00060 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.32945 $ & $   0.00500 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.52591 $ & $  -0.00868 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.72222 $ & $   0.00101 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.24126 $ & $  -0.00659 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.56277 $ & $  -0.00276 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.54486 $ & $   0.00927 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.63395 $ & $  -0.00172 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.49062 $ & $  -0.00068 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.83030 $ & $  -0.01151 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.74158 $ & $   0.00354 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.25909 $ & $   0.00262 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.31369 $ & $   0.00019 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.22544 $ & $  -0.00551 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.33286 $ & $  -0.00238 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.72541 $ & $  -0.00562 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.52940 $ & $  -0.00261 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.24454 $ & $   0.00667 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.56607 $ & $  -0.00775 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.45912 $ & $  -0.01000 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.54812 $ & $   0.00991 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.63718 $ & $   0.00382 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.49386 $ & $   0.00381 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.83339 $ & $   0.00121 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.74483 $ & $   0.00178 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.26222 $ & $   0.00295 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.70967 $ & $  -0.00783 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.22870 $ & $  -0.00161 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.72862 $ & $   0.00517 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.31844 $ & $  -0.00238 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.53287 $ & $  -0.00635 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.56937 $ & $  -0.00297 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.24814 $ & $   0.00669 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.55138 $ & $   0.01132 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.46250 $ & $  -0.01061 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.64041 $ & $   0.00609 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.83647 $ & $  -0.00866 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.33755 $ & $  -0.00713 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.49742 $ & $  -0.00625 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.74808 $ & $   0.00064 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.26569 $ & $  -0.00403 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.71299 $ & $  -0.00167 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.23198 $ & $   0.00758 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.32179 $ & $  -0.00497 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.73210 $ & $  -0.00782 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.53642 $ & $  -0.00221 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.83956 $ & $   0.00528 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.55464 $ & $  -0.00309 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.64362 $ & $   0.00781 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.46579 $ & $  -0.01486 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.30435 $ & $   0.01763 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.34078 $ & $   0.00442 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.50067 $ & $   0.00758 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.75136 $ & $  -0.00158 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.82231 $ & $   0.00584 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.26884 $ & $  -0.00582 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.25243 $ & $   0.00809 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55385.57399 $ & $  -0.00499 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.23525 $ & $  -0.00212 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.71653 $ & $   0.00517 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.73531 $ & $   0.00914 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.84264 $ & $   0.00312 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.55788 $ & $   0.00555 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.30761 $ & $  -0.00214 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.64717 $ & $  -0.00783 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.54015 $ & $   0.00176 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.50392 $ & $  -0.00012 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.82549 $ & $   0.00297 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.27197 $ & $   0.00476 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.25573 $ & $   0.00494 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.75494 $ & $   0.00179 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.32663 $ & $   0.00326 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.47023 $ & $  -0.00019 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.34514 $ & $   0.00375 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.71973 $ & $  -0.00137 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.73851 $ & $  -0.00191 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.84603 $ & $   0.00487 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.24002 $ & $   0.00512 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.31087 $ & $   0.00570 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.65040 $ & $  -0.00615 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.50718 $ & $  -0.00065 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.82865 $ & $  -0.00402 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.27512 $ & $  -0.00078 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.54379 $ & $  -0.00584 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.25902 $ & $   0.00730 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.75819 $ & $  -0.01099 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.47353 $ & $   0.00747 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.56251 $ & $   0.00184 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.33021 $ & $   0.00402 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.34839 $ & $  -0.01184 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.45551 $ & $  -0.00334 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.72293 $ & $  -0.00090 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.74170 $ & $  -0.00008 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.84911 $ & $  -0.00388 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.24329 $ & $  -0.00134 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.31412 $ & $   0.00657 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.65362 $ & $  -0.00720 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.51041 $ & $  -0.00434 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.83178 $ & $   0.00342 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.27826 $ & $  -0.00643 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.22574 $ & $  -0.01442 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.54720 $ & $   0.00128 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.76145 $ & $   0.00169 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.56579 $ & $  -0.00259 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.45895 $ & $   0.00357 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.47715 $ & $   0.00076 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.72613 $ & $  -0.00166 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.26347 $ & $  -0.00162 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.35267 $ & $   0.00723 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.74488 $ & $  -0.00246 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.85220 $ & $  -0.01047 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.33510 $ & $  -0.00303 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.24654 $ & $   0.00255 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.65685 $ & $   0.00298 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.83493 $ & $   0.00604 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.31771 $ & $   0.00312 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.51397 $ & $   0.00467 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.28172 $ & $   0.01182 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.22905 $ & $  -0.00956 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.76472 $ & $  -0.00173 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.55058 $ & $  -0.00269 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.56906 $ & $  -0.00573 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.46225 $ & $   0.00666 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.72929 $ & $  -0.00165 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55406.26710 $ & $   0.00535 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.85529 $ & $  -0.00949 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.35623 $ & $  -0.00740 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.48150 $ & $  -0.00112 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.33836 $ & $  -0.00217 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.24979 $ & $  -0.00182 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.66008 $ & $   0.00142 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.32096 $ & $  -0.00127 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.83836 $ & $   0.00554 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.28487 $ & $  -0.00281 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.51720 $ & $   0.00640 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.76796 $ & $  -0.00550 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.55397 $ & $   0.00172 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.57231 $ & $   0.00500 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.46558 $ & $   0.00635 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.73273 $ & $  -0.00444 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.23379 $ & $  -0.00195 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.85837 $ & $  -0.00057 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.48480 $ & $  -0.00539 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.25304 $ & $   0.00168 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.32420 $ & $   0.00952 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.36047 $ & $  -0.00971 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.66364 $ & $  -0.00206 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.84156 $ & $  -0.00245 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.52044 $ & $  -0.00323 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.77152 $ & $  -0.00302 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.34322 $ & $  -0.00053 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.57557 $ & $   0.00473 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.55767 $ & $   0.00166 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.46889 $ & $  -0.00835 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.73594 $ & $  -0.00747 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.23702 $ & $  -0.00674 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.43319 $ & $  -0.00053 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.86175 $ & $  -0.00737 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.48812 $ & $   0.00516 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.32743 $ & $  -0.00814 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.36371 $ & $   0.00469 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.66687 $ & $  -0.01029 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.84477 $ & $   0.00094 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.52368 $ & $   0.00634 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.77477 $ & $  -0.00461 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.34651 $ & $   0.00660 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.25785 $ & $  -0.00689 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.56101 $ & $   0.00445 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.73916 $ & $  -0.00257 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.43647 $ & $  -0.00957 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.86483 $ & $   0.00997 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.58016 $ & $   0.00542 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.47357 $ & $  -0.00793 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.33069 $ & $  -0.01516 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.84798 $ & $   0.00421 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.24178 $ & $   0.01030 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.67011 $ & $  -0.00216 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.52690 $ & $   0.00238 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.49255 $ & $  -0.00124 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.77800 $ & $   0.00283 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.36808 $ & $   0.00102 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.26110 $ & $  -0.00059 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.56443 $ & $   0.00013 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.74237 $ & $  -0.00249 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.86792 $ & $  -0.00350 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.43973 $ & $  -0.00269 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.58343 $ & $   0.00167 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.47684 $ & $   0.00087 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.35180 $ & $  -0.00164 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.85119 $ & $   0.00476 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.67333 $ & $   0.00772 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.33427 $ & $  -0.00447 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.24533 $ & $   0.00422 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.53046 $ & $  -0.00601 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.49617 $ & $  -0.00322 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.78128 $ & $   0.00335 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.37134 $ & $   0.00257 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.26434 $ & $  -0.00172 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.74559 $ & $   0.00220 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.87100 $ & $  -0.00068 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.56798 $ & $   0.00083 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.44298 $ & $  -0.00729 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.58670 $ & $   0.00668 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.17480 $ & $   0.00660 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.55075 $ & $   0.00539 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.48012 $ & $  -0.00546 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.35514 $ & $   0.00451 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.67656 $ & $   0.00916 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.85466 $ & $   0.00939 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.33754 $ & $   0.00658 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.53370 $ & $  -0.00424 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.49948 $ & $  -0.00182 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.78454 $ & $  -0.00130 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.26763 $ & $  -0.00887 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.87409 $ & $  -0.00153 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.74908 $ & $   0.00459 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.25004 $ & $  -0.00331 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.44623 $ & $  -0.00243 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.57151 $ & $  -0.00200 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.17794 $ & $  -0.00458 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.58998 $ & $  -0.01423 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.37604 $ & $   0.00876 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.55400 $ & $   0.01037 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.48339 $ & $  -0.00695 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.85786 $ & $  -0.00224 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.68010 $ & $   0.00023 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.34079 $ & $  -0.00567 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.53693 $ & $  -0.00141 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55309.78812 $ & $   0.00125 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.27089 $ & $  -0.00063 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.36004 $ & $  -0.00162 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.87747 $ & $  -0.00637 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.75230 $ & $   0.00000 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.25328 $ & $   0.00407 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.50399 $ & $   0.00046 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.18109 $ & $  -0.00468 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.77092 $ & $  -0.00182 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.44980 $ & $   0.01033 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.59324 $ & $  -0.00540 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.48666 $ & $   0.01074 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.57567 $ & $  -0.00522 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.86106 $ & $   0.00774 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.68333 $ & $  -0.00933 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.34403 $ & $   0.00453 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.54017 $ & $   0.00549 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.88055 $ & $  -0.00075 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.36332 $ & $  -0.00100 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.75553 $ & $   0.00866 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.18423 $ & $   0.00614 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.77413 $ & $   0.00722 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.50730 $ & $   0.00717 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.45304 $ & $   0.00195 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.56042 $ & $  -0.00458 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.27554 $ & $   0.00295 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.57923 $ & $   0.00505 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.25803 $ & $   0.00069 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.86425 $ & $   0.00520 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.68654 $ & $   0.00688 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.34728 $ & $   0.00123 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.54341 $ & $   0.01306 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.59818 $ & $  -0.00745 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.49119 $ & $  -0.00097 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.88364 $ & $  -0.00815 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.75873 $ & $  -0.01043 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.18739 $ & $   0.00139 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.77733 $ & $   0.00070 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.51058 $ & $   0.00696 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.45629 $ & $   0.01065 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.56364 $ & $   0.00158 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.27881 $ & $   0.00742 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.36815 $ & $  -0.00381 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.86744 $ & $   0.00140 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.26127 $ & $  -0.00303 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.58268 $ & $  -0.00104 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.68978 $ & $  -0.00340 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.35086 $ & $   0.01247 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.54696 $ & $  -0.00055 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.60146 $ & $   0.00887 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.49446 $ & $  -0.00599 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.88673 $ & $   0.01138 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.76194 $ & $   0.00238 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.19055 $ & $   0.00480 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.45954 $ & $  -0.00745 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.78080 $ & $   0.00321 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.28208 $ & $   0.01560 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.56719 $ & $   0.00286 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.69295 $ & $   0.00077 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.37174 $ & $   0.00082 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.87092 $ & $   0.00172 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.58623 $ & $   0.00168 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.35412 $ & $  -0.00320 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.55020 $ & $   0.00046 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.51572 $ & $   0.00727 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.60472 $ & $  -0.00017 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.49773 $ & $  -0.00070 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55271.88981 $ & $   0.00968 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.26550 $ & $   0.00820 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.19370 $ & $  -0.00249 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.76542 $ & $   0.00688 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.78397 $ & $  -0.00406 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.46277 $ & $   0.00981 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.28533 $ & $   0.00964 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.57043 $ & $  -0.00066 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.87413 $ & $  -0.00357 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.69645 $ & $  -0.00068 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.35736 $ & $  -0.00332 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.55344 $ & $   0.00042 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.58983 $ & $  -0.00011 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.51903 $ & $  -0.00056 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.60799 $ & $  -0.01375 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.50101 $ & $   0.00345 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.26872 $ & $   0.00936 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.19687 $ & $   0.00326 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.37655 $ & $   0.00172 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.76862 $ & $  -0.00173 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.78710 $ & $  -0.00163 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.46635 $ & $  -0.00003 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.28860 $ & $   0.00303 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.57368 $ & $  -0.00312 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.87732 $ & $  -0.00207 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.69965 $ & $   0.00760 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.36062 $ & $  -0.00937 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.55669 $ & $  -0.00331 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.61125 $ & $   0.00123 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55392.52232 $ & $   0.00777 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.50428 $ & $   0.00064 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.59370 $ & $  -0.00402 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.20002 $ & $   0.00337 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.27263 $ & $   0.01203 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.77182 $ & $  -0.00606 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.37982 $ & $  -0.00586 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.79023 $ & $   0.00699 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.46960 $ & $  -0.00607 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55292.57690 $ & $   0.00142 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.88053 $ & $   0.00468 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.70285 $ & $  -0.00005 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.36386 $ & $  -0.00377 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.55993 $ & $  -0.00230 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.29348 $ & $  -0.00379 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.20316 $ & $   0.00626 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.59706 $ & $   0.00122 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.27585 $ & $   0.00429 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.77501 $ & $  -0.00153 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.79337 $ & $   0.00819 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.61579 $ & $   0.00400 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.38454 $ & $  -0.00288 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.88373 $ & $   0.00232 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.70607 $ & $  -0.00067 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.56347 $ & $   0.00432 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.36745 $ & $  -0.00589 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.29672 $ & $  -0.00028 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.20632 $ & $   0.00253 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.77822 $ & $   0.00087 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.60041 $ & $   0.00285 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.79678 $ & $   0.00650 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.61906 $ & $   0.00207 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.27974 $ & $   0.00087 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.47610 $ & $  -0.00418 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.38783 $ & $  -0.00582 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.70929 $ & $  -0.00559 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.88725 $ & $   0.00255 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.56671 $ & $  -0.00660 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.37070 $ & $   0.00968 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.29998 $ & $  -0.00743 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.20946 $ & $   0.00430 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.60367 $ & $   0.00604 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.78171 $ & $  -0.00663 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.79995 $ & $   0.00807 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.62232 $ & $   0.00816 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.28330 $ & $  -0.00645 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.47934 $ & $  -0.02186 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.89044 $ & $  -0.00406 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.71280 $ & $   0.00157 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.56995 $ & $  -0.00136 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.37400 $ & $  -0.00635 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.30325 $ & $   0.00543 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.21260 $ & $   0.00688 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.60702 $ & $   0.00522 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.78494 $ & $  -0.00493 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.80308 $ & $  -0.00724 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.39297 $ & $  -0.00709 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.62559 $ & $  -0.00384 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.48291 $ & $   0.00146 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.28720 $ & $  -0.00803 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55240.89362 $ & $   0.00441 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.71603 $ & $  -0.00133 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.57317 $ & $  -0.00046 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.21575 $ & $   0.00395 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.37726 $ & $   0.00063 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.30651 $ & $  -0.00545 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.80622 $ & $  -0.00415 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.78815 $ & $   0.00512 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.39624 $ & $  -0.00604 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.62885 $ & $   0.00246 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.61111 $ & $   0.00121 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.48617 $ & $  -0.00216 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.29044 $ & $   0.00118 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.71925 $ & $   0.00372 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.57641 $ & $   0.00439 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.21891 $ & $   0.00468 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.38052 $ & $  -0.00614 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.80939 $ & $   0.00689 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.79138 $ & $   0.01726 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.31132 $ & $   0.00991 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.48941 $ & $  -0.01293 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.61464 $ & $   0.00346 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.63333 $ & $   0.00431 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.40106 $ & $   0.01061 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.72245 $ & $  -0.00202 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.29434 $ & $  -0.00137 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.22207 $ & $   0.00412 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.57997 $ & $   0.01466 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.38410 $ & $  -0.00420 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.79458 $ & $   0.00771 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.81283 $ & $   0.00545 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.31457 $ & $  -0.00219 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.22576 $ & $  -0.00629 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.49269 $ & $  -0.00120 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.61803 $ & $  -0.00159 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.63658 $ & $  -0.00296 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.40434 $ & $  -0.00479 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.72566 $ & $   0.00426 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.29757 $ & $   0.00013 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.22523 $ & $   0.00176 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.58320 $ & $   0.00520 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.38737 $ & $   0.00393 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.81601 $ & $  -0.01219 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.36962 $ & $   0.00096 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.79809 $ & $  -0.00447 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.31781 $ & $   0.00433 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.22906 $ & $  -0.00057 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.49595 $ & $   0.00674 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.62139 $ & $   0.00334 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.69224 $ & $  -0.00718 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.63983 $ & $  -0.00355 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.72918 $ & $   0.00107 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.22837 $ & $   0.00338 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.58645 $ & $  -0.00811 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.39062 $ & $   0.00378 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.30180 $ & $  -0.00030 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.81922 $ & $  -0.00063 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.80128 $ & $  -0.01137 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.40925 $ & $   0.00581 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.32107 $ & $   0.00143 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.23234 $ & $  -0.00377 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.62465 $ & $  -0.00645 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.49951 $ & $   0.00127 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.64310 $ & $   0.00780 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.69583 $ & $   0.00497 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.73239 $ & $  -0.00726 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.23160 $ & $  -0.00632 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.58967 $ & $   0.00226 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.39387 $ & $  -0.00302 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.30504 $ & $   0.00217 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.82241 $ & $   0.00018 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.80448 $ & $   0.00240 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.41284 $ & $  -0.00791 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.32433 $ & $   0.00227 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.50276 $ & $  -0.00295 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.64634 $ & $   0.00137 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.69903 $ & $  -0.01158 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.23473 $ & $  -0.00819 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.73562 $ & $   0.00508 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.62855 $ & $   0.00761 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.23692 $ & $  -0.00504 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.59289 $ & $   0.01109 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.39713 $ & $  -0.00629 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.82559 $ & $  -0.00427 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.80768 $ & $  -0.00962 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.30895 $ & $   0.00731 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.50603 $ & $  -0.00177 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.70218 $ & $  -0.00309 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.41746 $ & $   0.00829 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.23787 $ & $   0.00889 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.73881 $ & $  -0.00233 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.63192 $ & $   0.00071 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.32899 $ & $  -0.00403 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.24017 $ & $  -0.00646 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.59644 $ & $  -0.00611 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.65105 $ & $  -0.00875 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.81089 $ & $   0.00742 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.40073 $ & $   0.00552 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.82909 $ & $  -0.00223 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.31217 $ & $  -0.00669 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.50928 $ & $  -0.01499 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.70534 $ & $   0.00193 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.24102 $ & $   0.00499 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.42074 $ & $  -0.00982 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.74202 $ & $  -0.01240 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.63535 $ & $   0.00076 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.33224 $ & $  -0.00026 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.24377 $ & $   0.00154 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.59967 $ & $   0.00637 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.65430 $ & $  -0.00016 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.83229 $ & $   0.00017 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.40399 $ & $   0.00578 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.81440 $ & $  -0.00047 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.31605 $ & $  -0.00669 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.70851 $ & $  -0.00224 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.54875 $ & $   0.01040 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.51253 $ & $   0.00110 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.24417 $ & $   0.00035 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.46016 $ & $   0.00974 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.74556 $ & $   0.00107 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.33548 $ & $  -0.00729 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.38832 $ & $   0.00296 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.63887 $ & $   0.00122 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.60290 $ & $   0.00807 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.65756 $ & $  -0.00094 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.83549 $ & $  -0.00517 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.40724 $ & $   0.00402 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.81759 $ & $  -0.00517 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.42566 $ & $   0.00250 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.24848 $ & $  -0.00172 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.31960 $ & $  -0.00290 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.55209 $ & $   0.00931 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.24735 $ & $   0.00587 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.71198 $ & $   0.00406 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.51610 $ & $   0.00215 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.46348 $ & $   0.01027 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.74880 $ & $   0.00287 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.33873 $ & $  -0.00123 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.64214 $ & $  -0.00788 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.60614 $ & $   0.00349 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.39198 $ & $  -0.00415 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.83868 $ & $   0.00524 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55354.66084 $ & $  -0.00241 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.41050 $ & $  -0.00340 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.82076 $ & $   0.00301 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.42895 $ & $   0.00279 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.25050 $ & $   0.00958 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.55535 $ & $  -0.00891 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.71514 $ & $   0.00891 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.51934 $ & $  -0.00939 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.46674 $ & $  -0.00218 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.32351 $ & $   0.00191 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.75200 $ & $   0.00200 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.34197 $ & $   0.00364 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.60935 $ & $  -0.00533 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.39522 $ & $  -0.00234 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.84189 $ & $  -0.00508 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.64592 $ & $   0.00806 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.82390 $ & $   0.00406 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.41377 $ & $   0.00420 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.25364 $ & $   0.00896 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.71830 $ & $  -0.00999 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.55862 $ & $   0.00162 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.52258 $ & $   0.00274 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.32672 $ & $   0.00767 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.75520 $ & $  -0.00070 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.43414 $ & $  -0.00386 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.39848 $ & $  -0.00385 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.61289 $ & $  -0.00115 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.82706 $ & $   0.00426 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.47135 $ & $  -0.00259 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.84535 $ & $   0.00325 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.64938 $ & $  -0.00255 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.34651 $ & $  -0.02082 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.41735 $ & $   0.01474 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.25686 $ & $  -0.00415 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.72146 $ & $   0.00283 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.56189 $ & $  -0.00641 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.52584 $ & $  -0.00665 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.75837 $ & $   0.01566 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.43743 $ & $  -0.00412 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.33063 $ & $   0.00900 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.40172 $ & $  -0.00294 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.61612 $ & $   0.00308 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.84854 $ & $  -0.00083 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.47463 $ & $   0.00318 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.83051 $ & $  -0.00312 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.65281 $ & $  -0.00749 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.34974 $ & $  -0.00018 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.42060 $ & $   0.00666 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.26001 $ & $  -0.00408 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.72463 $ & $  -0.00145 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.52909 $ & $  -0.00095 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.76189 $ & $  -0.00312 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.33387 $ & $  -0.00555 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.40496 $ & $   0.00888 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.56648 $ & $  -0.00382 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.61936 $ & $  -0.00712 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.85173 $ & $   0.01010 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.83371 $ & $   0.00402 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.35297 $ & $  -0.00243 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.47823 $ & $  -0.00290 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.42384 $ & $   0.00958 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.65622 $ & $   0.00697 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.44253 $ & $   0.00173 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.26325 $ & $  -0.00113 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.72809 $ & $  -0.00491 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.53264 $ & $   0.00717 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.76509 $ & $  -0.00071 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.56974 $ & $   0.00688 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.62261 $ & $  -0.00345 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.85491 $ & $  -0.00710 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.40855 $ & $   0.00667 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.83690 $ & $   0.00116 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.35621 $ & $   0.01015 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.33808 $ & $   0.00004 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.42711 $ & $   0.00861 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.65948 $ & $  -0.00426 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.44582 $ & $   0.00299 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.26640 $ & $  -0.00398 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.73127 $ & $   0.00541 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.48265 $ & $   0.00357 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.53588 $ & $   0.01077 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55316.76830 $ & $  -0.00681 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.57301 $ & $   0.00016 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.85810 $ & $  -0.00527 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.62583 $ & $   0.00877 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.41180 $ & $   0.00231 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.84013 $ & $   0.00077 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.34132 $ & $  -0.00040 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.43037 $ & $   0.00827 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.66328 $ & $  -0.00388 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.73442 $ & $   0.00000 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.48593 $ & $   0.00640 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.53911 $ & $   0.00252 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.45057 $ & $   0.00441 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.57629 $ & $   0.00160 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.84334 $ & $   0.00076 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.41503 $ & $   0.00328 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.86159 $ & $  -0.00268 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.62938 $ & $   0.01111 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.43394 $ & $   0.00072 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.34520 $ & $  -0.01009 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.66664 $ & $   0.00480 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.73761 $ & $   0.00172 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.48920 $ & $  -0.01124 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.54234 $ & $   0.00611 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.45419 $ & $  -0.00397 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.57954 $ & $   0.00008 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.41828 $ & $   0.00174 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.86477 $ & $   0.00052 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.63255 $ & $  -0.00273 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.84687 $ & $  -0.00179 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.43719 $ & $   0.00406 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.34842 $ & $  -0.01436 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.74078 $ & $   0.00146 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.67001 $ & $   0.00485 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.54557 $ & $  -0.00930 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.22470 $ & $  -0.00006 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.49339 $ & $   0.00609 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.86795 $ & $  -0.00944 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.42151 $ & $   0.00653 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.63574 $ & $   0.01606 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.85008 $ & $  -0.02443 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.44044 $ & $   0.00359 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.58406 $ & $  -0.00484 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.45912 $ & $  -0.00976 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.67340 $ & $  -0.00294 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.74423 $ & $  -0.00041 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.35252 $ & $  -0.00610 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.54912 $ & $   0.00074 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.22796 $ & $  -0.00063 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.49696 $ & $   0.00426 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55278.87113 $ & $   0.00947 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.63892 $ & $   0.00420 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.85326 $ & $   0.00434 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.44369 $ & $  -0.00559 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.46190 $ & $   0.00729 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.58735 $ & $   0.00023 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.74740 $ & $  -0.00363 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.46243 $ & $  -0.00008 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.67677 $ & $  -0.00008 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.35607 $ & $  -0.00558 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.55235 $ & $   0.00196 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.23120 $ & $   0.00589 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.50023 $ & $   0.00100 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.64213 $ & $  -0.00647 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.85648 $ & $   0.01033 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.44695 $ & $   0.00731 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.59068 $ & $  -0.00011 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.46553 $ & $   0.00523 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.75057 $ & $  -0.00398 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.68068 $ & $  -0.00718 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.55560 $ & $   0.00984 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.23445 $ & $   0.00908 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.35997 $ & $   0.01318 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.85969 $ & $   0.00050 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.64561 $ & $   0.00571 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.50445 $ & $   0.00836 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.45050 $ & $  -0.00144 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.75374 $ & $  -0.00190 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.59401 $ & $   0.00175 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.46879 $ & $   0.00519 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.68404 $ & $  -0.00134 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.55883 $ & $   0.00627 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.23770 $ & $   0.01165 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.36319 $ & $  -0.01002 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.64884 $ & $   0.00497 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.43471 $ & $   0.01296 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.86320 $ & $   0.00568 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.50773 $ & $  -0.00806 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.45373 $ & $   0.00587 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.75690 $ & $  -0.00978 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.59730 $ & $  -0.00429 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.47212 $ & $   0.00358 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.56209 $ & $  -0.00288 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.24128 $ & $  -0.00050 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.36709 $ & $  -0.00538 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.65207 $ & $   0.00177 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.43796 $ & $  -0.00135 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.86641 $ & $  -0.00414 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.51100 $ & $  -0.00920 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.45697 $ & $  -0.00246 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.47537 $ & $   0.00538 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.76036 $ & $  -0.00973 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.56567 $ & $  -0.00162 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.60197 $ & $  -0.00747 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.24455 $ & $  -0.00704 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.65530 $ & $   0.00065 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.37033 $ & $   0.00836 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.86961 $ & $  -0.01118 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.44153 $ & $  -0.01846 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.46022 $ & $   0.00307 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.76353 $ & $   0.00407 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.51561 $ & $  -0.00156 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.56891 $ & $   0.00488 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.60524 $ & $   0.00365 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.24782 $ & $   0.01597 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.48014 $ & $   0.00325 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.65853 $ & $  -0.01226 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.87282 $ & $   0.00171 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.44480 $ & $  -0.00462 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.46345 $ & $   0.00588 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.37453 $ & $   0.00120 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.76670 $ & $  -0.00705 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.51885 $ & $   0.00305 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.25108 $ & $  -0.00558 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.60860 $ & $  -0.00291 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.48340 $ & $   0.00579 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.87601 $ & $   0.00105 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.66204 $ & $   0.01184 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.44805 $ & $   0.00506 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.37776 $ & $  -0.00127 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.76987 $ & $   0.00491 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.46700 $ & $  -0.00416 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.52211 $ & $   0.00603 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.25433 $ & $  -0.00047 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.48673 $ & $   0.00139 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.61204 $ & $  -0.00460 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.66522 $ & $   0.00209 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.87952 $ & $   0.00045 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.45130 $ & $  -0.00948 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.77302 $ & $   0.00158 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.47026 $ & $   0.00270 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.52632 $ & $   0.00467 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.49007 $ & $   0.00196 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.25791 $ & $  -0.00027 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.61547 $ & $  -0.00213 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.88271 $ & $   0.00280 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.45459 $ & $   0.00458 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.77647 $ & $   0.00675 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.49340 $ & $   0.00374 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.26116 $ & $  -0.01205 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.52974 $ & $   0.00452 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.88591 $ & $   0.00108 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.45817 $ & $   0.00024 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.77963 $ & $  -0.00422 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.62058 $ & $   0.00341 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.67336 $ & $   0.00459 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.26441 $ & $   0.00305 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.88910 $ & $  -0.00920 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55399.53335 $ & $  -0.00192 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.46142 $ & $  -0.01381 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.78278 $ & $  -0.00402 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.49820 $ & $  -0.00005 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.67668 $ & $  -0.00500 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.62405 $ & $   0.00269 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.26768 $ & $   0.01357 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.89230 $ & $  -0.00131 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.46467 $ & $  -0.00837 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.78595 $ & $   0.00449 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.50152 $ & $  -0.01709 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.67990 $ & $   0.00243 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.62746 $ & $   0.00108 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.89578 $ & $   0.00747 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.78912 $ & $  -0.00733 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.46792 $ & $  -0.00559 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.71885 $ & $  -0.00309 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.50478 $ & $   0.01348 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.68308 $ & $   0.00321 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.63073 $ & $   0.00182 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55247.89898 $ & $   0.01794 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.47117 $ & $  -0.00624 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.79258 $ & $   0.00473 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.50815 $ & $   0.00597 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.72237 $ & $  -0.00112 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.68628 $ & $  -0.00384 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.63402 $ & $  -0.00225 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.79576 $ & $  -0.00681 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.47473 $ & $  -0.01950 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.36805 $ & $  -0.00075 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.51139 $ & $   0.01669 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55323.72579 $ & $   0.00277 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.68977 $ & $  -0.00087 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.63856 $ & $   0.00118 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.79891 $ & $  -0.00312 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.37134 $ & $  -0.01219 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.69297 $ & $   0.00370 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.51636 $ & $  -0.00622 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55361.64181 $ & $  -0.00721 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.80207 $ & $  -0.01077 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.37454 $ & $  -0.00488 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.69616 $ & $   0.01451 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.41254 $ & $   0.01732 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.51967 $ & $   0.00004 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.80525 $ & $  -0.00440 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.48444 $ & $   0.00598 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.37774 $ & $   0.01259 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.69932 $ & $   0.00367 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.52301 $ & $  -0.00740 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.80871 $ & $  -0.00617 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.48770 $ & $  -0.01290 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.38125 $ & $  -0.00445 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.70251 $ & $   0.00309 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.47136 $ & $  -0.00124 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.52634 $ & $  -0.00640 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.81188 $ & $   0.00686 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.41993 $ & $  -0.00268 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.49127 $ & $   0.00680 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.38444 $ & $   0.01205 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.47501 $ & $  -0.00846 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.22637 $ & $   0.00997 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.52967 $ & $  -0.00078 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.81504 $ & $  -0.00391 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.42314 $ & $   0.00476 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.38766 $ & $  -0.00587 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.47826 $ & $  -0.00097 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.22969 $ & $  -0.00137 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.81821 $ & $   0.00228 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.42701 $ & $   0.00802 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.39087 $ & $  -0.00919 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.53441 $ & $  -0.00211 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.23297 $ & $   0.00286 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.82137 $ & $   0.00074 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.39405 $ & $   0.01225 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.43056 $ & $   0.01259 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.53767 $ & $  -0.00865 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.48479 $ & $  -0.00114 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.82483 $ & $  -0.00391 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.23724 $ & $  -0.00197 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.39757 $ & $   0.00669 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.54103 $ & $  -0.00186 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.43444 $ & $   0.00179 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.48805 $ & $   0.00746 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.82799 $ & $   0.01139 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.24051 $ & $   0.00418 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.40077 $ & $  -0.02078 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.63325 $ & $  -0.00814 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.54437 $ & $   0.00113 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.43766 $ & $  -0.00042 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.49162 $ & $  -0.01459 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.83115 $ & $   0.00102 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.22511 $ & $   0.00938 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.24412 $ & $  -0.00759 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.40400 $ & $  -0.00217 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.63643 $ & $   0.00640 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.54770 $ & $  -0.00140 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55368.56649 $ & $  -0.00459 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55344.44156 $ & $   0.01001 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.49488 $ & $   0.01058 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.83433 $ & $   0.00192 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.22859 $ & $   0.00050 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.40720 $ & $   0.00880 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.63958 $ & $   0.00497 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.24850 $ & $  -0.00051 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.83747 $ & $   0.01001 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.49814 $ & $  -0.00498 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.73158 $ & $   0.00820 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.64273 $ & $  -0.00662 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.25177 $ & $   0.00376 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.23366 $ & $  -0.00368 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.50141 $ & $  -0.00195 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.84090 $ & $  -0.00972 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.55600 $ & $  -0.00692 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.73478 $ & $  -0.00717 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.64587 $ & $  -0.00402 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.25505 $ & $  -0.01087 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.23704 $ & $  -0.00416 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.50467 $ & $   0.01081 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.84410 $ & $  -0.00424 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.64929 $ & $   0.00449 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.73825 $ & $   0.00325 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.84726 $ & $   0.00167 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.25937 $ & $   0.00434 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.50825 $ & $  -0.00457 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.24187 $ & $  -0.00140 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.74144 $ & $  -0.00301 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.65250 $ & $   0.01199 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.42024 $ & $   0.00435 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.85043 $ & $   0.00234 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.51151 $ & $  -0.00389 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.26299 $ & $   0.00728 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.74464 $ & $  -0.00875 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.65572 $ & $  -0.00749 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.24555 $ & $  -0.00408 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.42346 $ & $  -0.00342 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.54997 $ & $   0.00757 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.85360 $ & $   0.00978 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.51479 $ & $   0.00968 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.26628 $ & $  -0.00505 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.53333 $ & $   0.00609 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.74783 $ & $  -0.00179 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.65893 $ & $  -0.00358 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.42666 $ & $   0.01197 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.25016 $ & $  -0.00398 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.55336 $ & $  -0.00249 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.85704 $ & $  -0.00178 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.51804 $ & $  -0.00062 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.53658 $ & $  -0.00938 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.75102 $ & $   0.00088 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.66213 $ & $   0.00162 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.43016 $ & $  -0.00698 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.27091 $ & $  -0.00072 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.25350 $ & $   0.00061 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.55691 $ & $   0.00035 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.86021 $ & $  -0.00438 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.36118 $ & $   0.01317 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.52130 $ & $  -0.00616 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.53982 $ & $   0.00471 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.75450 $ & $   0.00652 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.66564 $ & $   0.00398 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.43335 $ & $   0.00930 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.27422 $ & $  -0.00517 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.56013 $ & $  -0.01344 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.86338 $ & $   0.00182 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.25799 $ & $  -0.00856 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.52487 $ & $   0.00463 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.54307 $ & $   0.00107 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.75769 $ & $   0.00790 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.43654 $ & $   0.01163 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.27753 $ & $   0.00310 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.56336 $ & $   0.00444 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.86657 $ & $  -0.00222 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.26127 $ & $  -0.00024 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.52813 $ & $   0.01185 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.76088 $ & $  -0.00096 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.43973 $ & $   0.00266 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.65527 $ & $  -0.00443 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.56659 $ & $  -0.00387 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.86974 $ & $   0.00241 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.28241 $ & $   0.00097 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.53138 $ & $  -0.00799 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.76407 $ & $   0.00326 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.44293 $ & $  -0.00932 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.26604 $ & $   0.00234 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.65861 $ & $  -0.00922 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.56981 $ & $  -0.00187 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.87318 $ & $   0.00314 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.28575 $ & $  -0.00041 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.53465 $ & $   0.00062 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.76727 $ & $  -0.00618 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.44647 $ & $   0.00527 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.26933 $ & $  -0.00350 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.66182 $ & $  -0.00259 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.87635 $ & $   0.00404 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.57337 $ & $   0.00437 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.28904 $ & $   0.00218 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.53791 $ & $   0.00302 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.59245 $ & $  -0.01239 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.77077 $ & $  -0.00447 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.44969 $ & $   0.00301 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.66502 $ & $  -0.00122 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.87951 $ & $  -0.00271 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.57660 $ & $  -0.00346 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.27381 $ & $   0.00401 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.47064 $ & $  -0.01977 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.54153 $ & $   0.01045 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.59596 $ & $  -0.00260 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.77397 $ & $  -0.00214 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.45290 $ & $  -0.00101 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.29344 $ & $   0.00171 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.88267 $ & $  -0.00994 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.66852 $ & $  -0.01160 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.57981 $ & $  -0.00448 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.27710 $ & $  -0.00862 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.54480 $ & $  -0.00180 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.77717 $ & $  -0.00340 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.59929 $ & $  -0.00039 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.29673 $ & $   0.00020 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.88585 $ & $   0.00236 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.67173 $ & $  -0.00567 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.86974 $ & $   0.00469 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.58305 $ & $  -0.00289 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.47704 $ & $  -0.00648 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.54806 $ & $   0.00398 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.78037 $ & $   0.00171 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.60259 $ & $   0.00567 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.28150 $ & $  -0.00500 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.30035 $ & $   0.00443 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.44208 $ & $   0.00656 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.67494 $ & $  -0.00335 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.88931 $ & $  -0.00225 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.58628 $ & $   0.00255 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.87305 $ & $   0.01715 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.48023 $ & $   0.00172 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.78357 $ & $   0.00464 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.55132 $ & $  -0.00463 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.60592 $ & $   0.01460 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.28512 $ & $  -0.00094 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.67813 $ & $  -0.00974 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.89250 $ & $   0.00738 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55416.87632 $ & $   0.00230 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.30470 $ & $   0.00460 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.58982 $ & $  -0.00315 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.48374 $ & $  -0.01042 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.55457 $ & $   0.00412 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.78704 $ & $  -0.00225 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.39531 $ & $   0.00011 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.68134 $ & $   0.00328 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.61067 $ & $  -0.00600 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.89567 $ & $  -0.00826 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.28966 $ & $  -0.00704 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.30800 $ & $   0.00455 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.59306 $ & $   0.00648 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.70098 $ & $   0.00489 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.48694 $ & $   0.00173 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.79023 $ & $   0.00087 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.55817 $ & $  -0.00665 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.89886 $ & $   0.00439 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.61391 $ & $   0.00186 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.68484 $ & $  -0.00610 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.29295 $ & $   0.00102 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.31129 $ & $  -0.00379 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.59628 $ & $   0.00030 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.79343 $ & $  -0.00330 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.45409 $ & $  -0.00084 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.56144 $ & $  -0.01302 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55254.90206 $ & $   0.00080 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.68806 $ & $  -0.00520 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.61725 $ & $   0.01060 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.59951 $ & $   0.00241 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.31557 $ & $   0.00019 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.79662 $ & $  -0.00297 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.47554 $ & $  -0.00466 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.29766 $ & $  -0.00225 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.45743 $ & $  -0.00933 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.56470 $ & $  -0.00167 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.69130 $ & $   0.00298 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.62052 $ & $   0.00678 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.60275 $ & $   0.00376 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.79981 $ & $  -0.00684 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.46067 $ & $  -0.00017 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.30098 $ & $   0.00031 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.56794 $ & $   0.00121 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.69450 $ & $  -0.00222 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.62385 $ & $   0.01460 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.60629 $ & $  -0.00398 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.80328 $ & $   0.00087 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.46392 $ & $   0.00672 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.57121 $ & $  -0.00354 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.69769 $ & $   0.00545 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.30573 $ & $  -0.00107 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.60953 $ & $   0.00722 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.71715 $ & $  -0.00620 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.80648 $ & $   0.00353 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.62861 $ & $   0.00022 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.46718 $ & $   0.00491 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.57477 $ & $  -0.00561 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.30901 $ & $   0.00063 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.70122 $ & $  -0.00152 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.61276 $ & $   0.00193 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.72035 $ & $  -0.00408 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.80968 $ & $  -0.00301 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.63194 $ & $  -0.00004 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.47073 $ & $   0.00107 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.57803 $ & $  -0.00584 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.22253 $ & $  -0.00433 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.70441 $ & $   0.00583 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.61599 $ & $   0.00117 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.31354 $ & $   0.00762 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.81286 $ & $  -0.00601 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.42112 $ & $  -0.00570 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.63531 $ & $  -0.00117 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.47400 $ & $   0.00519 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.58129 $ & $  -0.00085 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.22576 $ & $  -0.01079 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.70765 $ & $   0.00153 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.61922 $ & $   0.00439 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.31682 $ & $   0.00123 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.81605 $ & $  -0.00241 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.49528 $ & $  -0.00314 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.47727 $ & $   0.01138 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.58455 $ & $  -0.00212 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.22902 $ & $   0.00840 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.71084 $ & $  -0.00237 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.62278 $ & $  -0.00099 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.46364 $ & $  -0.00627 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.81953 $ & $  -0.00649 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.64186 $ & $  -0.01370 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.48053 $ & $   0.00394 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.58779 $ & $  -0.00228 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.32133 $ & $   0.00226 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.71405 $ & $  -0.00231 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.23348 $ & $   0.00588 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.62603 $ & $  -0.00436 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.46692 $ & $  -0.00716 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.82271 $ & $   0.00166 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.48378 $ & $   0.00691 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.59138 $ & $  -0.00187 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.32496 $ & $  -0.00453 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.71755 $ & $  -0.00052 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.23677 $ & $  -0.00343 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.62924 $ & $  -0.00332 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.82591 $ & $   0.00258 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.47020 $ & $  -0.00188 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.50483 $ & $  -0.00861 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.48737 $ & $  -0.00606 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.59463 $ & $   0.00312 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.39878 $ & $   0.01769 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.72076 $ & $  -0.00170 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.65010 $ & $  -0.00094 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.24034 $ & $   0.00552 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.63250 $ & $  -0.00179 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.32948 $ & $  -0.00605 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.82910 $ & $  -0.00106 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.50804 $ & $  -0.00134 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.49063 $ & $  -0.00393 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.59788 $ & $   0.00334 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.40199 $ & $  -0.00004 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.47464 $ & $   0.00434 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.72397 $ & $   0.00067 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.63575 $ & $   0.00128 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.33280 $ & $  -0.00914 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.83229 $ & $   0.00037 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.24458 $ & $  -0.00263 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.51158 $ & $   0.00613 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.49382 $ & $   0.00278 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.60115 $ & $   0.00277 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.40515 $ & $   0.01280 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.72718 $ & $  -0.00303 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.53162 $ & $   0.00473 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.74630 $ & $  -0.00090 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.63929 $ & $   0.00059 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.83577 $ & $   0.00501 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.24783 $ & $   0.00099 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.51478 $ & $  -0.00537 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.49699 $ & $   0.00254 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.33727 $ & $   0.00182 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.40830 $ & $  -0.00615 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.60441 $ & $  -0.00171 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.73040 $ & $   0.00235 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.48181 $ & $   0.00296 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.53532 $ & $   0.00680 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.64253 $ & $  -0.00285 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.83897 $ & $  -0.00978 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.25112 $ & $  -0.00096 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.51798 $ & $   0.00152 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.50019 $ & $   0.00627 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.34058 $ & $  -0.00155 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.41147 $ & $   0.00584 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.60798 $ & $   0.00198 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.73390 $ & $   0.00469 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.75258 $ & $  -0.00480 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.53852 $ & $  -0.00553 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.64576 $ & $  -0.00634 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.84214 $ & $  -0.00580 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.52120 $ & $   0.00298 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.48675 $ & $   0.00131 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.50370 $ & $   0.01079 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.41492 $ & $   0.00179 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.61123 $ & $  -0.00233 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.25543 $ & $  -0.00178 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.73712 $ & $  -0.00556 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.34553 $ & $  -0.00441 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.54172 $ & $   0.01327 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.64896 $ & $   0.00957 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.84531 $ & $  -0.00394 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.52441 $ & $  -0.00715 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.66799 $ & $   0.00118 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.49017 $ & $   0.00765 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.41809 $ & $   0.00849 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.61447 $ & $   0.00064 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.25901 $ & $  -0.00267 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.74034 $ & $   0.00531 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.34885 $ & $   0.00711 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.54495 $ & $  -0.00795 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.65219 $ & $  -0.00224 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.84850 $ & $  -0.00535 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.67121 $ & $  -0.00232 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.52795 $ & $   0.00093 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55413.49349 $ & $   0.00890 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.51017 $ & $  -0.02189 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.42125 $ & $  -0.00768 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.61772 $ & $  -0.00447 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.26229 $ & $  -0.00032 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.63638 $ & $  -0.00313 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.74355 $ & $   0.00013 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.76227 $ & $  -0.00765 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.54815 $ & $  -0.00211 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.65574 $ & $  -0.00508 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.85196 $ & $  -0.00270 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.53117 $ & $  -0.00271 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.35330 $ & $   0.01264 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.67455 $ & $   0.00602 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.42441 $ & $  -0.00051 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.51339 $ & $  -0.00544 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.62099 $ & $   0.00911 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55375.58680 $ & $  -0.00637 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.74676 $ & $  -0.00204 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.63973 $ & $  -0.00828 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55299.76546 $ & $   0.00094 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.26653 $ & $   0.00164 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.55168 $ & $   0.00427 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.65898 $ & $  -0.00613 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.85515 $ & $  -0.00112 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.53437 $ & $  -0.00194 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.35658 $ & $  -0.01320 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.67789 $ & $   0.00331 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.42758 $ & $   0.00005 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.62455 $ & $   0.00645 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.64295 $ & $  -0.01194 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.75028 $ & $   0.00561 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.26982 $ & $  -0.00397 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.55490 $ & $   0.00692 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.66222 $ & $  -0.00100 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.85832 $ & $  -0.00051 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.53758 $ & $   0.00172 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.43096 $ & $   0.00457 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.62781 $ & $  -0.00218 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.36111 $ & $  -0.00443 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.68256 $ & $   0.00275 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.75349 $ & $  -0.00362 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.64645 $ & $   0.00475 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.27308 $ & $   0.00230 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.55809 $ & $   0.00396 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.66546 $ & $  -0.00129 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.86152 $ & $  -0.00054 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.54079 $ & $  -0.00457 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.43407 $ & $  -0.00241 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.52334 $ & $  -0.02408 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.63107 $ & $   0.00319 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.75670 $ & $   0.00011 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55337.68589 $ & $   0.00080 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.64965 $ & $  -0.00252 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.36472 $ & $  -0.00683 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.56130 $ & $  -0.01670 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.86470 $ & $   0.00311 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.66867 $ & $  -0.00026 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.43719 $ & $   0.01100 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.54434 $ & $  -0.00504 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.27778 $ & $  -0.00011 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.52657 $ & $  -0.00295 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.63434 $ & $  -0.00719 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.33150 $ & $   0.00610 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.75993 $ & $   0.00492 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.65287 $ & $   0.00056 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.56452 $ & $  -0.01400 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.86819 $ & $  -0.00024 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.67225 $ & $   0.00309 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.36928 $ & $   0.00372 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.44029 $ & $  -0.00308 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.54757 $ & $  -0.00967 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.28103 $ & $  -0.00668 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.52980 $ & $  -0.00540 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.63760 $ & $  -0.00643 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.76316 $ & $   0.00181 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.65608 $ & $  -0.01039 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.33486 $ & $  -0.01016 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.49687 $ & $  -0.00698 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.56804 $ & $  -0.01480 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.87137 $ & $   0.00373 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.67548 $ & $  -0.00686 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.44341 $ & $   0.00583 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.37262 $ & $   0.00103 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.55078 $ & $  -0.00900 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.28427 $ & $   0.00644 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.53308 $ & $   0.01510 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.64113 $ & $   0.00415 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.65931 $ & $  -0.00581 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.33813 $ & $  -0.01109 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.76664 $ & $   0.00552 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.50026 $ & $   0.00091 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.57123 $ & $   0.01166 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.87455 $ & $  -0.00689 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.67865 $ & $   0.00278 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.44679 $ & $   0.00240 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.55401 $ & $   0.00012 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.53667 $ & $   0.00127 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.37711 $ & $   0.00568 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.46621 $ & $  -0.01221 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.28856 $ & $   0.00741 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.64436 $ & $   0.00096 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.34139 $ & $   0.00893 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.76985 $ & $   0.00151 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.66281 $ & $   0.00567 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.50358 $ & $   0.01045 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.57443 $ & $  -0.00266 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.87771 $ & $   0.00249 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.68183 $ & $  -0.00636 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.44990 $ & $  -0.00974 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.55725 $ & $  -0.00438 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.53991 $ & $  -0.00562 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.38041 $ & $   0.00029 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.29181 $ & $   0.00058 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.64762 $ & $   0.00094 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.46982 $ & $   0.00156 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.77306 $ & $   0.00061 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.66602 $ & $   0.00444 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.34495 $ & $  -0.00995 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.57763 $ & $  -0.00239 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.88091 $ & $   0.00613 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.68501 $ & $  -0.00199 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.45301 $ & $   0.00536 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.50803 $ & $  -0.00091 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.56078 $ & $  -0.00086 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.54315 $ & $  -0.00544 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.65087 $ & $   0.00835 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.47309 $ & $   0.00238 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.77627 $ & $   0.00235 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.66923 $ & $  -0.00550 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.29538 $ & $   0.00945 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.34820 $ & $   0.01011 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.58083 $ & $   0.00295 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.88435 $ & $  -0.01315 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.38523 $ & $  -0.00457 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.68850 $ & $  -0.00081 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.56399 $ & $   0.01077 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.51138 $ & $  -0.00265 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.54643 $ & $  -0.01796 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.10040 $ & $  -0.00188 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.65411 $ & $   0.00566 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.47635 $ & $   0.00320 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.77948 $ & $  -0.00392 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.67244 $ & $  -0.00161 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.35145 $ & $   0.00845 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.58436 $ & $   0.00840 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.88753 $ & $   0.00668 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.45922 $ & $  -0.00793 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.38853 $ & $   0.00225 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.69174 $ & $   0.00364 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.56721 $ & $  -0.02487 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.51510 $ & $  -0.00173 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.10354 $ & $  -0.00523 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.47961 $ & $  -0.00602 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.67566 $ & $  -0.00224 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.65768 $ & $   0.00797 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.78300 $ & $   0.00426 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.35470 $ & $  -0.00481 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.58756 $ & $   0.00223 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.89070 $ & $  -0.00079 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.46259 $ & $  -0.00042 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.69499 $ & $  -0.00505 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.21276 $ & $   0.00485 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.57042 $ & $  -0.00986 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.39307 $ & $   0.00919 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.10667 $ & $  -0.00463 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.55322 $ & $  -0.02101 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.78621 $ & $  -0.00231 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.67917 $ & $  -0.00428 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.51943 $ & $   0.01113 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.35796 $ & $  -0.00541 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.48318 $ & $  -0.00540 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.89388 $ & $  -0.00343 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.59078 $ & $   0.00448 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.46569 $ & $   0.00016 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.69820 $ & $   0.00290 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.21589 $ & $   0.01133 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.57364 $ & $   0.00671 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.39637 $ & $   0.00303 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.55649 $ & $  -0.00002 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.11012 $ & $  -0.00878 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.78942 $ & $   0.00381 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.68239 $ & $   0.00994 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.48646 $ & $   0.00480 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.52279 $ & $   0.01336 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.36153 $ & $  -0.00493 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.89705 $ & $   0.01446 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.59400 $ & $   0.00232 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.46880 $ & $   0.00043 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.70145 $ & $  -0.00397 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.21904 $ & $   0.00269 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.57717 $ & $   0.01008 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.11326 $ & $  -0.00145 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.55975 $ & $  -0.00404 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.79261 $ & $  -0.00699 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.68558 $ & $  -0.00459 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.48973 $ & $  -0.00599 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.40089 $ & $   0.00661 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.52614 $ & $   0.00283 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.36478 $ & $  -0.00656 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.47191 $ & $  -0.00097 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.59719 $ & $  -0.00359 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.90049 $ & $   0.00311 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.22218 $ & $   0.00630 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.70499 $ & $   0.00215 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.58040 $ & $   0.00578 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.11639 $ & $   0.00515 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.56299 $ & $  -0.00155 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.79580 $ & $   0.00272 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.68882 $ & $  -0.00382 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.49298 $ & $  -0.00466 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.47502 $ & $   0.00407 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.36803 $ & $   0.00257 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.90364 $ & $  -0.00361 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55358.40450 $ & $   0.00370 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.60069 $ & $   0.00629 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.70822 $ & $   0.00046 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.22564 $ & $   0.00085 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.53049 $ & $  -0.00253 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.58365 $ & $  -0.00628 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.11951 $ & $   0.00221 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.56625 $ & $  -0.00711 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.69203 $ & $  -0.00613 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.79933 $ & $   0.00554 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.49626 $ & $  -0.00151 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.37129 $ & $   0.00172 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.47838 $ & $   0.00788 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55261.90677 $ & $   0.00631 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.60390 $ & $  -0.01041 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.71145 $ & $   0.00387 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.22878 $ & $   0.00424 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.53420 $ & $   0.00642 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.58688 $ & $   0.00161 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.12264 $ & $   0.00204 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.56982 $ & $  -0.00114 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.80254 $ & $  -0.00226 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.69553 $ & $  -0.00325 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55289.48148 $ & $   0.01038 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.37456 $ & $   0.00797 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.49985 $ & $  -0.00260 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.60711 $ & $  -0.00328 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.71469 $ & $  -0.01117 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.59013 $ & $   0.00443 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.12608 $ & $  -0.00328 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.57306 $ & $   0.00566 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.80578 $ & $   0.00146 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.69877 $ & $  -0.00138 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.50309 $ & $  -0.00665 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.61029 $ & $   0.00330 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.37809 $ & $   0.00092 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.71791 $ & $   0.00487 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.59367 $ & $   0.00435 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.12921 $ & $  -0.00286 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.57632 $ & $  -0.00283 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.80899 $ & $   0.00463 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.70197 $ & $  -0.00106 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.50636 $ & $   0.00737 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.61350 $ & $  -0.00357 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.38135 $ & $   0.00543 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.72145 $ & $   0.00316 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.59692 $ & $   0.00036 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.13234 $ & $  -0.00164 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.57956 $ & $   0.00794 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.81223 $ & $   0.00286 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.70518 $ & $  -0.00201 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.50962 $ & $  -0.00429 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.38458 $ & $   0.00178 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.61702 $ & $  -0.00155 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.72465 $ & $   0.00856 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.13547 $ & $  -0.00214 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.60016 $ & $   0.00677 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.58282 $ & $   0.00353 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.70839 $ & $   0.00323 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.81572 $ & $   0.00367 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.51289 $ & $   0.00057 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.38783 $ & $   0.00395 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.62022 $ & $   0.01246 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.72789 $ & $   0.00332 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.13861 $ & $   0.00403 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.60342 $ & $   0.00661 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.58638 $ & $  -0.00067 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.81891 $ & $  -0.00106 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.71187 $ & $   0.00483 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.39108 $ & $   0.01620 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.62339 $ & $   0.00788 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.51647 $ & $   0.00535 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.73112 $ & $   0.00537 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.14207 $ & $   0.00315 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.60667 $ & $  -0.00333 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.58963 $ & $   0.01100 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.71504 $ & $   0.01837 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.82213 $ & $   0.00957 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.62656 $ & $   0.01095 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.51973 $ & $   0.00920 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.39465 $ & $   0.00774 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.73436 $ & $   0.01072 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.14521 $ & $   0.00209 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.61023 $ & $   0.00815 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.71819 $ & $   0.01565 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.82536 $ & $   0.01170 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.62971 $ & $   0.00169 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.52298 $ & $   0.00443 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.39791 $ & $   0.00895 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.73791 $ & $   0.01569 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.14835 $ & $   0.01324 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.61347 $ & $   0.01304 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.22158 $ & $   0.01749 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.72133 $ & $   0.01795 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.82858 $ & $   0.01824 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.63321 $ & $   0.01030 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.52622 $ & $   0.01775 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.40117 $ & $   0.01298 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.74113 $ & $   0.02062 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.15148 $ & $   0.01381 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.61659 $ & $   0.01014 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.22488 $ & $   0.01337 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.72447 $ & $   0.01230 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.59927 $ & $   0.01252 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.83204 $ & $   0.01392 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.63641 $ & $   0.00849 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.52948 $ & $   0.02354 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.40445 $ & $   0.01246 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.74436 $ & $   0.01669 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.15462 $ & $   0.00933 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.61988 $ & $   0.01623 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.22814 $ & $   0.01157 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.56765 $ & $   0.02151 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.72791 $ & $   0.01152 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.46132 $ & $   0.00660 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.83526 $ & $   0.01796 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.63962 $ & $   0.01153 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.40770 $ & $   0.01329 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.53305 $ & $   0.01974 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.74757 $ & $   0.01932 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.15807 $ & $   0.01286 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.62308 $ & $   0.01650 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.23140 $ & $   0.00721 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.57122 $ & $   0.02054 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.73112 $ & $   0.01703 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.60598 $ & $   0.02282 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.83847 $ & $   0.01310 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.46467 $ & $   0.02414 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.64283 $ & $   0.00365 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.53631 $ & $   0.00451 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.41129 $ & $   0.01691 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.75078 $ & $   0.02126 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.16121 $ & $   0.01372 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.62624 $ & $   0.00880 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.23465 $ & $   0.02084 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.73433 $ & $   0.01912 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.60922 $ & $   0.01396 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.84166 $ & $   0.01688 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.46798 $ & $   0.01150 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.64602 $ & $   0.00891 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.57554 $ & $   0.01454 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.53958 $ & $   0.00542 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.41455 $ & $   0.02129 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.16435 $ & $   0.00828 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.75432 $ & $   0.01463 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.62940 $ & $   0.01389 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.71879 $ & $   0.01211 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.73754 $ & $   0.01411 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.61246 $ & $   0.00632 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.84486 $ & $   0.01259 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.23934 $ & $   0.02410 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.64955 $ & $   0.01230 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.57886 $ & $   0.02295 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.54284 $ & $   0.00988 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.41779 $ & $   0.01797 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.47228 $ & $   0.01136 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.16748 $ & $   0.02058 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.75754 $ & $   0.02615 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.31124 $ & $  -0.00002 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.63287 $ & $   0.01327 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.72212 $ & $   0.01256 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.74073 $ & $   0.00681 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.61571 $ & $   0.01396 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.84834 $ & $   0.01743 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.65274 $ & $   0.01119 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.24261 $ & $   0.01806 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55382.58219 $ & $   0.02264 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.54612 $ & $   0.02195 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.17061 $ & $   0.02025 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.42104 $ & $   0.01329 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.47561 $ & $   0.02304 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.76073 $ & $   0.02254 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.31460 $ & $   0.01824 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.63605 $ & $   0.02103 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.72530 $ & $   0.00399 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.22620 $ & $   0.00210 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.74423 $ & $   0.01902 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.85154 $ & $   0.02093 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.61927 $ & $   0.00893 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.65594 $ & $   0.00949 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.24587 $ & $   0.00392 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.42430 $ & $   0.02101 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.54971 $ & $   0.01644 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.17407 $ & $   0.02152 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.76395 $ & $   0.01754 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.47925 $ & $   0.00773 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.31782 $ & $   0.02578 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.63923 $ & $   0.01748 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.22949 $ & $  -0.00788 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.74743 $ & $   0.01787 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.85473 $ & $   0.01305 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.65915 $ & $   0.01318 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.24911 $ & $   0.02179 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.17721 $ & $   0.00962 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.55298 $ & $   0.01423 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.76719 $ & $   0.01787 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.42787 $ & $   0.00473 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.32107 $ & $   0.01488 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.64242 $ & $   0.01684 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.73171 $ & $   0.02057 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.75063 $ & $   0.01928 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.48379 $ & $   0.02599 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.85793 $ & $   0.01609 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.66235 $ & $   0.01941 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.23418 $ & $   0.02351 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.25238 $ & $   0.01316 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.18035 $ & $   0.02576 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.55624 $ & $   0.01622 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.43113 $ & $   0.01358 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.77072 $ & $   0.01520 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.64559 $ & $   0.01699 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.32463 $ & $   0.01539 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.73521 $ & $   0.02309 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.75385 $ & $   0.01522 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.48712 $ & $   0.01979 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.86111 $ & $   0.00717 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.62895 $ & $   0.02148 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.23742 $ & $   0.01927 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.66587 $ & $   0.00980 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.18349 $ & $   0.02718 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.55952 $ & $   0.00983 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.43438 $ & $   0.01491 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.77393 $ & $   0.01949 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.25694 $ & $   0.01153 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.64905 $ & $   0.01763 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.32788 $ & $   0.00972 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.73841 $ & $   0.00958 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.75705 $ & $   0.01942 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.49046 $ & $   0.01995 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.86461 $ & $   0.01900 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.66907 $ & $   0.01010 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.18662 $ & $   0.01151 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.56279 $ & $   0.02144 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.43763 $ & $   0.00647 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.77714 $ & $   0.01335 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.65221 $ & $   0.01143 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.26019 $ & $   0.01227 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.24215 $ & $   0.00524 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.33114 $ & $   0.01613 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.74161 $ & $   0.01472 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.76058 $ & $   0.01237 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.86780 $ & $   0.01469 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.63574 $ & $   0.00856 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.67228 $ & $   0.01030 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.49491 $ & $   0.02348 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.19008 $ & $   0.00804 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.44089 $ & $   0.01801 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.78036 $ & $   0.01345 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.56637 $ & $   0.00441 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.65539 $ & $   0.01897 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.26346 $ & $   0.01685 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.33437 $ & $   0.00671 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.74481 $ & $   0.01383 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.24572 $ & $   0.01300 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.76378 $ & $   0.01338 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.87099 $ & $   0.00930 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.63900 $ & $   0.02022 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.67550 $ & $   0.01114 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.19322 $ & $   0.01393 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.22981 $ & $   0.00914 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.49851 $ & $   0.01695 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.78358 $ & $   0.01048 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.65857 $ & $   0.01439 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.56963 $ & $   0.01313 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.44446 $ & $   0.01117 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.26671 $ & $   0.01757 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.33764 $ & $   0.02436 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.74802 $ & $   0.01667 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.76700 $ & $   0.01960 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.87418 $ & $   0.00773 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.25035 $ & $   0.01334 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.67871 $ & $   0.00909 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.19636 $ & $   0.00858 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.23316 $ & $   0.01425 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.50183 $ & $   0.01039 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.66176 $ & $   0.02118 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.57289 $ & $   0.01660 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.44772 $ & $   0.00881 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.78711 $ & $   0.01543 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.26996 $ & $   0.00836 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.34120 $ & $   0.01857 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.75153 $ & $   0.01627 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.77020 $ & $   0.02560 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.87738 $ & $   0.01966 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.64545 $ & $   0.02154 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.25359 $ & $   0.00903 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.19949 $ & $   0.01326 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.68224 $ & $   0.01814 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.46826 $ & $   0.01808 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.18191 $ & $   0.02073 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.23640 $ & $   0.01383 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.79033 $ & $   0.00703 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.57617 $ & $   0.01399 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.45098 $ & $   0.01480 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.66523 $ & $   0.01542 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.34446 $ & $   0.00391 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.75472 $ & $   0.01125 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.50635 $ & $   0.01819 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.77341 $ & $   0.01245 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.88087 $ & $   0.01812 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.27465 $ & $   0.02134 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.64868 $ & $   0.01081 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.20263 $ & $   0.00825 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.68545 $ & $   0.00568 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.47164 $ & $   0.01399 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.18508 $ & $   0.01492 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.23965 $ & $   0.03007 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.79353 $ & $   0.01461 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.57945 $ & $   0.00919 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.45424 $ & $   0.01284 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.66842 $ & $   0.02217 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.25842 $ & $   0.00688 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.34770 $ & $   0.00975 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.75794 $ & $   0.02039 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.50967 $ & $   0.01494 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.77691 $ & $   0.01674 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.88407 $ & $   0.00753 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.27791 $ & $   0.01032 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.65225 $ & $   0.00426 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.68865 $ & $   0.01009 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.20608 $ & $   0.01282 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.18824 $ & $   0.02034 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.47501 $ & $   0.00673 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.24288 $ & $   0.00535 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55306.79676 $ & $   0.02347 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.67160 $ & $   0.01876 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.45753 $ & $   0.01340 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.26165 $ & $   0.01247 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.58299 $ & $   0.02279 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.76113 $ & $   0.01964 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.35095 $ & $   0.02030 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.51299 $ & $   0.00492 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.78012 $ & $   0.01596 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.88727 $ & $   0.01787 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.28115 $ & $   0.01320 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.69185 $ & $   0.01569 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.20922 $ & $   0.00934 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.19138 $ & $   0.01409 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.47829 $ & $   0.01344 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.67477 $ & $   0.00741 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.24644 $ & $   0.01544 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.58626 $ & $   0.01620 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.46110 $ & $   0.00953 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.76434 $ & $   0.01089 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.35421 $ & $   0.01611 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.78334 $ & $   0.01192 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.89046 $ & $   0.01721 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.28440 $ & $   0.00938 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.65871 $ & $   0.00059 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.69506 $ & $   0.01393 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.21236 $ & $   0.01883 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.26677 $ & $   0.00557 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.19454 $ & $   0.01086 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.51774 $ & $   0.01522 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.48177 $ & $   0.01281 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.67794 $ & $   0.01834 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.24969 $ & $   0.02596 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.58953 $ & $   0.00906 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.46435 $ & $   0.01737 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.76784 $ & $   0.01488 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.35777 $ & $   0.01877 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.78655 $ & $   0.00732 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.89367 $ & $   0.02318 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.28764 $ & $   0.02047 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.66193 $ & $   0.01762 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.21550 $ & $   0.01692 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.27023 $ & $   0.01531 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.19770 $ & $   0.01320 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.69859 $ & $   0.00336 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.52108 $ & $   0.00655 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.25293 $ & $   0.01447 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.68140 $ & $   0.01619 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.59279 $ & $   0.01226 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.46759 $ & $   0.01027 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.48574 $ & $   0.00800 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.77100 $ & $   0.01332 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.36102 $ & $   0.01009 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.78974 $ & $   0.01210 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.89715 $ & $   0.01354 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.21864 $ & $   0.01542 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.20087 $ & $   0.01147 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.70180 $ & $   0.00925 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.52439 $ & $  -0.00166 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.29237 $ & $   0.00496 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.25616 $ & $   0.02486 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.68458 $ & $   0.00424 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.59605 $ & $   0.00524 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.47085 $ & $   0.00684 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.27489 $ & $  -0.00237 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.48909 $ & $   0.00328 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.77414 $ & $   0.00677 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.36427 $ & $   0.01071 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55268.90034 $ & $   0.00538 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.79326 $ & $  -0.00079 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.22210 $ & $   0.00871 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.20404 $ & $   0.00406 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.70503 $ & $   0.00265 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.29562 $ & $   0.00983 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.68772 $ & $  -0.00146 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.25939 $ & $   0.01449 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.47413 $ & $   0.01000 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.27813 $ & $   0.00214 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.77729 $ & $   0.00743 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.52876 $ & $   0.00224 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.49250 $ & $  -0.00230 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.59964 $ & $   0.00064 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.36751 $ & $  -0.00672 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.79649 $ & $   0.00419 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.22523 $ & $   0.00256 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.20722 $ & $  -0.00658 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.70824 $ & $  -0.00972 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.69084 $ & $  -0.00841 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.29887 $ & $   0.00165 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.26294 $ & $   0.00376 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.78044 $ & $   0.00639 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.53206 $ & $   0.00409 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.60290 $ & $  -0.00361 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.47770 $ & $  -0.00055 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.37077 $ & $  -0.00065 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.49599 $ & $   0.00245 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.79968 $ & $  -0.00740 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.22837 $ & $  -0.00125 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.21037 $ & $   0.00067 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.28302 $ & $   0.00441 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.71145 $ & $  -0.00569 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.69397 $ & $   0.00974 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.30213 $ & $   0.00309 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.26618 $ & $  -0.01335 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.78386 $ & $  -0.00061 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.48095 $ & $  -0.00392 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.60618 $ & $  -0.00452 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.49936 $ & $  -0.00271 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.53568 $ & $   0.00181 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.37437 $ & $  -0.00352 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.80290 $ & $   0.00288 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.23151 $ & $  -0.00131 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.21354 $ & $   0.00269 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.28656 $ & $   0.00830 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.71496 $ & $   0.00786 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.25049 $ & $  -0.00468 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.69736 $ & $   0.00565 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.30538 $ & $   0.00064 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.26941 $ & $  -0.00034 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.78701 $ & $   0.00345 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.48419 $ & $  -0.00145 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.60944 $ & $  -0.00384 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.37766 $ & $  -0.00117 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.80610 $ & $  -0.00410 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.23466 $ & $  -0.00431 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.50328 $ & $   0.00443 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.46712 $ & $  -0.00855 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.21671 $ & $   0.00714 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.54017 $ & $   0.00373 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.71818 $ & $  -0.00170 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.70054 $ & $  -0.00413 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.27264 $ & $   0.01334 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.79017 $ & $   0.00413 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.29138 $ & $  -0.00710 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.48745 $ & $  -0.00030 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.61271 $ & $   0.00534 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.30990 $ & $   0.00130 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.38090 $ & $   0.00334 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.80962 $ & $   0.00055 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.21988 $ & $  -0.00590 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.47041 $ & $  -0.01097 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.23812 $ & $   0.00706 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.50669 $ & $  -0.00486 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.54349 $ & $   0.00211 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.72139 $ & $   0.00613 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.70371 $ & $   0.00334 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.27589 $ & $  -0.00893 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.79333 $ & $   0.00079 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.29461 $ & $   0.00335 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.49070 $ & $  -0.00157 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.31314 $ & $   0.00739 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.61631 $ & $   0.00139 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.38415 $ & $   0.00322 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.81283 $ & $  -0.00204 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.22303 $ & $  -0.00163 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.24126 $ & $   0.00169 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.47365 $ & $  -0.00252 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.51007 $ & $  -0.00039 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.22521 $ & $  -0.00992 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.72459 $ & $   0.00278 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.54679 $ & $  -0.00455 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.70689 $ & $  -0.00851 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.79648 $ & $   0.00004 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.27944 $ & $   0.00151 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.49427 $ & $  -0.00205 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.31640 $ & $   0.00320 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.61957 $ & $  -0.00435 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.38739 $ & $  -0.01006 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.22620 $ & $  -0.00046 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.81602 $ & $  -0.00399 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.24440 $ & $  -0.01570 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.47691 $ & $  -0.00029 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.22848 $ & $  -0.01240 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.51353 $ & $   0.00417 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.29940 $ & $  -0.00231 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.72775 $ & $  -0.00578 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.71007 $ & $  -0.00047 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.79990 $ & $  -0.00601 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.28268 $ & $   0.00711 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.55138 $ & $  -0.00564 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.49753 $ & $  -0.00072 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.31964 $ & $   0.00194 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.62283 $ & $  -0.00909 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.22937 $ & $   0.00095 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.24753 $ & $   0.00572 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.81923 $ & $  -0.00073 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.39098 $ & $  -0.00677 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.48015 $ & $   0.00199 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.30264 $ & $   0.00506 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.51694 $ & $   0.00207 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.73122 $ & $  -0.00633 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.71351 $ & $   0.00554 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.80312 $ & $  -0.00714 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.28592 $ & $   0.00162 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.55502 $ & $  -0.00116 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.50078 $ & $  -0.00799 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.32290 $ & $  -0.00226 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.62611 $ & $  -0.00266 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.23251 $ & $   0.00447 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.25066 $ & $   0.00739 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.82242 $ & $   0.00144 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.39422 $ & $   0.00540 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.48372 $ & $   0.00404 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.64538 $ & $   0.00218 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.73442 $ & $   0.00302 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.69837 $ & $   0.00338 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.52064 $ & $  -0.00668 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.71670 $ & $   0.00734 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.80632 $ & $  -0.00234 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.23644 $ & $   0.01252 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.28917 $ & $  -0.00044 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.30749 $ & $  -0.00661 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.55830 $ & $  -0.00240 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.50401 $ & $  -0.00784 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.62937 $ & $   0.00317 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.23567 $ & $   0.00200 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.25411 $ & $  -0.00715 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.39746 $ & $   0.00448 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.82595 $ & $   0.00028 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.48698 $ & $   0.00309 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.73764 $ & $  -0.00506 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.64883 $ & $  -0.00203 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.32760 $ & $  -0.00382 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.70169 $ & $   0.00619 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.71986 $ & $   0.00596 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.52413 $ & $  -0.00233 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.29241 $ & $   0.00555 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.23975 $ & $   0.00683 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.31073 $ & $  -0.00712 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.50727 $ & $  -0.00967 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.23882 $ & $  -0.00584 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.25724 $ & $   0.00182 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.22270 $ & $   0.00040 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.63294 $ & $   0.00813 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.40073 $ & $   0.00457 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.82914 $ & $  -0.00242 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.49022 $ & $   0.00518 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55389.56279 $ & $   0.00436 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.74085 $ & $  -0.00736 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.33083 $ & $  -0.00548 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.65211 $ & $  -0.00782 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.70491 $ & $  -0.00074 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.72304 $ & $  -0.00282 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.52754 $ & $   0.00646 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.81271 $ & $  -0.00178 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.29597 $ & $  -0.00656 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.24333 $ & $   0.00491 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.24197 $ & $  -0.00043 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.26038 $ & $  -0.00003 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.51084 $ & $  -0.00033 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.63620 $ & $   0.00182 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.22602 $ & $   0.00255 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.40400 $ & $   0.00061 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.83234 $ & $   0.00399 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.31532 $ & $  -0.00072 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.49346 $ & $  -0.00207 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.74406 $ & $  -0.01010 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.33407 $ & $   0.00599 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.65538 $ & $   0.00910 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.72622 $ & $  -0.01455 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.70809 $ & $  -0.00218 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.38717 $ & $  -0.00625 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.53094 $ & $  -0.01166 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.81621 $ & $  -0.00725 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.29920 $ & $  -0.00242 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.24513 $ & $   0.00088 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.26352 $ & $  -0.00392 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.51408 $ & $  -0.00153 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.63947 $ & $   0.00005 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.22932 $ & $  -0.01220 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.83556 $ & $  -0.00801 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.31857 $ & $  -0.00644 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.40757 $ & $   0.00168 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.24780 $ & $   0.00238 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.49672 $ & $   0.00431 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.33730 $ & $  -0.00290 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55313.74758 $ & $  -0.00614 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.65864 $ & $  -0.00204 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.72968 $ & $  -0.00831 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.71156 $ & $   0.00282 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.53438 $ & $   0.00045 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.81939 $ & $  -0.00644 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.30243 $ & $  -0.00280 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.24829 $ & $   0.00763 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.26666 $ & $  -0.00653 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.51734 $ & $  -0.00996 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.83875 $ & $  -0.00625 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.64274 $ & $  -0.00226 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.23260 $ & $  -0.01071 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.41083 $ & $   0.00710 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.25110 $ & $  -0.00159 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.50029 $ & $  -0.00040 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.34053 $ & $  -0.00093 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.73285 $ & $  -0.00466 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.71475 $ & $   0.00129 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.32321 $ & $   0.00387 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.82261 $ & $  -0.00804 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.30566 $ & $  -0.00255 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.66324 $ & $   0.00678 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.25145 $ & $   0.00294 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.53826 $ & $   0.01064 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.27012 $ & $  -0.00836 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.52061 $ & $   0.00981 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.64600 $ & $   0.00276 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.23588 $ & $  -0.00946 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.84224 $ & $  -0.00984 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.39589 $ & $   0.00518 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.41408 $ & $   0.00162 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.25440 $ & $   0.00166 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.50355 $ & $   0.01143 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.73602 $ & $  -0.00061 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.71794 $ & $   0.00547 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.82580 $ & $   0.00001 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.32676 $ & $  -0.00489 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.30890 $ & $  -0.00448 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.34524 $ & $  -0.00426 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.66651 $ & $   0.00248 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.25461 $ & $   0.00462 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.54154 $ & $  -0.00249 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.27325 $ & $   0.00658 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.52386 $ & $   0.00233 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.84542 $ & $  -0.00145 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.64958 $ & $  -0.00053 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.41734 $ & $  -0.00010 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.39924 $ & $  -0.00590 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.50679 $ & $   0.00125 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.73921 $ & $  -0.00174 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.72115 $ & $   0.00286 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.24048 $ & $  -0.00154 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.82900 $ & $  -0.00147 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.25775 $ & $  -0.00390 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.34849 $ & $  -0.00793 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55351.66977 $ & $  -0.00685 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.31246 $ & $   0.00361 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.54486 $ & $   0.00161 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.27638 $ & $   0.00033 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.84862 $ & $  -0.00847 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.52745 $ & $  -0.00583 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.33152 $ & $   0.00947 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.65284 $ & $   0.00669 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.42059 $ & $  -0.01225 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.40249 $ & $  -0.00520 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.51005 $ & $   0.01100 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.74239 $ & $   0.00246 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.72434 $ & $   0.00728 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.24376 $ & $  -0.00136 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.83249 $ & $   0.00062 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.26090 $ & $   0.00575 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.35173 $ & $  -0.00031 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.31568 $ & $   0.00009 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.27952 $ & $   0.00467 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.54821 $ & $  -0.01104 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.85182 $ & $  -0.00330 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.53072 $ & $   0.00003 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.33476 $ & $  -0.00436 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.65609 $ & $   0.00151 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.40576 $ & $  -0.00996 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.42418 $ & $   0.00001 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.51330 $ & $   0.00696 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.74586 $ & $  -0.00171 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.72780 $ & $  -0.00426 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.24705 $ & $  -0.00831 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.83569 $ & $  -0.00363 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55217.26406 $ & $   0.00706 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.35496 $ & $   0.00695 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.28266 $ & $   0.01006 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.31893 $ & $  -0.00507 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.55173 $ & $  -0.00008 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.85503 $ & $  -0.00178 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.53395 $ & $  -0.00873 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.65935 $ & $  -0.00338 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.42743 $ & $  -0.00065 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.40934 $ & $  -0.00092 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.74902 $ & $   0.00511 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.73097 $ & $  -0.00328 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.25034 $ & $  -0.00822 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.33939 $ & $   0.00657 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.83890 $ & $   0.00626 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.35819 $ & $   0.00279 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.32219 $ & $  -0.00426 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.28612 $ & $   0.00182 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.53719 $ & $  -0.00644 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.85851 $ & $  -0.00603 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.66260 $ & $  -0.00371 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.55568 $ & $  -0.00183 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.43069 $ & $   0.00514 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.41258 $ & $  -0.00016 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.75220 $ & $  -0.00556 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.73415 $ & $   0.00081 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.52011 $ & $   0.00662 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.25363 $ & $   0.00345 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.34263 $ & $  -0.00483 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.84210 $ & $   0.00087 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.32541 $ & $  -0.00182 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.16429 $ & $   0.00260 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.54044 $ & $   0.00468 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.86169 $ & $  -0.00479 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55372.36292 $ & $  -0.00425 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.66617 $ & $  -0.00410 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.55909 $ & $   0.00675 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.43393 $ & $   0.00309 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.41586 $ & $   0.00357 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.75536 $ & $   0.00078 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.73736 $ & $   0.00368 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.52339 $ & $   0.00005 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.84529 $ & $   0.00653 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.32897 $ & $   0.00285 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.25830 $ & $  -0.00582 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.86488 $ & $   0.00673 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.34768 $ & $   0.01575 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.54400 $ & $  -0.00117 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.66943 $ & $   0.00383 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.43719 $ & $   0.00424 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.41911 $ & $  -0.01062 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.56246 $ & $  -0.00444 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.75854 $ & $  -0.00140 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.74055 $ & $   0.00361 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.52664 $ & $   0.00511 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.84878 $ & $   0.01412 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.17059 $ & $   0.00625 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.33221 $ & $  -0.00472 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.26158 $ & $   0.00320 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.86806 $ & $  -0.01158 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.35091 $ & $  -0.00904 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.54727 $ & $  -0.00104 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.67270 $ & $   0.00028 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.42235 $ & $  -0.00718 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.56584 $ & $   0.00453 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.76200 $ & $  -0.00309 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.44076 $ & $   0.00387 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.74403 $ & $  -0.00043 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.52990 $ & $  -0.00260 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.85199 $ & $  -0.00041 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.17372 $ & $  -0.00466 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.33544 $ & $   0.00115 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.26486 $ & $   0.00244 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.87126 $ & $  -0.00272 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.55050 $ & $  -0.00120 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.67596 $ & $  -0.00046 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.76516 $ & $  -0.00156 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.44403 $ & $  -0.00290 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.42592 $ & $  -0.00293 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.56928 $ & $  -0.00131 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.74721 $ & $  -0.00052 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.53348 $ & $   0.00148 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.85518 $ & $   0.00911 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.17687 $ & $  -0.00545 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.33869 $ & $  -0.00592 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.26813 $ & $  -0.00825 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.50066 $ & $  -0.00030 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.87474 $ & $   0.00813 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.55374 $ & $  -0.00351 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.67923 $ & $  -0.00044 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.76834 $ & $  -0.01228 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.44728 $ & $   0.00611 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.42917 $ & $  -0.00036 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.75041 $ & $   0.00285 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.53673 $ & $  -0.00221 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.35894 $ & $   0.00233 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.57326 $ & $  -0.00121 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.85837 $ & $  -0.00016 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.18001 $ & $   0.00831 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.34193 $ & $  -0.01286 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.27141 $ & $  -0.00317 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.87788 $ & $   0.00065 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.50400 $ & $  -0.00852 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.55699 $ & $  -0.00167 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.77152 $ & $   0.00622 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.75361 $ & $  -0.00289 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.68282 $ & $  -0.00521 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.45052 $ & $   0.00729 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.43241 $ & $  -0.00154 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.53998 $ & $   0.00149 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.86156 $ & $   0.00055 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.57675 $ & $   0.00268 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.18316 $ & $  -0.00287 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.34548 $ & $   0.00524 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55275.88107 $ & $  -0.00335 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.50729 $ & $   0.00562 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.47114 $ & $   0.00157 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.77471 $ & $   0.00075 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.56055 $ & $  -0.00478 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.75680 $ & $  -0.00881 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.68607 $ & $  -0.00812 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.45377 $ & $   0.00265 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.43567 $ & $   0.00705 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.27595 $ & $  -0.00938 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.54323 $ & $   0.00471 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.86505 $ & $   0.00366 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.18630 $ & $   0.00624 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.58022 $ & $  -0.00161 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.34871 $ & $   0.00849 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.47441 $ & $  -0.00529 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.56383 $ & $   0.00510 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.77819 $ & $  -0.00480 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.68933 $ & $   0.01122 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.43892 $ & $  -0.00050 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.27924 $ & $   0.00455 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.51159 $ & $  -0.00921 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.76031 $ & $   0.00075 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.45736 $ & $  -0.00611 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.54647 $ & $   0.00071 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.18944 $ & $  -0.00047 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.86825 $ & $  -0.00150 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.58365 $ & $  -0.00385 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.35193 $ & $  -0.00033 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.56707 $ & $  -0.00734 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.78135 $ & $  -0.00219 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.69259 $ & $   0.00783 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.76351 $ & $   0.00242 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.28255 $ & $   0.00672 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.51486 $ & $  -0.00109 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.46061 $ & $   0.00609 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.44250 $ & $   0.00776 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.37197 $ & $  -0.00260 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.47918 $ & $   0.00059 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.55004 $ & $   0.00147 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.19259 $ & $  -0.00872 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.87145 $ & $   0.00413 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.58713 $ & $  -0.01044 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.35516 $ & $   0.00970 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.57033 $ & $   0.00214 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.78451 $ & $   0.00409 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.69584 $ & $  -0.00198 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.76671 $ & $   0.00619 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.28586 $ & $   0.00752 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.46385 $ & $  -0.00147 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.44575 $ & $   0.00607 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.51844 $ & $   0.01353 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.48244 $ & $   0.00474 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.19574 $ & $   0.00394 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.55329 $ & $   0.00720 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.87466 $ & $   0.00302 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.35840 $ & $   0.01342 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.59078 $ & $  -0.00056 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.78768 $ & $   0.00282 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.76992 $ & $  -0.00282 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.28915 $ & $   0.00937 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.46709 $ & $   0.01139 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.69942 $ & $   0.00376 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.44900 $ & $  -0.00182 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.19888 $ & $   0.00125 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.55655 $ & $  -0.00097 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.48579 $ & $  -0.00083 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.87788 $ & $  -0.00396 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.52270 $ & $   0.00877 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.59422 $ & $  -0.00260 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.36196 $ & $   0.00020 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.57619 $ & $   0.00524 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.79086 $ & $   0.00147 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.77312 $ & $   0.00098 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.47035 $ & $   0.00236 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.70265 $ & $  -0.00164 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.45226 $ & $  -0.01393 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.20202 $ & $   0.00458 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.55980 $ & $  -0.00203 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.48905 $ & $   0.01088 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.88137 $ & $   0.00648 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.52597 $ & $  -0.00178 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.29379 $ & $   0.00129 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.36519 $ & $   0.00517 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.59763 $ & $  -0.00068 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.57979 $ & $   0.00841 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.79433 $ & $   0.00197 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.77661 $ & $  -0.00209 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.45551 $ & $   0.00259 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.70595 $ & $   0.00006 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.20516 $ & $   0.00544 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.47393 $ & $  -0.00010 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.56302 $ & $   0.00696 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.49241 $ & $   0.00128 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.52924 $ & $   0.00636 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.29707 $ & $   0.00216 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.36842 $ & $  -0.00132 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.60100 $ & $   0.00366 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.58301 $ & $  -0.00364 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.79750 $ & $  -0.00197 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.77981 $ & $  -0.00742 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.20832 $ & $  -0.00004 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.70920 $ & $  -0.00426 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.47718 $ & $  -0.00322 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.45908 $ & $  -0.00594 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.88777 $ & $  -0.00119 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.30037 $ & $   0.00026 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.37167 $ & $   0.00913 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.53341 $ & $   0.00659 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.58620 $ & $  -0.00092 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.60436 $ & $  -0.01089 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.49730 $ & $  -0.00279 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.80067 $ & $  -0.00492 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.78302 $ & $  -0.00394 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.21145 $ & $   0.00733 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.71244 $ & $   0.01201 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.48042 $ & $   0.00623 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.46232 $ & $  -0.00126 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.89097 $ & $   0.01535 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.30368 $ & $   0.00097 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.37490 $ & $  -0.02240 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.58940 $ & $   0.00020 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.50066 $ & $   0.00287 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.53698 $ & $  -0.00999 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.80384 $ & $  -0.00402 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.78620 $ & $   0.00418 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.60831 $ & $   0.00247 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.21459 $ & $   0.00689 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.48367 $ & $   0.01053 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.46558 $ & $  -0.00555 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.71604 $ & $  -0.00747 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.89417 $ & $   0.01257 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.30697 $ & $  -0.00258 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.59260 $ & $   0.00058 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.37845 $ & $  -0.00289 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.80702 $ & $  -0.00076 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.50392 $ & $   0.00191 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.54024 $ & $   0.00905 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.78938 $ & $  -0.00962 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.21773 $ & $   0.00139 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.61171 $ & $  -0.00605 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.48692 $ & $  -0.00797 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.46884 $ & $  -0.01183 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.71928 $ & $   0.00027 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55244.89764 $ & $  -0.01037 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.38168 $ & $  -0.02011 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.59604 $ & $  -0.00079 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.50727 $ & $  -0.00019 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.81048 $ & $   0.00309 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.34609 $ & $   0.01606 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.22088 $ & $   0.00549 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.31169 $ & $  -0.00370 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.79288 $ & $   0.00049 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.61519 $ & $  -0.00739 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55396.54439 $ & $  -0.00046 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.72252 $ & $  -0.00297 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.47210 $ & $  -0.00664 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.49051 $ & $  -0.00521 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.38492 $ & $  -0.00249 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.59924 $ & $  -0.00580 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.51053 $ & $  -0.00045 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.81366 $ & $  -0.00384 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.22402 $ & $   0.00529 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.31498 $ & $   0.00019 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.79607 $ & $   0.00160 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.61856 $ & $  -0.00355 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.72575 $ & $   0.00171 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.49378 $ & $   0.00842 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.47567 $ & $  -0.00566 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.60245 $ & $   0.00324 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.81684 $ & $   0.00197 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.22716 $ & $   0.00936 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.79928 $ & $   0.00269 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.31829 $ & $  -0.00734 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55417.22970 $ & $   0.01496 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.62198 $ & $  -0.00029 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55320.72910 $ & $   0.00103 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.49703 $ & $   0.01203 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.47893 $ & $  -0.00907 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.51523 $ & $   0.00230 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.78283 $ & $  -0.00314 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.39139 $ & $  -0.00136 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.82002 $ & $   0.00215 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.23031 $ & $  -0.00054 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.80248 $ & $  -0.00084 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.32159 $ & $   0.00749 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55417.23295 $ & $   0.00899 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.48217 $ & $  -0.00731 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.51859 $ & $  -0.00423 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.62589 $ & $  -0.00914 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.78619 $ & $  -0.00182 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.37611 $ & $  -0.00096 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.60883 $ & $  -0.00106 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.82319 $ & $  -0.00408 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.23345 $ & $  -0.00480 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.39495 $ & $  -0.00409 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.80567 $ & $  -0.00135 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.32487 $ & $   0.00433 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.48543 $ & $   0.00108 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.52196 $ & $   0.00146 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.62943 $ & $  -0.00988 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55417.23739 $ & $  -0.00348 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.78939 $ & $   0.00081 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.37940 $ & $   0.00459 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.23659 $ & $   0.00547 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.61232 $ & $   0.00665 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.39818 $ & $   0.00391 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.82666 $ & $  -0.00224 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.80916 $ & $  -0.00075 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.48868 $ & $  -0.00119 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.52531 $ & $  -0.00329 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.79268 $ & $  -0.00239 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.32981 $ & $   0.00552 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.63293 $ & $  -0.00810 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.38263 $ & $   0.00227 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.23974 $ & $  -0.00429 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.61552 $ & $   0.00228 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.40143 $ & $   0.01163 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.82984 $ & $  -0.00542 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.59754 $ & $  -0.00347 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.81236 $ & $  -0.00424 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.22438 $ & $  -0.00877 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.49226 $ & $   0.01104 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.52861 $ & $  -0.00033 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.79594 $ & $  -0.00568 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.33312 $ & $  -0.00305 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.63636 $ & $  -0.00075 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.38621 $ & $   0.00110 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.24288 $ & $  -0.00359 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.61872 $ & $   0.00614 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.40466 $ & $   0.00022 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.83301 $ & $  -0.01585 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.60080 $ & $   0.00297 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.81556 $ & $  -0.00346 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.22766 $ & $   0.00185 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.49552 $ & $   0.01278 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.46144 $ & $   0.00816 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.79919 $ & $  -0.00065 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.33641 $ & $   0.00065 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.63974 $ & $  -0.01413 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.24602 $ & $  -0.02123 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.38948 $ & $   0.00866 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.62193 $ & $  -0.00094 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.83620 $ & $   0.00411 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.40788 $ & $  -0.00753 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.60406 $ & $   0.00052 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.53330 $ & $   0.00171 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.81876 $ & $  -0.00473 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.23092 $ & $  -0.00754 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.49877 $ & $   0.00797 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.48111 $ & $  -0.00529 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.80242 $ & $  -0.00032 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.46481 $ & $   0.00374 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.33971 $ & $   0.00620 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55224.24918 $ & $  -0.00685 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.39273 $ & $   0.00649 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.62513 $ & $   0.00039 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.83938 $ & $  -0.01269 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.64347 $ & $  -0.01197 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.60731 $ & $   0.00212 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.53656 $ & $   0.00425 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.41144 $ & $   0.00402 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.82195 $ & $  -0.00506 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.50203 $ & $   0.00431 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.23534 $ & $  -0.00075 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.80569 $ & $  -0.00144 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.46806 $ & $  -0.00225 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.48449 $ & $   0.00652 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.34300 $ & $   0.00795 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.39598 $ & $  -0.00023 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.62861 $ & $   0.00489 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.61053 $ & $   0.00842 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.84286 $ & $   0.00011 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.53982 $ & $   0.00661 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.41467 $ & $  -0.00811 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.64700 $ & $   0.00337 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.82543 $ & $  -0.00409 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.50528 $ & $   0.01033 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.23862 $ & $   0.00234 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.80893 $ & $   0.00106 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.48776 $ & $  -0.01282 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.39922 $ & $   0.00153 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.63182 $ & $   0.00364 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.41791 $ & $  -0.01047 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.54319 $ & $   0.00481 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.61409 $ & $  -0.00175 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.47251 $ & $   0.00147 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.65050 $ & $  -0.01095 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.82861 $ & $   0.00082 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.50887 $ & $  -0.00005 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.24221 $ & $  -0.00005 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.81217 $ & $  -0.00104 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.49135 $ & $   0.00523 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.63503 $ & $   0.00606 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.40279 $ & $   0.00977 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.42115 $ & $  -0.00042 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.61732 $ & $   0.01189 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.54655 $ & $  -0.00032 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.47574 $ & $   0.00151 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.83181 $ & $   0.00116 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.65401 $ & $   0.00014 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55231.15379 $ & $  -0.00775 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.51213 $ & $   0.01285 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.81545 $ & $  -0.00899 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.49461 $ & $   0.00001 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.63823 $ & $   0.00541 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.40605 $ & $   0.00135 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.42438 $ & $   0.00100 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.62056 $ & $   0.00805 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.24665 $ & $   0.00030 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.83501 $ & $   0.00480 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.47929 $ & $   0.00466 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.65740 $ & $  -0.00447 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55231.15693 $ & $  -0.00728 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.55150 $ & $   0.00320 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.51540 $ & $  -0.00135 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.81871 $ & $   0.00171 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.49788 $ & $  -0.00646 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.64144 $ & $   0.00077 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.40931 $ & $  -0.00255 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.62379 $ & $   0.00608 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.24995 $ & $   0.00882 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.42797 $ & $   0.00275 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.83820 $ & $   0.00279 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55231.16006 $ & $   0.00093 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.66119 $ & $  -0.01092 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.48358 $ & $   0.00034 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.55486 $ & $  -0.00718 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.51867 $ & $   0.00957 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.50114 $ & $   0.00828 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.85888 $ & $   0.00152 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.41257 $ & $   0.00285 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.64494 $ & $   0.00381 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.62704 $ & $  -0.00362 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.25324 $ & $   0.00581 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.43121 $ & $   0.01023 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.84168 $ & $  -0.00627 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55231.16320 $ & $  -0.00098 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.66465 $ & $  -0.01478 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.48683 $ & $   0.00219 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.52193 $ & $   0.00039 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.55822 $ & $   0.00559 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.82522 $ & $  -0.00251 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.50441 $ & $   0.00494 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55282.86209 $ & $   0.00046 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.41581 $ & $  -0.00327 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.64814 $ & $  -0.00290 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.54141 $ & $   0.00315 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.63062 $ & $   0.00489 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.84488 $ & $   0.00628 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55231.16634 $ & $   0.00065 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.25766 $ & $  -0.00826 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.49008 $ & $  -0.00196 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.66816 $ & $  -0.00469 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.56158 $ & $  -0.00180 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.52551 $ & $   0.00197 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.65133 $ & $  -0.00113 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.50802 $ & $  -0.00348 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.41938 $ & $   0.00685 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.54468 $ & $   0.00693 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.43770 $ & $   0.00651 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.63387 $ & $   0.00654 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.84808 $ & $   0.00743 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.67144 $ & $   0.00317 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.26126 $ & $  -0.00136 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.56484 $ & $   0.01126 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.52876 $ & $   0.01081 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.49424 $ & $  -0.01330 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.65453 $ & $  -0.00291 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.51130 $ & $   0.00197 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.42261 $ & $   0.00530 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.54792 $ & $  -0.00215 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.44094 $ & $   0.00030 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.63711 $ & $   0.00386 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.85127 $ & $   0.00858 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.26456 $ & $  -0.00103 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.67482 $ & $  -0.00491 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.53203 $ & $   0.00629 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.49781 $ & $   0.00034 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.65774 $ & $   0.01005 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.51456 $ & $  -0.00073 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.42585 $ & $   0.00301 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.55117 $ & $  -0.00204 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.56941 $ & $   0.00537 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.85447 $ & $  -0.01012 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.64033 $ & $   0.00322 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.44449 $ & $  -0.00285 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.67852 $ & $   0.00042 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.53530 $ & $   0.00180 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.50106 $ & $  -0.00262 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.51783 $ & $  -0.00762 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.26912 $ & $   0.00024 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.66123 $ & $  -0.00280 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.42910 $ & $   0.00756 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.55442 $ & $  -0.00254 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.64358 $ & $  -0.00139 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.57278 $ & $   0.00613 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.44772 $ & $   0.00308 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.85796 $ & $   0.01302 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.53854 $ & $  -0.00342 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.68194 $ & $  -0.00322 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.66443 $ & $  -0.00433 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.52110 $ & $  -0.00071 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.27242 $ & $  -0.00345 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.43237 $ & $   0.00005 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.55797 $ & $  -0.00907 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.57615 $ & $  -0.00115 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.45096 $ & $   0.00394 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.86116 $ & $   0.00205 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.64715 $ & $   0.01059 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.50573 $ & $   0.00075 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.68541 $ & $  -0.00007 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.54211 $ & $   0.01540 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.66763 $ & $   0.00052 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.27570 $ & $  -0.00633 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.52470 $ & $   0.00092 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.43593 $ & $  -0.00112 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.86436 $ & $  -0.00438 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.45421 $ & $  -0.01151 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.57950 $ & $  -0.00322 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.65040 $ & $   0.01345 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.50899 $ & $  -0.00109 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.54535 $ & $   0.01216 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.68884 $ & $  -0.00583 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.67084 $ & $   0.00419 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.52796 $ & $   0.00279 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.43919 $ & $   0.00163 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.86755 $ & $  -0.00065 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.45744 $ & $  -0.00180 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.47569 $ & $   0.00509 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.65364 $ & $   0.00193 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.58292 $ & $   0.00342 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.51222 $ & $   0.00415 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.28041 $ & $   0.00404 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.54862 $ & $   0.01081 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.67403 $ & $  -0.00398 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.69235 $ & $   0.00269 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.87075 $ & $  -0.00604 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.44244 $ & $   0.00149 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.65689 $ & $   0.01169 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.46100 $ & $   0.00345 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.47922 $ & $   0.00628 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.28369 $ & $  -0.00912 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.51668 $ & $  -0.00253 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.58770 $ & $  -0.00267 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.55188 $ & $  -0.00120 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.67752 $ & $   0.00260 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.53452 $ & $  -0.00770 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.44569 $ & $  -0.00029 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.69625 $ & $  -0.00199 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.87423 $ & $  -0.00025 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.66014 $ & $  -0.00131 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.46424 $ & $  -0.00493 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.48246 $ & $  -0.00940 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.28697 $ & $  -0.00858 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.85754 $ & $   0.00472 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.51991 $ & $  -0.00724 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.59108 $ & $   0.00355 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.55513 $ & $  -0.00514 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.68074 $ & $   0.00391 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.66281 $ & $  -0.00855 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.53779 $ & $  -0.00055 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.44897 $ & $   0.00143 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.87744 $ & $   0.00481 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.69973 $ & $  -0.00556 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.46748 $ & $  -0.00316 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.48570 $ & $   0.00471 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.86080 $ & $  -0.00980 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55403.52317 $ & $  -0.01420 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.59437 $ & $   0.00194 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.29141 $ & $   0.00398 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.55871 $ & $   0.00652 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.68394 $ & $   0.00528 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.66615 $ & $  -0.00586 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.88063 $ & $   0.00806 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.54140 $ & $  -0.00342 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.45257 $ & $  -0.00260 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.47072 $ & $   0.00703 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.48891 $ & $   0.00223 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.70316 $ & $   0.00034 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55220.86405 $ & $   0.00698 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.59780 $ & $  -0.00427 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.29470 $ & $  -0.00699 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.68717 $ & $   0.01460 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.56198 $ & $  -0.01221 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.66934 $ & $   0.00092 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.88384 $ & $  -0.00052 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.54466 $ & $   0.00261 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.45581 $ & $  -0.00533 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.47396 $ & $   0.00546 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.70663 $ & $  -0.00435 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.49334 $ & $   0.00049 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.60116 $ & $   0.00504 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.29829 $ & $  -0.00220 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.69038 $ & $   0.00795 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.56523 $ & $  -0.00521 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.67253 $ & $   0.00122 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.88703 $ & $   0.00824 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.54794 $ & $  -0.00189 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.45906 $ & $  -0.00027 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.47753 $ & $   0.00598 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.71000 $ & $   0.00581 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.49657 $ & $   0.00054 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.56846 $ & $   0.00359 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.67572 $ & $  -0.00802 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.69387 $ & $  -0.00107 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.89052 $ & $   0.00989 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.55119 $ & $   0.01414 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.46232 $ & $   0.00871 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.60576 $ & $   0.00094 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.30270 $ & $  -0.00450 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.48076 $ & $   0.00679 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.71361 $ & $   0.00150 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.49980 $ & $   0.00397 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.57173 $ & $  -0.00917 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.69708 $ & $   0.01009 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.67922 $ & $  -0.00556 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.89370 $ & $  -0.00542 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.55447 $ & $  -0.00316 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.46558 $ & $   0.00055 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.60909 $ & $   0.00483 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.30612 $ & $  -0.00075 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.71707 $ & $   0.00139 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.50303 $ & $  -0.00868 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.70028 $ & $   0.00585 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.57529 $ & $   0.00144 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.68243 $ & $   0.00054 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.89691 $ & $   0.01216 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.61236 $ & $   0.00404 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.48723 $ & $  -0.00718 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.55807 $ & $  -0.00478 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.46915 $ & $   0.00189 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.30941 $ & $  -0.00866 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.72032 $ & $  -0.00698 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.50626 $ & $  -0.00279 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.70349 $ & $  -0.00405 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.68562 $ & $   0.01124 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.57855 $ & $  -0.01363 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55251.90010 $ & $  -0.00118 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.61564 $ & $   0.00016 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.49047 $ & $   0.00009 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.56134 $ & $  -0.00440 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.47240 $ & $   0.00964 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.72365 $ & $   0.00412 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.31406 $ & $  -0.00078 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.70669 $ & $  -0.00027 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.51081 $ & $  -0.00714 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.68881 $ & $  -0.00505 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.58180 $ & $  -0.00123 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.47564 $ & $   0.00517 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55334.61901 $ & $   0.00079 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.56462 $ & $  -0.01086 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.49402 $ & $   0.01779 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.72703 $ & $   0.00389 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.31768 $ & $   0.01137 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.51404 $ & $  -0.00250 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.69202 $ & $   0.00654 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.71019 $ & $  -0.00194 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.58505 $ & $  -0.00038 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.47889 $ & $  -0.00606 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.56790 $ & $   0.00222 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.49726 $ & $   0.00925 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.73082 $ & $   0.00103 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.32097 $ & $   0.00559 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.51729 $ & $  -0.00211 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.46289 $ & $   0.00271 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.71339 $ & $   0.00408 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.58829 $ & $  -0.00329 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.69551 $ & $   0.00009 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.48215 $ & $  -0.00593 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.57117 $ & $  -0.00508 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.50049 $ & $  -0.00657 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.73410 $ & $   0.00394 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.52052 $ & $  -0.00083 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.71659 $ & $  -0.00508 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.69871 $ & $  -0.00302 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.46657 $ & $   0.00161 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.59185 $ & $  -0.00542 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.50301 $ & $  -0.00001 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.32530 $ & $   0.01354 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.50374 $ & $   0.00275 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.12816 $ & $   0.00780 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.48574 $ & $  -0.00278 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.57478 $ & $  -0.00306 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55327.73745 $ & $   0.00109 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.52376 $ & $  -0.00591 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.71980 $ & $   0.00691 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.70191 $ & $  -0.00664 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.46982 $ & $  -0.00097 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.59509 $ & $   0.00244 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.50653 $ & $   0.00270 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.13129 $ & $   0.01451 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.50696 $ & $  -0.01202 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.48898 $ & $   0.00370 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.57805 $ & $   0.00382 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.72300 $ & $   0.00589 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.70512 $ & $   0.00144 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.47308 $ & $  -0.00339 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.59833 $ & $  -0.00765 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.50974 $ & $   0.00080 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.13441 $ & $  -0.00414 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.52823 $ & $  -0.00483 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.49225 $ & $  -0.00151 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.58131 $ & $  -0.00153 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.51051 $ & $   0.00474 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.70831 $ & $  -0.00382 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.72650 $ & $   0.00446 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.47634 $ & $  -0.00124 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.60158 $ & $  -0.01026 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.51295 $ & $   0.00503 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.13755 $ & $   0.00048 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.53146 $ & $  -0.00945 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.46080 $ & $  -0.00273 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.49549 $ & $   0.00048 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.51375 $ & $  -0.01334 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.58458 $ & $  -0.00141 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.72973 $ & $  -0.00365 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.62267 $ & $   0.01364 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.71180 $ & $  -0.00134 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.47959 $ & $  -0.00673 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.51618 $ & $   0.01058 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.53470 $ & $  -0.00881 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.14101 $ & $   0.00647 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.46417 $ & $  -0.00042 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.49874 $ & $   0.00777 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.51698 $ & $  -0.00049 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.58786 $ & $   0.00002 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.73293 $ & $   0.00072 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.71500 $ & $  -0.00003 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.48318 $ & $   0.01477 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.60841 $ & $   0.00500 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.51972 $ & $   0.00948 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.14415 $ & $   0.00096 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.53793 $ & $   0.00595 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.46745 $ & $   0.00504 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.52020 $ & $   0.01043 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.50232 $ & $  -0.00753 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.59147 $ & $  -0.00327 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.73613 $ & $   0.00302 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.71821 $ & $  -0.00401 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.61165 $ & $  -0.01194 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.48645 $ & $  -0.00110 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.14729 $ & $   0.00551 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.52294 $ & $   0.00129 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.54117 $ & $  -0.00523 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.52343 $ & $  -0.00304 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.50556 $ & $   0.00510 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.59474 $ & $   0.00378 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.22095 $ & $  -0.00182 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.47140 $ & $  -0.00023 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.73933 $ & $   0.00028 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.72140 $ & $   0.00061 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.61491 $ & $  -0.00462 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.48973 $ & $  -0.00172 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.15043 $ & $  -0.01126 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.52618 $ & $  -0.00322 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.50881 $ & $   0.00539 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.52700 $ & $   0.00462 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.59801 $ & $  -0.00584 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.47470 $ & $   0.00879 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.22430 $ & $  -0.00763 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.54560 $ & $  -0.00059 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.72459 $ & $  -0.00294 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.74282 $ & $  -0.00636 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.15356 $ & $  -0.00316 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.61818 $ & $  -0.00268 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.49298 $ & $   0.00538 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.45846 $ & $   0.00700 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.52940 $ & $   0.00489 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.51208 $ & $   0.00521 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.53025 $ & $   0.00254 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.60128 $ & $  -0.00917 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.54884 $ & $  -0.01122 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.47831 $ & $   0.00126 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.22872 $ & $  -0.00059 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.74603 $ & $  -0.00210 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.72809 $ & $   0.00292 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.62144 $ & $  -0.00781 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.49623 $ & $   0.00617 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.53261 $ & $   0.00448 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.15701 $ & $  -0.00350 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.46187 $ & $  -0.00204 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.51534 $ & $   0.00557 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.53349 $ & $   0.00921 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.60455 $ & $   0.00069 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.55207 $ & $  -0.00579 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.48225 $ & $   0.00249 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.74922 $ & $  -0.00189 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.23200 $ & $   0.00407 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.73126 $ & $  -0.00368 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.16014 $ & $  -0.00204 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.46523 $ & $   0.00265 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.62500 $ & $   0.00808 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.49982 $ & $  -0.00525 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.53613 $ & $  -0.00172 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.53674 $ & $  -0.00602 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.51891 $ & $   0.00152 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.55529 $ & $  -0.01850 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.60814 $ & $   0.01535 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.48551 $ & $   0.00357 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.75243 $ & $  -0.00462 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.73449 $ & $  -0.00041 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.16327 $ & $  -0.00522 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.62826 $ & $   0.01187 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.50307 $ & $  -0.01101 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.53935 $ & $  -0.00790 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.23626 $ & $   0.00294 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.52218 $ & $   0.01195 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.55853 $ & $   0.01417 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.46976 $ & $   0.00362 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.61142 $ & $   0.00394 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.75563 $ & $  -0.00174 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.48881 $ & $   0.01187 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.73769 $ & $   0.00057 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.16640 $ & $  -0.00988 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.54258 $ & $  -0.00004 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.50635 $ & $  -0.01462 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.23988 $ & $  -0.00056 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.52543 $ & $   0.00059 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.61470 $ & $  -0.00113 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.47313 $ & $  -0.00480 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.74088 $ & $   0.00068 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.75911 $ & $  -0.00159 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.56328 $ & $   0.00001 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.16954 $ & $  -0.00470 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.49275 $ & $   0.00421 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.54581 $ & $   0.00443 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.50960 $ & $   0.00571 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.52868 $ & $   0.00392 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.61796 $ & $   0.00834 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.24432 $ & $  -0.00746 $ & $   0.00229 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.47684 $ & $   0.00430 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.76229 $ & $  -0.01000 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.74439 $ & $   0.00177 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.56652 $ & $   0.00618 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.49635 $ & $   0.00099 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.54904 $ & $  -0.00104 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.51289 $ & $   0.00291 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.53192 $ & $  -0.00010 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.62123 $ & $   0.01654 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.24761 $ & $   0.00867 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.65797 $ & $  -0.00392 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.76549 $ & $   0.00344 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.74759 $ & $  -0.00457 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.56974 $ & $   0.01249 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.23063 $ & $   0.00419 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.48127 $ & $   0.00669 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.49963 $ & $   0.00597 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.64147 $ & $   0.01723 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.55257 $ & $   0.00179 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.51643 $ & $  -0.00458 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.64192 $ & $   0.00211 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.53550 $ & $   0.00366 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.62483 $ & $   0.00637 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.76871 $ & $  -0.00623 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.32237 $ & $   0.00411 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.75078 $ & $  -0.00434 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.57296 $ & $  -0.00038 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.25213 $ & $  -0.00538 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.23401 $ & $   0.00644 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.48476 $ & $  -0.00252 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.55579 $ & $   0.00567 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.51970 $ & $   0.00859 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.64524 $ & $  -0.00033 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55410.50384 $ & $   0.01285 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.53875 $ & $   0.00670 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.62810 $ & $  -0.00203 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.77189 $ & $  -0.00157 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.75398 $ & $  -0.00444 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.57621 $ & $  -0.00218 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.25542 $ & $   0.00233 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.48811 $ & $  -0.00669 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.55901 $ & $   0.00543 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.52297 $ & $  -0.00090 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.64876 $ & $  -0.00558 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.23886 $ & $   0.00301 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.54201 $ & $   0.00626 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.63138 $ & $  -0.00623 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.75717 $ & $   0.00379 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.77538 $ & $  -0.01088 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.56224 $ & $  -0.00027 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.52623 $ & $  -0.00449 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.58068 $ & $  -0.00237 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.65196 $ & $   0.00040 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.24213 $ & $  -0.00194 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.54525 $ & $  -0.01281 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.49264 $ & $   0.00524 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.26051 $ & $  -0.00324 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.63465 $ & $  -0.00324 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.77858 $ & $  -0.00759 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.76067 $ & $  -0.00915 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.56546 $ & $  -0.00039 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.52949 $ & $   0.00616 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.58393 $ & $   0.00007 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.65517 $ & $   0.00001 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.54849 $ & $   0.01172 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.26379 $ & $  -0.00078 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.63792 $ & $  -0.00121 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.49637 $ & $   0.00464 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.78177 $ & $   0.00096 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.76388 $ & $   0.01237 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.24699 $ & $  -0.00489 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.56896 $ & $  -0.00288 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.58718 $ & $  -0.01489 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.53307 $ & $   0.00727 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.65837 $ & $   0.00017 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.33775 $ & $  -0.00403 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.55206 $ & $   0.00382 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.49972 $ & $   0.00246 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.64152 $ & $  -0.01100 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.78497 $ & $   0.00108 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.76708 $ & $  -0.01066 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.26825 $ & $   0.00355 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.25060 $ & $   0.00171 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.57217 $ & $   0.00812 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.59042 $ & $   0.00119 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.53635 $ & $   0.00256 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.66157 $ & $   0.00317 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.34110 $ & $  -0.00202 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.55531 $ & $   0.00684 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.64479 $ & $  -0.01010 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.78816 $ & $  -0.00894 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.77028 $ & $   0.00262 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.27153 $ & $  -0.00745 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.50424 $ & $   0.00322 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.09253 $ & $   0.00217 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.57540 $ & $   0.00114 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.59364 $ & $   0.00058 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.53961 $ & $  -0.00173 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.66506 $ & $   0.00104 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.25541 $ & $  -0.00769 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.55856 $ & $  -0.00610 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.34466 $ & $   0.00856 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.64807 $ & $   0.00457 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.77349 $ & $   0.00472 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.79164 $ & $   0.00611 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.50758 $ & $  -0.01228 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.57863 $ & $  -0.00577 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.54288 $ & $  -0.00030 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.27616 $ & $  -0.00051 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.66826 $ & $   0.00421 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.56182 $ & $   0.00495 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.25872 $ & $  -0.00267 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.59817 $ & $  -0.01537 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.34790 $ & $   0.00061 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.65134 $ & $  -0.00553 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.79483 $ & $  -0.00226 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.77697 $ & $   0.00159 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.51091 $ & $   0.00076 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.58188 $ & $  -0.00178 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.54615 $ & $  -0.00235 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.67148 $ & $   0.00050 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.27975 $ & $  -0.00183 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.56507 $ & $   0.00862 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.60141 $ & $  -0.00102 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.35115 $ & $   0.01015 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.65461 $ & $   0.00066 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.79803 $ & $  -0.00384 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.78015 $ & $  -0.00095 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.26341 $ & $   0.00607 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.58542 $ & $   0.00719 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.67467 $ & $  -0.00924 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.54973 $ & $   0.00361 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.51565 $ & $   0.00021 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.60466 $ & $  -0.01295 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.35440 $ & $  -0.00444 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.56864 $ & $  -0.00063 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.80122 $ & $  -0.00428 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.28417 $ & $   0.00839 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.78333 $ & $  -0.00236 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55241.65820 $ & $   0.00375 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.26669 $ & $  -0.00121 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.58863 $ & $   0.00639 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.67787 $ & $   0.00065 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.55300 $ & $  -0.00040 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.60788 $ & $   0.00835 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.51900 $ & $   0.00387 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.35766 $ & $  -0.01053 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.10728 $ & $  -0.00237 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.57190 $ & $  -0.01132 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.80442 $ & $   0.00044 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.78654 $ & $   0.01191 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.28746 $ & $   0.00377 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.59185 $ & $  -0.00677 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.21636 $ & $  -0.00721 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.68137 $ & $  -0.00112 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.55626 $ & $  -0.00715 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.61111 $ & $  -0.00015 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.27185 $ & $  -0.00347 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.52233 $ & $  -0.00929 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.11043 $ & $   0.00285 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.57514 $ & $   0.00544 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.36122 $ & $  -0.00152 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.78974 $ & $   0.00023 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.80789 $ & $  -0.00042 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.29184 $ & $  -0.00726 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.59508 $ & $   0.00574 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.68457 $ & $  -0.00266 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.55954 $ & $  -0.00215 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.11357 $ & $   0.00233 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55331.27513 $ & $   0.01013 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.57840 $ & $   0.00391 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.36449 $ & $  -0.00728 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.81108 $ & $  -0.01373 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.79324 $ & $   0.00285 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.52663 $ & $   0.00276 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.61566 $ & $   0.00274 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.29512 $ & $  -0.00058 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.59828 $ & $  -0.00728 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.68776 $ & $  -0.00825 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.70608 $ & $  -0.00244 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.56275 $ & $  -0.00613 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.11672 $ & $   0.00346 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.58167 $ & $  -0.00469 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.36774 $ & $  -0.00939 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.81427 $ & $   0.00679 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.79641 $ & $  -0.00687 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.61891 $ & $  -0.00121 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.52996 $ & $   0.00382 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.60183 $ & $   0.00380 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.69095 $ & $   0.00295 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.70926 $ & $  -0.00128 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.56624 $ & $  -0.00289 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.11986 $ & $   0.00009 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.29995 $ & $  -0.00341 $ & $   0.00229 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.81745 $ & $  -0.00304 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.37099 $ & $   0.00164 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.58525 $ & $   0.00025 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.79961 $ & $  -0.00199 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.62214 $ & $  -0.00424 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.53368 $ & $  -0.00132 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.60506 $ & $  -0.00290 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.69416 $ & $   0.00284 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.71243 $ & $   0.01764 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.56942 $ & $   0.00283 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.12334 $ & $   0.00323 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.30323 $ & $  -0.00022 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.37424 $ & $  -0.00007 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.58849 $ & $  -0.00484 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.80282 $ & $  -0.00452 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.62535 $ & $  -0.00272 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.60829 $ & $   0.00074 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.71560 $ & $   0.01783 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.69764 $ & $  -0.00199 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.57262 $ & $   0.00022 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.53810 $ & $  -0.00524 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.12650 $ & $   0.00500 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.59176 $ & $  -0.01565 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55296.82409 $ & $  -0.00129 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.80601 $ & $  -0.00160 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.37780 $ & $  -0.00239 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.62858 $ & $   0.01174 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.30768 $ & $  -0.01130 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.61152 $ & $  -0.00027 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.70084 $ & $   0.00075 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.50496 $ & $  -0.01031 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.57580 $ & $   0.00722 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.54144 $ & $   0.00208 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.12963 $ & $   0.00746 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.59500 $ & $   0.00842 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.38107 $ & $   0.01155 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.80950 $ & $  -0.00665 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.31097 $ & $  -0.00387 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.61475 $ & $   0.00627 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.63314 $ & $  -0.00962 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.70405 $ & $  -0.00150 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.57899 $ & $   0.00818 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.22321 $ & $  -0.00374 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.13278 $ & $  -0.00479 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.54476 $ & $  -0.00278 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.50853 $ & $   0.00330 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.59826 $ & $  -0.00775 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.38434 $ & $  -0.00044 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.81270 $ & $  -0.00484 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.63637 $ & $  -0.00189 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.61828 $ & $  -0.00421 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.70724 $ & $   0.00290 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.31537 $ & $   0.00524 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.22650 $ & $   0.00379 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.13592 $ & $   0.00098 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.58248 $ & $  -0.00974 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.51179 $ & $  -0.00167 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.81590 $ & $  -0.00165 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.38760 $ & $  -0.00129 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.54909 $ & $  -0.00260 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.60182 $ & $   0.00520 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.63960 $ & $  -0.01025 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.72858 $ & $  -0.00150 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.71046 $ & $   0.00459 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.62152 $ & $   0.00859 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.22975 $ & $  -0.00983 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.58576 $ & $   0.01036 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.31896 $ & $  -0.00054 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.13938 $ & $   0.00189 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.51504 $ & $   0.00000 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.81909 $ & $  -0.00352 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.39090 $ & $  -0.00789 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.60506 $ & $  -0.00339 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.55279 $ & $  -0.00423 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.64283 $ & $   0.00533 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.62474 $ & $   0.00004 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.71395 $ & $   0.00225 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.14253 $ & $   0.00040 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.58902 $ & $   0.00239 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.51827 $ & $   0.00153 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.23398 $ & $  -0.00061 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.82230 $ & $   0.00485 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.60832 $ & $  -0.00882 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.32342 $ & $   0.00109 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.39447 $ & $   0.00090 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.55611 $ & $  -0.00332 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.64607 $ & $  -0.01152 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.62798 $ & $   0.00147 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.71716 $ & $  -0.00400 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.14568 $ & $   0.00241 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.59228 $ & $  -0.00503 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.52183 $ & $   0.00589 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.23722 $ & $   0.00025 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.61158 $ & $  -0.00114 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.82580 $ & $   0.00199 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.32672 $ & $  -0.00014 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.39774 $ & $   0.00634 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.63122 $ & $   0.00059 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.73837 $ & $  -0.00469 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.56047 $ & $   0.00141 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.22121 $ & $   0.01000 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.72037 $ & $  -0.00103 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.14882 $ & $  -0.00409 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.59555 $ & $   0.00613 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.52507 $ & $   0.00262 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.65062 $ & $   0.00155 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.24081 $ & $  -0.00578 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.61478 $ & $  -0.00546 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.82901 $ & $  -0.00074 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.40099 $ & $  -0.00891 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.33097 $ & $  -0.00482 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55303.74156 $ & $  -0.00021 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.72356 $ & $   0.00061 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.56381 $ & $  -0.01136 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.15196 $ & $   0.00311 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.22453 $ & $  -0.00398 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.63476 $ & $  -0.00423 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.59913 $ & $  -0.00094 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.52831 $ & $   0.00076 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.65386 $ & $   0.01265 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.83219 $ & $  -0.00078 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.61831 $ & $   0.00492 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.40424 $ & $  -0.00797 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.24513 $ & $  -0.00696 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.33427 $ & $  -0.00149 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.56715 $ & $  -0.00341 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.63800 $ & $  -0.00245 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.15543 $ & $   0.00015 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.53156 $ & $   0.00019 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.65709 $ & $  -0.00360 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.22907 $ & $  -0.00046 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.46141 $ & $  -0.01435 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.83538 $ & $   0.00724 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.62157 $ & $  -0.00175 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.40750 $ & $  -0.00093 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.24836 $ & $  -0.01068 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.64122 $ & $  -0.00053 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.15857 $ & $   0.00272 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.73026 $ & $   0.00169 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.53479 $ & $  -0.00395 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.60565 $ & $   0.01118 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.33901 $ & $   0.00653 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.66031 $ & $   0.01077 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.23233 $ & $   0.00350 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.83856 $ & $  -0.00457 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.46475 $ & $  -0.00960 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.57199 $ & $   0.00406 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.41107 $ & $   0.00414 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.25160 $ & $   0.00052 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.62579 $ & $   0.00290 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.16172 $ & $  -0.00074 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.64445 $ & $   0.00272 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.73346 $ & $   0.00031 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.60890 $ & $  -0.00321 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.66355 $ & $  -0.00499 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.34232 $ & $  -0.00223 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.53837 $ & $   0.00495 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.46806 $ & $  -0.00378 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.84203 $ & $  -0.00076 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.57531 $ & $   0.00013 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.41432 $ & $  -0.00017 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.23683 $ & $  -0.00556 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.62913 $ & $  -0.00591 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.16488 $ & $  -0.00020 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.64768 $ & $   0.00322 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.73666 $ & $  -0.00074 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.25590 $ & $  -0.00410 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.61219 $ & $   0.00341 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.54163 $ & $  -0.00391 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.84522 $ & $  -0.00319 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.57865 $ & $   0.00003 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.66797 $ & $   0.00271 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.41758 $ & $  -0.00931 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.34695 $ & $   0.00774 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.47251 $ & $   0.00499 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.24043 $ & $  -0.00726 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.16801 $ & $   0.00041 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.73989 $ & $   0.00592 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.65122 $ & $   0.00293 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.25946 $ & $   0.00805 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.45565 $ & $  -0.00967 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.54487 $ & $   0.00760 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.61578 $ & $   0.00421 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.84842 $ & $   0.00204 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.67119 $ & $  -0.00310 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.42085 $ & $   0.00160 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.35024 $ & $  -0.00375 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.47583 $ & $   0.00734 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.58295 $ & $   0.00345 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.74309 $ & $   0.00168 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.17147 $ & $   0.00022 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.65444 $ & $  -0.00620 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.26271 $ & $  -0.00355 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.24471 $ & $  -0.00184 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.22675 $ & $   0.01089 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.45917 $ & $   0.00368 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.54812 $ & $   0.00058 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.61904 $ & $  -0.00010 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.85161 $ & $  -0.00171 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.67440 $ & $   0.00129 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.42410 $ & $  -0.00173 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.58629 $ & $  -0.00064 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.17461 $ & $  -0.00189 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.47945 $ & $  -0.00743 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.65766 $ & $   0.00501 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.74661 $ & $  -0.00163 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.35476 $ & $   0.00069 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.24795 $ & $   0.00878 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.23008 $ & $   0.01216 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.55138 $ & $   0.00141 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.46245 $ & $   0.00120 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.62231 $ & $   0.00217 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.85481 $ & $  -0.00086 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.31961 $ & $  -0.00390 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.26699 $ & $   0.01080 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.67761 $ & $  -0.00519 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.42768 $ & $   0.00303 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.17777 $ & $  -0.00165 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55379.58998 $ & $   0.00194 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.74982 $ & $   0.00517 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.66088 $ & $  -0.00196 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.35837 $ & $   0.00118 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.46573 $ & $   0.00004 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.48393 $ & $  -0.00023 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.62557 $ & $   0.00051 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.55494 $ & $   0.00368 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.85828 $ & $  -0.00244 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.27023 $ & $   0.00508 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.32298 $ & $  -0.00653 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.25238 $ & $  -0.00433 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.68083 $ & $  -0.00648 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.43094 $ & $  -0.00245 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.23506 $ & $   0.00731 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.18093 $ & $   0.00469 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.75303 $ & $  -0.00416 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.66410 $ & $  -0.00288 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.46901 $ & $   0.00399 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.62883 $ & $  -0.00021 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.48725 $ & $   0.00782 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.55819 $ & $   0.01119 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.86149 $ & $  -0.00258 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.27348 $ & $  -0.00341 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.32624 $ & $   0.00154 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.25565 $ & $   0.00440 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.36302 $ & $  -0.00390 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.43420 $ & $   0.01079 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.23833 $ & $  -0.00970 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.18408 $ & $  -0.00821 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.75624 $ & $   0.00398 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.68544 $ & $   0.01026 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.66762 $ & $  -0.00373 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.49057 $ & $   0.00680 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.56145 $ & $   0.00209 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.86468 $ & $   0.00529 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.63243 $ & $   0.00835 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.32982 $ & $   0.00069 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.36631 $ & $   0.00677 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.43746 $ & $  -0.00980 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.47382 $ & $  -0.00446 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.27811 $ & $  -0.00404 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.18755 $ & $  -0.00492 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.75945 $ & $  -0.00535 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.68868 $ & $  -0.01574 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.26040 $ & $   0.00536 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.67084 $ & $  -0.00829 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.24305 $ & $   0.00296 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.56470 $ & $  -0.00804 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.86787 $ & $  -0.00443 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.63568 $ & $   0.00491 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.33307 $ & $  -0.00003 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.49507 $ & $  -0.00479 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.44072 $ & $  -0.00968 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.47710 $ & $   0.00759 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.28136 $ & $   0.01061 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.19070 $ & $  -0.00036 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.69189 $ & $   0.00805 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.37066 $ & $  -0.00023 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.26365 $ & $  -0.00114 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.76296 $ & $   0.00248 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.67410 $ & $  -0.00229 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.42418 $ & $  -0.00239 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.24662 $ & $   0.00307 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.56794 $ & $  -0.00219 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.87106 $ & $   0.00313 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.63894 $ & $  -0.00721 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.33631 $ & $   0.00633 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.65802 $ & $   0.00908 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.48038 $ & $  -0.00626 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.19385 $ & $   0.00484 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.44430 $ & $  -0.00752 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.49871 $ & $  -0.00046 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.28460 $ & $  -0.00437 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.69512 $ & $  -0.00943 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.37398 $ & $   0.00014 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.76617 $ & $  -0.00200 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.67732 $ & $  -0.00154 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.42746 $ & $  -0.00549 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.26812 $ & $   0.00081 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.64218 $ & $  -0.00423 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.87451 $ & $  -0.00230 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.57152 $ & $   0.01125 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.33957 $ & $  -0.00640 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.66123 $ & $   0.00020 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.48365 $ & $  -0.00036 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.25140 $ & $   0.00469 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.19701 $ & $   0.00356 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.44756 $ & $   0.00237 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.50203 $ & $   0.00535 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55341.69835 $ & $   0.00612 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.76937 $ & $  -0.00607 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.68053 $ & $   0.00145 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.43102 $ & $   0.00493 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.27134 $ & $  -0.01214 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.87770 $ & $  -0.00368 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.64541 $ & $   0.00940 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.57475 $ & $  -0.00593 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.37892 $ & $   0.00304 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.34281 $ & $   0.00271 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.66444 $ & $   0.00017 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.20015 $ & $  -0.00315 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.48691 $ & $   0.00701 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.25466 $ & $  -0.00791 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.45083 $ & $  -0.00069 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.77258 $ & $  -0.00517 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.68405 $ & $  -0.01103 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.50639 $ & $   0.00114 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.43428 $ & $  -0.01281 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.88090 $ & $  -0.00340 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.57799 $ & $  -0.00219 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.64900 $ & $  -0.00442 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.38223 $ & $   0.00056 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.27551 $ & $  -0.00466 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.34638 $ & $   0.00646 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.66766 $ & $   0.00013 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.20361 $ & $  -0.00181 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.45408 $ & $   0.00530 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.77582 $ & $   0.00116 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.68728 $ & $   0.00024 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.50970 $ & $   0.00251 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.49178 $ & $   0.00181 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.25956 $ & $   0.00023 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.43755 $ & $   0.00329 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.88408 $ & $   0.00016 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.58124 $ & $  -0.00034 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.65224 $ & $  -0.00313 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.34962 $ & $   0.00585 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.67087 $ & $  -0.00344 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.27908 $ & $  -0.00216 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.20677 $ & $  -0.00320 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.45734 $ & $  -0.00490 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.38673 $ & $   0.01228 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.77929 $ & $   0.00394 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.69052 $ & $  -0.00306 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.51299 $ & $   0.00218 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.49506 $ & $  -0.00631 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.26281 $ & $  -0.00372 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.44079 $ & $  -0.01558 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.88728 $ & $   0.00672 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.58448 $ & $  -0.00645 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.65548 $ & $   0.00278 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.35286 $ & $  -0.00442 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.67435 $ & $  -0.00490 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.20990 $ & $  -0.00487 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55362.39003 $ & $   0.01168 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.46090 $ & $  -0.00478 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.78246 $ & $   0.00493 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.28335 $ & $  -0.00832 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.69376 $ & $  -0.00411 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.49832 $ & $   0.00032 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.44403 $ & $   0.01208 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.89076 $ & $   0.00058 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55248.65872 $ & $   0.00296 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.58802 $ & $   0.00182 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.35611 $ & $  -0.00614 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.51765 $ & $   0.00208 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.67756 $ & $  -0.00133 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.21306 $ & $   0.00348 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.26800 $ & $   0.00478 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.46418 $ & $  -0.00257 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.78562 $ & $   0.00170 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.28660 $ & $  -0.00449 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.69701 $ & $   0.00063 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.50161 $ & $   0.00048 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.89394 $ & $  -0.00447 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.44761 $ & $  -0.00716 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.59121 $ & $   0.00208 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.35935 $ & $  -0.00339 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.52098 $ & $   0.00210 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.68075 $ & $   0.00162 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.21620 $ & $  -0.00513 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.27137 $ & $  -0.00624 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.46742 $ & $   0.00198 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.78876 $ & $  -0.00088 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.70056 $ & $   0.00147 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.50488 $ & $   0.00425 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.89712 $ & $  -0.00036 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.29096 $ & $  -0.00063 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.45085 $ & $   0.01376 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.59439 $ & $   0.00614 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.68396 $ & $   0.00632 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.52427 $ & $  -0.01017 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.36291 $ & $  -0.00797 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.21966 $ & $  -0.00177 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.79190 $ & $  -0.00291 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.47069 $ & $  -0.00113 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.70378 $ & $  -0.00165 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.90031 $ & $  -0.00386 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.29421 $ & $   0.00745 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.45409 $ & $   0.00626 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.27624 $ & $  -0.00037 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.59757 $ & $   0.00298 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.68717 $ & $  -0.00027 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.22281 $ & $   0.00728 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.36617 $ & $  -0.00730 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.50963 $ & $  -0.00212 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.47394 $ & $   0.00111 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.79534 $ & $  -0.00344 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.52856 $ & $  -0.00538 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.70699 $ & $  -0.00163 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.90349 $ & $  -0.00479 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.45735 $ & $   0.00348 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.27948 $ & $  -0.00500 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.60076 $ & $   0.00078 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.22595 $ & $   0.00810 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.49459 $ & $  -0.00045 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.69065 $ & $  -0.00520 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.36944 $ & $   0.01115 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.29871 $ & $  -0.00353 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.51290 $ & $   0.00207 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.79848 $ & $   0.00596 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.53188 $ & $   0.00151 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.47751 $ & $   0.00268 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.71020 $ & $  -0.00064 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55265.90697 $ & $   0.00175 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.46058 $ & $  -0.00117 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.60426 $ & $  -0.01077 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.22910 $ & $  -0.00453 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.69388 $ & $   0.00458 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.37270 $ & $   0.00115 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.30197 $ & $  -0.00289 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.51616 $ & $   0.00494 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.49826 $ & $  -0.00238 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.80164 $ & $  -0.00616 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.28444 $ & $  -0.00832 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.48075 $ & $  -0.00077 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.53550 $ & $   0.00006 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.71343 $ & $   0.00044 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.60750 $ & $  -0.00309 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.46416 $ & $  -0.00495 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.23224 $ & $   0.00468 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.69708 $ & $  -0.00490 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.37594 $ & $   0.00837 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.51943 $ & $  -0.00003 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.50152 $ & $   0.00536 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.80480 $ & $  -0.00267 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.48401 $ & $  -0.00610 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.28801 $ & $   0.00451 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.30643 $ & $  -0.00480 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.71697 $ & $   0.00533 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.25257 $ & $  -0.00799 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.53975 $ & $   0.00813 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.61075 $ & $   0.00862 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.46742 $ & $   0.00484 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.70029 $ & $  -0.00341 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.23573 $ & $   0.00176 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.52270 $ & $   0.00450 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.37953 $ & $  -0.00091 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.50477 $ & $  -0.00614 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.80795 $ & $   0.00302 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.48726 $ & $   0.00211 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.30969 $ & $   0.00620 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.72019 $ & $  -0.00884 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.54304 $ & $  -0.01127 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.61399 $ & $  -0.00177 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.47070 $ & $  -0.00070 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.29302 $ & $   0.00416 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.23887 $ & $  -0.01131 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.70351 $ & $   0.00141 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.38280 $ & $  -0.00567 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.50802 $ & $  -0.00181 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.81141 $ & $  -0.00211 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.49053 $ & $   0.00991 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.72340 $ & $   0.00062 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.52754 $ & $   0.00641 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.22477 $ & $   0.00645 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.31393 $ & $   0.00068 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.54636 $ & $  -0.01310 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.61723 $ & $   0.00190 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.47394 $ & $  -0.00990 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.29630 $ & $   0.00104 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.70701 $ & $   0.00210 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.38607 $ & $  -0.00005 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.81460 $ & $   0.00526 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.51158 $ & $  -0.00096 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.49410 $ & $   0.00973 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.72662 $ & $   0.00503 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.53081 $ & $   0.00099 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.22810 $ & $  -0.00315 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.47719 $ & $  -0.00615 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.31752 $ & $  -0.00198 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.62078 $ & $  -0.00039 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.71023 $ & $   0.00124 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.55066 $ & $   0.00395 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.38931 $ & $   0.01093 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.81779 $ & $   0.00348 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.51483 $ & $  -0.00193 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.30119 $ & $  -0.00932 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.49735 $ & $   0.00094 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.72983 $ & $  -0.00347 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.53409 $ & $   0.00282 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.23138 $ & $  -0.00775 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.62402 $ & $   0.00446 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.48077 $ & $  -0.00191 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.71344 $ & $   0.00244 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.32184 $ & $  -0.00263 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.82101 $ & $   0.00511 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.55429 $ & $   0.00026 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.51817 $ & $  -0.00111 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.30445 $ & $  -0.00792 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.50060 $ & $  -0.00328 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.73336 $ & $   0.01119 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.53736 $ & $  -0.00141 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.62726 $ & $   0.00111 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.48405 $ & $   0.00555 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.21732 $ & $   0.01038 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.71664 $ & $  -0.00090 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.23573 $ & $   0.01357 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.82419 $ & $   0.00379 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.32510 $ & $   0.00148 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.55760 $ & $   0.00767 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.52153 $ & $   0.01679 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.50385 $ & $  -0.00945 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.73658 $ & $   0.00206 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.54062 $ & $   0.00503 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.63048 $ & $  -0.00435 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.48732 $ & $  -0.00880 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.22064 $ & $   0.00367 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.71985 $ & $   0.00124 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.30967 $ & $  -0.00485 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.23902 $ & $  -0.00486 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.82769 $ & $   0.00319 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.52489 $ & $  -0.00397 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.50710 $ & $  -0.00333 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.32937 $ & $   0.00525 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.73981 $ & $   0.00303 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.56220 $ & $  -0.00025 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.25803 $ & $  -0.00262 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.63371 $ & $   0.00416 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.49057 $ & $  -0.00079 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.22388 $ & $  -0.00390 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.31291 $ & $   0.00842 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.54534 $ & $  -0.00353 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.72335 $ & $   0.00185 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.24263 $ & $   0.00001 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.83089 $ & $  -0.00197 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.33263 $ & $   0.00081 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.51066 $ & $  -0.00316 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.52882 $ & $   0.00611 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.74302 $ & $   0.00656 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.56550 $ & $  -0.00838 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.26116 $ & $  -0.00087 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.49386 $ & $  -0.00604 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.63727 $ & $  -0.00869 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.22716 $ & $   0.00845 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.54861 $ & $   0.00133 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.72657 $ & $   0.00585 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.83412 $ & $  -0.00425 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.31750 $ & $  -0.00530 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.51391 $ & $   0.00607 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.74624 $ & $  -0.01401 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.24711 $ & $  -0.00145 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.53218 $ & $   0.00963 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55386.56881 $ & $   0.00705 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.30038 $ & $   0.00010 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.26430 $ & $  -0.00116 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.33721 $ & $  -0.00102 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.64050 $ & $  -0.00766 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.23043 $ & $  -0.00406 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.49746 $ & $  -0.00277 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.72976 $ & $  -0.00080 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.55188 $ & $   0.00690 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.83735 $ & $   0.00070 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.32075 $ & $  -0.00411 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.51717 $ & $  -0.00116 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.25038 $ & $  -0.00359 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.53545 $ & $  -0.00128 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.74978 $ & $  -0.00254 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.30373 $ & $   0.00046 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.26778 $ & $   0.00516 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.34049 $ & $  -0.00445 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.64373 $ & $  -0.00272 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.73297 $ & $   0.00878 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.55516 $ & $   0.00250 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.50076 $ & $   0.00028 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.84054 $ & $  -0.00859 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.23471 $ & $   0.00037 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.52042 $ & $   0.00145 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.25366 $ & $  -0.00140 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.53879 $ & $  -0.00592 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.75299 $ & $   0.01023 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.21781 $ & $  -0.01540 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.30697 $ & $  -0.00315 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.27094 $ & $   0.00287 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.32560 $ & $   0.00127 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.64697 $ & $   0.00182 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.73616 $ & $  -0.00007 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.50402 $ & $   0.00322 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.55843 $ & $   0.00368 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.84402 $ & $   0.00802 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.34506 $ & $  -0.00275 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.23800 $ & $  -0.00302 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.52368 $ & $  -0.00755 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.75621 $ & $  -0.00725 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.54204 $ & $  -0.00031 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.22116 $ & $  -0.01384 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.31019 $ & $  -0.00496 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.27408 $ & $  -0.00376 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.25801 $ & $  -0.00920 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.65015 $ & $  -0.00769 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.32921 $ & $  -0.00873 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.50729 $ & $  -0.00631 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.73967 $ & $  -0.00210 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.84721 $ & $   0.00070 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.34830 $ & $  -0.00086 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.24130 $ & $  -0.00271 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.56300 $ & $   0.00007 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.75944 $ & $  -0.00174 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.52725 $ & $  -0.00044 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.31341 $ & $  -0.01622 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.27724 $ & $   0.00490 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.54600 $ & $   0.00113 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.22508 $ & $   0.00461 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.26161 $ & $   0.00863 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.65369 $ & $   0.00896 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.51054 $ & $   0.00047 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.74291 $ & $  -0.00280 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.85041 $ & $  -0.00126 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.24457 $ & $  -0.00396 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.33383 $ & $  -0.00600 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.56628 $ & $   0.00982 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.76264 $ & $  -0.00717 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.35259 $ & $  -0.00937 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.53050 $ & $   0.00560 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.28039 $ & $   0.00257 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.54924 $ & $  -0.00395 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.31699 $ & $  -0.01861 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.22834 $ & $   0.00212 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.65693 $ & $  -0.00339 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.26491 $ & $  -0.00289 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.74611 $ & $  -0.00236 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.85361 $ & $   0.00177 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.24785 $ & $   0.01171 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.33706 $ & $  -0.00334 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.56955 $ & $   0.01247 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.53377 $ & $   0.00797 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.76617 $ & $   0.00368 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.35619 $ & $  -0.00171 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.28386 $ & $  -0.00048 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.32024 $ & $  -0.00621 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.55265 $ & $  -0.00046 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.66016 $ & $  -0.00092 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.74931 $ & $   0.00382 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.23226 $ & $   0.00322 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.85680 $ & $  -0.00314 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.57284 $ & $  -0.00166 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.53701 $ & $  -0.00159 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.76937 $ & $  -0.00702 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.25210 $ & $  -0.00325 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.32348 $ & $  -0.01487 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.34174 $ & $  -0.00161 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.55592 $ & $  -0.00830 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.66339 $ & $  -0.00740 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.36046 $ & $  -0.00400 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.75253 $ & $  -0.00039 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.23584 $ & $   0.00236 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.86028 $ & $  -0.01058 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.57612 $ & $  -0.00128 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.54024 $ & $   0.00710 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.77257 $ & $  -0.00053 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.25537 $ & $   0.00343 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.32673 $ & $  -0.00119 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.34500 $ & $   0.00983 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.55926 $ & $  -0.00622 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.66661 $ & $  -0.00361 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.36372 $ & $  -0.00190 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.75605 $ & $  -0.00342 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.86349 $ & $   0.00043 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.23975 $ & $   0.00765 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.77576 $ & $   0.00819 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.25864 $ & $   0.00486 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.54381 $ & $   0.00022 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.32997 $ & $   0.00634 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.58071 $ & $  -0.00077 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.56284 $ & $  -0.00283 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.67018 $ & $   0.00221 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.75925 $ & $   0.00165 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.86668 $ & $   0.00515 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.36805 $ & $   0.00315 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.35006 $ & $   0.00492 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.24300 $ & $   0.00353 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.77892 $ & $  -0.00243 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.26191 $ & $   0.00634 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.54705 $ & $   0.00803 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.33354 $ & $  -0.01186 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.58397 $ & $  -0.00305 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.56619 $ & $   0.00281 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.67340 $ & $  -0.00612 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.76245 $ & $   0.00894 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.53049 $ & $  -0.00039 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.86987 $ & $  -0.00283 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55369.37130 $ & $  -0.00108 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.35341 $ & $  -0.00188 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.24693 $ & $  -0.00180 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.78243 $ & $   0.00344 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.26520 $ & $   0.00093 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.55032 $ & $   0.00365 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.33678 $ & $   0.00531 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.58725 $ & $   0.01452 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.56947 $ & $   0.00342 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.67662 $ & $   0.00560 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.76566 $ & $   0.00361 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.87308 $ & $  -0.00334 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.53373 $ & $  -0.00100 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.25019 $ & $   0.01342 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55310.78564 $ & $  -0.00427 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.55358 $ & $  -0.00780 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.34003 $ & $   0.01099 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.59051 $ & $   0.00355 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.35836 $ & $   0.00000 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.26943 $ & $   0.00212 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.67985 $ & $  -0.01174 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.57281 $ & $   0.00237 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.76888 $ & $   0.00280 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.53698 $ & $   0.00333 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.87655 $ & $  -0.00237 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.55682 $ & $   0.01310 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.34328 $ & $   0.00946 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.59380 $ & $  -0.00358 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.25443 $ & $   0.00583 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.36161 $ & $   0.00590 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.27269 $ & $   0.01054 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.68311 $ & $  -0.00636 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.57606 $ & $  -0.00561 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.77238 $ & $  -0.00288 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.54021 $ & $   0.00495 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.87972 $ & $  -0.00508 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.56038 $ & $   0.00895 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.34652 $ & $  -0.00769 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.25769 $ & $   0.00775 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.27595 $ & $   0.00258 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.77560 $ & $   0.00216 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.68666 $ & $   0.00232 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.54344 $ & $  -0.00831 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.57971 $ & $  -0.00224 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.88291 $ & $  -0.00274 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.59843 $ & $   0.00128 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.36630 $ & $  -0.00283 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.56362 $ & $   0.00284 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.27922 $ & $   0.00552 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.35007 $ & $  -0.00616 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.77879 $ & $  -0.00379 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.68990 $ & $  -0.00016 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.26160 $ & $  -0.00036 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.88608 $ & $  -0.00837 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.58306 $ & $   0.00198 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.54700 $ & $   0.00355 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.60170 $ & $   0.00088 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.36985 $ & $  -0.00511 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.56688 $ & $  -0.00165 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.28248 $ & $  -0.00062 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.35333 $ & $  -0.01361 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.78200 $ & $   0.00015 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.69313 $ & $   0.00487 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.26486 $ & $  -0.00895 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55272.88926 $ & $  -0.00642 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.58641 $ & $  -0.00582 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.55024 $ & $   0.00522 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.60496 $ & $   0.00557 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.57014 $ & $   0.00597 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.37467 $ & $   0.00582 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.35658 $ & $  -0.00467 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.78520 $ & $   0.00087 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.69639 $ & $   0.00484 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.55349 $ & $   0.00168 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.58977 $ & $  -0.00363 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.28671 $ & $   0.01378 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.26878 $ & $   0.00817 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.46484 $ & $  -0.01503 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.60822 $ & $  -0.00167 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.57340 $ & $   0.00462 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.37792 $ & $  -0.00087 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.35985 $ & $   0.00557 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.69962 $ & $  -0.00631 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.78868 $ & $   0.00208 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.55674 $ & $   0.00746 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.28994 $ & $   0.01362 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.59311 $ & $  -0.00415 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.46808 $ & $   0.00514 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.61149 $ & $  -0.00391 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.27237 $ & $   0.00854 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.57695 $ & $   0.00143 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.36309 $ & $   0.00451 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.79191 $ & $   0.00097 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.70316 $ & $   0.00688 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.56000 $ & $  -0.00244 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.29322 $ & $  -0.00526 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.47131 $ & $  -0.02139 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.59681 $ & $  -0.00652 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.38266 $ & $   0.00034 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.27629 $ & $   0.00378 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.61626 $ & $  -0.00621 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.58022 $ & $  -0.01037 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.36665 $ & $  -0.00400 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.79511 $ & $   0.00338 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.70640 $ & $   0.00718 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.29648 $ & $  -0.00192 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.47457 $ & $  -0.01087 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.56355 $ & $   0.00006 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.38592 $ & $  -0.01532 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.60016 $ & $  -0.00139 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.27955 $ & $  -0.00451 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.61951 $ & $  -0.00505 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55293.58346 $ & $  -0.00654 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.36990 $ & $   0.00678 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.79829 $ & $   0.00564 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.70963 $ & $   0.00254 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.29973 $ & $   0.00074 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.56680 $ & $   0.00864 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.47815 $ & $  -0.01406 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.60354 $ & $  -0.00727 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.62277 $ & $  -0.00339 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.28347 $ & $   0.00445 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.39117 $ & $  -0.00304 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.37315 $ & $   0.00478 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.80152 $ & $   0.00103 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.71287 $ & $   0.00051 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.57005 $ & $   0.00612 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.48140 $ & $   0.00805 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.60681 $ & $  -0.00534 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.30396 $ & $  -0.00401 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.62602 $ & $  -0.00172 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.28672 $ & $  -0.00459 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.37641 $ & $  -0.00168 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.39455 $ & $  -0.00605 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.80502 $ & $   0.00432 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.71613 $ & $  -0.00327 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.57329 $ & $  -0.00735 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.48464 $ & $  -0.00155 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.61007 $ & $  -0.00564 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.30737 $ & $  -0.00453 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.62929 $ & $  -0.00487 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.37964 $ & $  -0.00088 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.80823 $ & $  -0.00335 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.29096 $ & $   0.00167 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.71966 $ & $   0.00325 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.57652 $ & $   0.00834 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.48788 $ & $  -0.00039 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.39955 $ & $  -0.00600 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.31062 $ & $   0.00335 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.61403 $ & $  -0.00345 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.81142 $ & $  -0.00032 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.29421 $ & $   0.00372 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.38321 $ & $  -0.00167 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.72288 $ & $  -0.00134 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.63393 $ & $  -0.00304 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.49111 $ & $   0.00462 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.58008 $ & $   0.00941 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.31388 $ & $   0.00350 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.40293 $ & $   0.00341 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.61729 $ & $  -0.00335 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.22590 $ & $   0.00030 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.81465 $ & $  -0.00539 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.38644 $ & $  -0.00814 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.72611 $ & $  -0.00576 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.63718 $ & $   0.00029 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.29812 $ & $  -0.00499 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.58333 $ & $   0.00564 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.49465 $ & $   0.01006 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.31711 $ & $  -0.00242 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.62064 $ & $  -0.00455 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.22920 $ & $   0.00686 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.81785 $ & $  -0.00270 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.40773 $ & $  -0.00103 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.38968 $ & $  -0.00178 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.72934 $ & $   0.00613 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.64043 $ & $  -0.00175 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.30138 $ & $  -0.00701 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.58659 $ & $  -0.00087 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.62400 $ & $  -0.00117 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.32132 $ & $  -0.00397 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.23245 $ & $  -0.00903 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.39293 $ & $  -0.00212 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.82134 $ & $  -0.00059 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.41129 $ & $  -0.00323 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.73255 $ & $  -0.00332 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.64369 $ & $   0.00816 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.58983 $ & $   0.00120 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.50112 $ & $  -0.00265 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.30530 $ & $  -0.00116 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.62735 $ & $   0.00033 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.32457 $ & $   0.00995 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.39616 $ & $   0.00189 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.82455 $ & $   0.00022 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.64696 $ & $  -0.00404 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.73609 $ & $  -0.00243 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.23716 $ & $   0.00026 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.59307 $ & $   0.00945 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.30888 $ & $   0.00161 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.41615 $ & $   0.00820 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.32783 $ & $  -0.00295 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.63104 $ & $  -0.00308 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.82776 $ & $  -0.00029 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.39972 $ & $   0.00714 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.73929 $ & $  -0.00242 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.24045 $ & $   0.00153 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.59661 $ & $   0.00981 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.65146 $ & $   0.00558 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.41940 $ & $   0.00361 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.31278 $ & $   0.00937 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.33107 $ & $   0.00572 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.63432 $ & $   0.00012 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.83096 $ & $   0.00399 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.40296 $ & $  -0.00064 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.74250 $ & $   0.00251 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.24404 $ & $   0.00886 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.59986 $ & $  -0.00219 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.65473 $ & $   0.00879 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.31602 $ & $  -0.00404 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.33430 $ & $  -0.00190 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.63770 $ & $   0.00215 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.46001 $ & $   0.00173 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.83416 $ & $  -0.01179 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.42402 $ & $   0.00161 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.40621 $ & $   0.00095 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.74572 $ & $   0.01329 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.60308 $ & $  -0.00508 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55355.65797 $ & $  -0.00708 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.31994 $ & $   0.00300 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.46332 $ & $  -0.00325 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.64125 $ & $  -0.00936 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.42728 $ & $   0.00484 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.33852 $ & $  -0.00301 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.83766 $ & $  -0.00321 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.40946 $ & $  -0.00174 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.74892 $ & $   0.00109 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.60629 $ & $  -0.00628 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.46660 $ & $   0.00006 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.32335 $ & $  -0.00039 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.64466 $ & $  -0.00107 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.84086 $ & $   0.00262 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.34174 $ & $   0.01712 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.41270 $ & $  -0.00968 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.75244 $ & $   0.00241 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.60949 $ & $   0.00397 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.43256 $ & $  -0.00082 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.84405 $ & $   0.00294 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.34498 $ & $  -0.00125 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.41627 $ & $  -0.00730 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.75565 $ & $  -0.00129 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.64881 $ & $   0.00434 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.32757 $ & $   0.00159 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.47113 $ & $  -0.01386 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.61298 $ & $   0.00031 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.43581 $ & $   0.00522 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.84724 $ & $   0.00158 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.34823 $ & $   0.00631 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.75888 $ & $  -0.00083 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.41951 $ & $   0.00776 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.33083 $ & $  -0.00953 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.65230 $ & $   0.00199 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.47441 $ & $   0.00720 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.61623 $ & $   0.00152 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.85044 $ & $   0.00199 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.44039 $ & $   0.00303 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55376.35148 $ & $  -0.00328 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.76210 $ & $  -0.00655 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.42277 $ & $   0.00333 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.61945 $ & $  -0.00236 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.65582 $ & $  -0.00140 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.22758 $ & $   0.01381 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.47801 $ & $  -0.00112 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.33474 $ & $  -0.00598 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.44368 $ & $   0.00358 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.85396 $ & $   0.00406 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55317.76532 $ & $  -0.00708 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.42603 $ & $  -0.00421 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.62268 $ & $  -0.00142 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.65919 $ & $  -0.00473 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.33798 $ & $   0.00426 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.48231 $ & $  -0.00353 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.85715 $ & $  -0.00489 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.42927 $ & $   0.00553 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.62591 $ & $  -0.00944 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.44830 $ & $  -0.01044 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.66256 $ & $   0.01158 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.34188 $ & $   0.00188 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.48560 $ & $   0.00662 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.86034 $ & $  -0.00057 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.43282 $ & $   0.00774 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.62945 $ & $  -0.00791 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.45186 $ & $  -0.01029 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.66648 $ & $  -0.00444 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.34542 $ & $  -0.00339 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.48889 $ & $   0.00350 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.86355 $ & $  -0.00416 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.43608 $ & $   0.00522 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.63268 $ & $   0.00085 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.66995 $ & $  -0.00049 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.34936 $ & $  -0.00640 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.22426 $ & $  -0.00465 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.86675 $ & $   0.00165 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.45662 $ & $  -0.00372 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.49308 $ & $   0.00549 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.43933 $ & $   0.00121 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.63592 $ & $  -0.00058 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.45905 $ & $  -0.00250 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.67329 $ & $  -0.00420 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.35260 $ & $   0.00342 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.22751 $ & $   0.00366 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.45987 $ & $  -0.00287 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55279.87024 $ & $  -0.00085 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.49666 $ & $   0.00306 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.44258 $ & $  -0.00044 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.63915 $ & $  -0.00565 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.67666 $ & $   0.00224 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.46263 $ & $   0.00465 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.23077 $ & $  -0.00077 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.35650 $ & $  -0.00342 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.49995 $ & $   0.00105 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.44583 $ & $   0.00994 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.64238 $ & $  -0.00307 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.68005 $ & $   0.00703 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.46595 $ & $  -0.00014 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.23403 $ & $   0.00312 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.35974 $ & $   0.00649 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.34225 $ & $  -0.01434 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.44941 $ & $   0.01325 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.50422 $ & $   0.00021 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.64591 $ & $  -0.00309 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.46919 $ & $  -0.00410 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.23727 $ & $  -0.01202 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.68396 $ & $   0.00685 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.45264 $ & $  -0.00133 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.36397 $ & $   0.00130 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.50748 $ & $  -0.00292 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.64915 $ & $   0.00686 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.47252 $ & $   0.00504 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.24087 $ & $  -0.00913 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.68733 $ & $   0.00347 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.45589 $ & $   0.00283 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.36721 $ & $  -0.00043 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.51075 $ & $  -0.00209 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.65239 $ & $   0.00113 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.24412 $ & $   0.01422 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.69066 $ & $  -0.00205 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.45913 $ & $  -0.00959 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.56639 $ & $   0.00253 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.47759 $ & $   0.00151 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.65562 $ & $   0.00063 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.37113 $ & $   0.00432 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.51528 $ & $  -0.00021 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.24737 $ & $   0.00745 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.69402 $ & $  -0.00424 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.46238 $ & $  -0.00607 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.56971 $ & $  -0.00159 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.65885 $ & $  -0.00007 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.48096 $ & $   0.00621 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.37439 $ & $   0.00124 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.51853 $ & $   0.00659 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.44643 $ & $   0.01039 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.25062 $ & $  -0.00305 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.69726 $ & $   0.00334 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.57292 $ & $   0.00063 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.46594 $ & $  -0.00443 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.48435 $ & $   0.00585 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.66240 $ & $   0.00878 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.37830 $ & $   0.00009 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.52181 $ & $  -0.00234 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.44972 $ & $   0.00281 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.25387 $ & $  -0.00234 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.70105 $ & $   0.00835 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.46919 $ & $   0.00573 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.57639 $ & $   0.00216 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.48769 $ & $   0.00887 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.66562 $ & $  -0.00467 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.38204 $ & $  -0.00066 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.52623 $ & $   0.00127 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.70433 $ & $   0.00540 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.47244 $ & $   0.01032 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.57959 $ & $   0.00017 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.49103 $ & $  -0.00408 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.66967 $ & $  -0.00399 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.45619 $ & $  -0.00732 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.38614 $ & $   0.00081 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55400.52949 $ & $   0.01652 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.70770 $ & $  -0.00247 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.47569 $ & $  -0.00532 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.58279 $ & $  -0.00349 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.67340 $ & $   0.00034 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.49559 $ & $   0.00437 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.38937 $ & $  -0.00113 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.71107 $ & $   0.00387 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.58597 $ & $  -0.00207 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.47894 $ & $   0.00997 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.67667 $ & $  -0.00807 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.49893 $ & $   0.00275 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.46303 $ & $  -0.00921 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.58918 $ & $   0.00140 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.39327 $ & $  -0.00278 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.71454 $ & $   0.00341 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.48251 $ & $  -0.00387 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.67990 $ & $  -0.00077 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.50231 $ & $   0.00615 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.46630 $ & $  -0.00373 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.39651 $ & $   0.00626 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.59266 $ & $  -0.00653 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.48574 $ & $  -0.00090 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.71841 $ & $  -0.00264 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.68310 $ & $   0.00351 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.50554 $ & $   0.01283 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.46956 $ & $  -0.00467 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.59586 $ & $   0.00100 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.48895 $ & $  -0.00420 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.72178 $ & $  -0.00299 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.40074 $ & $  -0.00785 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.68635 $ & $   0.00364 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.50888 $ & $   0.00707 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.47284 $ & $  -0.00457 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.36632 $ & $  -0.01532 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.59904 $ & $   0.00081 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.49221 $ & $   0.00118 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.72512 $ & $   0.00711 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.40398 $ & $  -0.00183 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.68988 $ & $   0.00665 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.47610 $ & $  -0.00757 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.36962 $ & $   0.00579 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.60225 $ & $  -0.00096 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.51359 $ & $  -0.00692 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.49548 $ & $   0.00086 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.72849 $ & $   0.00018 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.40789 $ & $   0.00944 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.47971 $ & $   0.01350 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.37281 $ & $   0.01731 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.60547 $ & $   0.00347 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.51685 $ & $   0.00320 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.49903 $ & $  -0.00403 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.73192 $ & $  -0.00189 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.41114 $ & $   0.00216 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.69634 $ & $   0.00651 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.37599 $ & $  -0.00393 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.60896 $ & $  -0.00689 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.52019 $ & $  -0.00257 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.50226 $ & $   0.00770 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.73575 $ & $   0.00198 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.69957 $ & $  -0.00026 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.41505 $ & $  -0.01023 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.37919 $ & $  -0.00033 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.61217 $ & $   0.00324 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.52353 $ & $  -0.00231 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.50549 $ & $  -0.00007 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.70278 $ & $  -0.00561 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.73910 $ & $  -0.01639 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.48942 $ & $  -0.00787 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.41863 $ & $   0.00019 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.38270 $ & $  -0.00954 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.61533 $ & $   0.00050 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.52685 $ & $  -0.00535 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.50875 $ & $  -0.00369 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.74247 $ & $  -0.00908 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.70627 $ & $   0.00708 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.49266 $ & $   0.00169 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.22583 $ & $   0.00457 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.38589 $ & $   0.00739 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.61848 $ & $   0.00504 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.42253 $ & $   0.00121 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.51199 $ & $   0.00547 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.70947 $ & $  -0.00073 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.53167 $ & $   0.00241 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55324.74594 $ & $   0.00113 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.46136 $ & $  -0.00818 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.22916 $ & $   0.00222 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.38907 $ & $   0.01532 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.49624 $ & $   0.00083 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.62162 $ & $   0.00306 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.42576 $ & $  -0.00611 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.51556 $ & $  -0.00119 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.71267 $ & $   0.00413 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.53499 $ & $  -0.01425 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.46464 $ & $   0.00058 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.23243 $ & $   0.00125 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.39226 $ & $   0.00846 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.62505 $ & $   0.00107 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.42966 $ & $   0.00659 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.51880 $ & $   0.00670 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.71588 $ & $   0.00002 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.46793 $ & $   0.00070 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.39545 $ & $   0.00100 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.62826 $ & $  -0.00035 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.43289 $ & $   0.00049 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.52203 $ & $  -0.00893 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.23723 $ & $   0.00601 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.71910 $ & $   0.00197 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.54153 $ & $  -0.00942 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.39897 $ & $   0.00921 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.63145 $ & $   0.00311 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.47252 $ & $  -0.00281 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.52528 $ & $   0.00612 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.24053 $ & $   0.00256 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.43711 $ & $  -0.00464 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.54474 $ & $  -0.00358 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.72266 $ & $  -0.00040 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.40217 $ & $   0.00920 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.63465 $ & $  -0.00053 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.22486 $ & $   0.00479 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.47583 $ & $   0.01118 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.52852 $ & $   0.00171 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.24415 $ & $  -0.00166 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55345.44035 $ & $  -0.00538 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.72585 $ & $   0.00931 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.40536 $ & $   0.00195 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.63786 $ & $   0.00095 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.22824 $ & $   0.00570 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.54958 $ & $  -0.01088 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.53208 $ & $   0.00305 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.47943 $ & $  -0.00753 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.72905 $ & $   0.00080 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.24877 $ & $  -0.00322 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.40856 $ & $  -0.01338 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.64135 $ & $  -0.00184 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55338.55281 $ & $   0.00265 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.53532 $ & $   0.00700 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.23279 $ & $   0.00274 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.73226 $ & $   0.00525 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.48396 $ & $  -0.00342 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.41175 $ & $   0.00707 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.25208 $ & $   0.00653 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.64455 $ & $  -0.00139 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.53858 $ & $   0.00563 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.23610 $ & $   0.00417 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.73551 $ & $   0.00335 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.48725 $ & $  -0.00125 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.25536 $ & $   0.00159 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.41526 $ & $   0.01046 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.64774 $ & $  -0.00337 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.54182 $ & $   0.00407 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.63111 $ & $   0.00090 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.73899 $ & $   0.00182 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.49056 $ & $  -0.00371 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.41846 $ & $  -0.00688 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.24065 $ & $   0.00144 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.65094 $ & $  -0.00271 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.26000 $ & $   0.00110 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.74214 $ & $   0.00128 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.42166 $ & $   0.00913 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.65414 $ & $  -0.01041 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.24427 $ & $   0.00065 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.22655 $ & $  -0.01381 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.49513 $ & $   0.00237 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.26360 $ & $  -0.00661 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.74530 $ & $   0.00476 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.42485 $ & $   0.00655 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.65764 $ & $   0.00175 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.22988 $ & $   0.00098 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.49875 $ & $  -0.00793 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.26691 $ & $  -0.00028 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.24878 $ & $   0.00565 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.74845 $ & $  -0.00102 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.35664 $ & $   0.00053 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.42806 $ & $   0.00025 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.51728 $ & $  -0.02653 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.66084 $ & $  -0.00273 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.23315 $ & $  -0.00490 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.50204 $ & $   0.00675 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.25209 $ & $   0.00398 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.75160 $ & $  -0.00959 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.27130 $ & $   0.00191 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.43156 $ & $   0.00777 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.52057 $ & $  -0.01724 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.66405 $ & $   0.00158 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.53932 $ & $  -0.00063 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.23640 $ & $  -0.00095 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.75503 $ & $  -0.00304 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.50668 $ & $   0.00153 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.27460 $ & $   0.00519 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.25653 $ & $  -0.00033 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.43478 $ & $   0.00354 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.52386 $ & $  -0.00856 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.66723 $ & $  -0.00531 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.54258 $ & $   0.00459 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.23967 $ & $   0.01050 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.75821 $ & $   0.00470 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.50997 $ & $  -0.00782 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.27790 $ & $   0.00199 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.25981 $ & $  -0.00224 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.43797 $ & $   0.00328 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.67043 $ & $  -0.00157 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.52713 $ & $  -0.00235 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.65300 $ & $  -0.01246 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.24323 $ & $   0.00610 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.76142 $ & $  -0.00598 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55407.51326 $ & $  -0.00363 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.44116 $ & $   0.00926 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.53038 $ & $   0.00023 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.67394 $ & $  -0.00035 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.65634 $ & $   0.00369 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.28277 $ & $  -0.00333 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.24652 $ & $   0.00798 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.26467 $ & $   0.00019 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.76463 $ & $   0.00511 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.44436 $ & $  -0.00764 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.53399 $ & $  -0.00830 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.65953 $ & $   0.00894 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.24979 $ & $   0.00200 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.28607 $ & $  -0.00616 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.26800 $ & $  -0.00001 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.76781 $ & $  -0.00420 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.44786 $ & $   0.00729 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.68034 $ & $   0.00407 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.53725 $ & $  -0.00260 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.46655 $ & $   0.01001 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.66273 $ & $  -0.00124 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.25305 $ & $   0.01103 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.28935 $ & $  -0.00331 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.77131 $ & $  -0.00069 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.27245 $ & $   0.00276 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.68354 $ & $   0.00519 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.54053 $ & $   0.00418 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.66596 $ & $  -0.00225 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.47001 $ & $   0.00001 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.25629 $ & $   0.00162 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.77452 $ & $  -0.00502 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.29389 $ & $  -0.00010 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.27576 $ & $   0.00268 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.45424 $ & $  -0.00144 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.68674 $ & $  -0.00039 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.54376 $ & $  -0.00127 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.47321 $ & $  -0.00038 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.66944 $ & $   0.00062 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.25987 $ & $  -0.00040 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.77771 $ & $  -0.00413 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.29718 $ & $   0.00021 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.45744 $ & $  -0.00456 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.69023 $ & $   0.00336 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.54704 $ & $   0.01602 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.28030 $ & $  -0.00708 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.47641 $ & $   0.00772 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.67265 $ & $   0.00062 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.26311 $ & $  -0.00750 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.78092 $ & $  -0.00717 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.30076 $ & $   0.00528 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.46063 $ & $   0.00226 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.69345 $ & $  -0.00506 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.47960 $ & $  -0.01418 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.55062 $ & $  -0.00237 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.67586 $ & $  -0.00131 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.28391 $ & $  -0.00809 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.26639 $ & $  -0.00313 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.78413 $ & $   0.00300 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.46414 $ & $   0.00633 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.69665 $ & $   0.00498 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.67906 $ & $  -0.00204 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.30517 $ & $   0.00351 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.55389 $ & $  -0.01139 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.48312 $ & $   0.00062 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.26966 $ & $   0.00428 $ & $   0.00229 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.28844 $ & $  -0.00222 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.78762 $ & $   0.00268 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.46733 $ & $   0.00174 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.69985 $ & $   0.00429 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.68227 $ & $  -0.00540 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.48632 $ & $  -0.00273 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.55715 $ & $   0.00266 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.30847 $ & $   0.00415 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.27294 $ & $  -0.00773 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.79082 $ & $   0.00521 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.29175 $ & $   0.00145 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.47053 $ & $  -0.00324 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.70305 $ & $   0.00244 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.56042 $ & $   0.00231 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.31176 $ & $  -0.00239 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.68571 $ & $   0.00105 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.27655 $ & $  -0.00105 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.79403 $ & $   0.00073 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.47373 $ & $  -0.00117 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.29628 $ & $  -0.00066 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.70654 $ & $  -0.01116 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.56368 $ & $  -0.00968 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.68893 $ & $  -0.00163 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.27982 $ & $   0.00317 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.79723 $ & $  -0.01117 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.47692 $ & $  -0.00334 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.70975 $ & $   0.00223 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.29957 $ & $   0.00073 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.69214 $ & $   0.01118 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.56726 $ & $  -0.00612 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.28309 $ & $   0.00546 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.80043 $ & $   0.00342 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.48042 $ & $   0.00374 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.71294 $ & $  -0.00344 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.69534 $ & $   0.00121 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.58829 $ & $  -0.00346 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.57047 $ & $   0.00192 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.30433 $ & $   0.00312 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.28634 $ & $   0.00121 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.80391 $ & $  -0.00006 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.48363 $ & $  -0.00020 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.71615 $ & $  -0.00412 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.69855 $ & $   0.00211 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.59155 $ & $   0.00989 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.57367 $ & $  -0.00631 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.30764 $ & $   0.00368 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.28962 $ & $   0.00749 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.80711 $ & $  -0.00025 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.48681 $ & $  -0.00169 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.71935 $ & $  -0.00955 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.70204 $ & $  -0.00015 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.57686 $ & $  -0.00380 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.47031 $ & $  -0.00726 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.22205 $ & $  -0.01211 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.81031 $ & $  -0.00234 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.29321 $ & $   0.00795 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.49001 $ & $   0.00365 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.31232 $ & $   0.00097 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.72283 $ & $   0.00015 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.59800 $ & $  -0.01148 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.70524 $ & $   0.00522 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.58006 $ & $   0.00443 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.47357 $ & $   0.00752 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.22532 $ & $  -0.00328 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.81350 $ & $  -0.00216 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.29647 $ & $   0.00086 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.49320 $ & $   0.00686 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.72603 $ & $   0.00484 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.31586 $ & $   0.00712 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.70843 $ & $   0.00436 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.58354 $ & $   0.00342 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.47680 $ & $   0.00750 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.22854 $ & $   0.01601 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.81668 $ & $  -0.00513 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.29975 $ & $  -0.00564 $ & $   0.00229 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.49672 $ & $   0.00985 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.72923 $ & $  -0.00023 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.71163 $ & $  -0.00134 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.58673 $ & $  -0.00253 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.48006 $ & $  -0.00316 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.46387 $ & $  -0.00360 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.32082 $ & $  -0.00291 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.82018 $ & $   0.00091 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.30304 $ & $  -0.00400 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.23294 $ & $   0.00085 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.49992 $ & $   0.00277 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.73243 $ & $  -0.00502 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.71483 $ & $  -0.00278 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.58991 $ & $  -0.00033 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.48330 $ & $  -0.00990 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.46726 $ & $  -0.00209 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.82338 $ & $   0.00234 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.30630 $ & $   0.00266 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.32465 $ & $  -0.00572 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.23619 $ & $   0.00281 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.50311 $ & $  -0.00041 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.73561 $ & $  -0.00926 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.59310 $ & $  -0.00118 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.71833 $ & $  -0.00388 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.48686 $ & $   0.00485 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.47053 $ & $  -0.00332 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.82657 $ & $  -0.00578 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.30989 $ & $   0.00192 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.50630 $ & $  -0.00600 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.23975 $ & $  -0.01204 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.73910 $ & $  -0.00551 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.59630 $ & $   0.00003 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.72153 $ & $   0.00020 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.32998 $ & $   0.00422 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.49008 $ & $   0.00343 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.82979 $ & $   0.01121 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.31318 $ & $   0.00339 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.52760 $ & $  -0.00948 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.50950 $ & $  -0.00656 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.47496 $ & $  -0.00547 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.72473 $ & $   0.00620 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.24400 $ & $  -0.00635 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.59980 $ & $   0.00693 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.33334 $ & $  -0.00410 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.49329 $ & $   0.00827 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.83298 $ & $  -0.00995 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.47826 $ & $  -0.00112 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.53100 $ & $  -0.01134 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.51303 $ & $   0.00587 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.72794 $ & $   0.00232 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.24724 $ & $   0.00762 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.60304 $ & $   0.00871 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.49646 $ & $  -0.01022 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.31902 $ & $  -0.00382 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.83648 $ & $   0.00196 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.33783 $ & $   0.00300 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.51622 $ & $  -0.00501 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.53451 $ & $  -0.00657 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.48186 $ & $   0.00180 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.73113 $ & $   0.00696 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.25049 $ & $   0.00168 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.60631 $ & $   0.00057 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.49963 $ & $   0.00315 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.32235 $ & $   0.00340 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.83967 $ & $  -0.00514 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.34119 $ & $  -0.00044 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.51944 $ & $  -0.00549 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.53773 $ & $  -0.00212 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.73463 $ & $  -0.00193 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.60958 $ & $   0.00001 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.48652 $ & $   0.00660 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.50309 $ & $  -0.00728 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.84285 $ & $   0.00124 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.32562 $ & $   0.00630 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.25489 $ & $  -0.00073 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.52261 $ & $  -0.00556 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.54093 $ & $  -0.00056 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.73783 $ & $   0.00827 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.34584 $ & $  -0.00037 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.61286 $ & $   0.00020 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.22092 $ & $   0.00236 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.48981 $ & $  -0.00643 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.50625 $ & $  -0.01017 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.63177 $ & $  -0.00581 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.84604 $ & $   0.00557 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.32889 $ & $  -0.00702 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.25845 $ & $  -0.00437 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.52581 $ & $   0.01045 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.54413 $ & $   0.00319 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.45556 $ & $  -0.00039 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.74103 $ & $  -0.00010 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.34914 $ & $   0.00113 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.22426 $ & $   0.00439 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.61642 $ & $   0.00347 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.50942 $ & $  -0.00200 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.49308 $ & $   0.00763 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.84923 $ & $  -0.00721 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.63510 $ & $   0.00156 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.33216 $ & $  -0.00570 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.26171 $ & $   0.00943 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.54734 $ & $  -0.00218 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.52930 $ & $  -0.00759 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.45902 $ & $   0.00056 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.74424 $ & $   0.00320 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.51265 $ & $   0.00080 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.61974 $ & $  -0.00517 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.63833 $ & $   0.00442 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.35344 $ & $  -0.00466 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.85272 $ & $   0.00241 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.33575 $ & $  -0.00116 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.22900 $ & $  -0.00103 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.53250 $ & $  -0.00479 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.55086 $ & $   0.00792 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.26599 $ & $   0.00062 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.46229 $ & $   0.00329 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.74746 $ & $   0.00506 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.51582 $ & $   0.00364 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.62303 $ & $  -0.00678 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.64153 $ & $   0.00190 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.35672 $ & $   0.00352 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.85589 $ & $   0.00407 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.33901 $ & $  -0.00243 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.23226 $ & $  -0.00173 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.53570 $ & $   0.00799 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.55403 $ & $  -0.00381 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.26925 $ & $  -0.00209 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.46554 $ & $   0.00380 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.75096 $ & $   0.00254 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.62629 $ & $   0.00191 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.51931 $ & $   0.00269 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.85908 $ & $  -0.00880 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.64504 $ & $   0.00281 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.34226 $ & $   0.00173 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.53889 $ & $  -0.00378 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.36112 $ & $  -0.00056 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.55718 $ & $  -0.00709 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.27250 $ & $  -0.00271 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.73543 $ & $   0.00796 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.46879 $ & $   0.00205 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.75416 $ & $   0.00120 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.23694 $ & $  -0.00636 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.62956 $ & $   0.00199 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.52257 $ & $  -0.00798 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.86226 $ & $  -0.00682 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.32691 $ & $  -0.00348 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.64824 $ & $  -0.01357 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.34554 $ & $   0.00065 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.54209 $ & $  -0.00235 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.56033 $ & $  -0.00675 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.36472 $ & $  -0.00444 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.73876 $ & $   0.00097 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.75737 $ & $  -0.00101 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.24059 $ & $  -0.01122 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.52581 $ & $  -0.00429 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.27711 $ & $  -0.00070 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.86543 $ & $  -0.00700 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.63314 $ & $  -0.00119 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.47350 $ & $  -0.00013 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.65147 $ & $   0.00187 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.33030 $ & $  -0.00385 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.34881 $ & $  -0.00033 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.56348 $ & $  -0.00553 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.54560 $ & $   0.00616 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.74201 $ & $  -0.00165 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.76057 $ & $   0.00447 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.36916 $ & $   0.00251 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.52904 $ & $   0.00396 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.28036 $ & $   0.00553 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.63640 $ & $   0.00050 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.47676 $ & $   0.00474 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.65467 $ & $  -0.00046 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.86890 $ & $  -0.00079 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.24457 $ & $   0.00361 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.33354 $ & $  -0.00389 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.35240 $ & $  -0.00118 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.54880 $ & $  -0.01177 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.56695 $ & $  -0.00488 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.74526 $ & $  -0.01198 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.76378 $ & $  -0.00326 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.37244 $ & $   0.00182 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.53228 $ & $   0.00997 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.28358 $ & $   0.00776 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.63966 $ & $   0.00190 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.87202 $ & $  -0.00085 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.65787 $ & $   0.00730 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.48002 $ & $   0.00450 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.24784 $ & $  -0.00035 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.33681 $ & $  -0.00994 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.35565 $ & $  -0.00277 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.55199 $ & $   0.00235 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.57015 $ & $  -0.00573 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.74883 $ & $   0.00499 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.76727 $ & $   0.00150 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.87515 $ & $  -0.00175 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.53584 $ & $  -0.00115 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.64294 $ & $  -0.00573 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.48328 $ & $  -0.00829 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.66134 $ & $  -0.00057 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.34039 $ & $   0.00283 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.28782 $ & $   0.00260 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.37684 $ & $   0.00299 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.25174 $ & $   0.00462 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.35891 $ & $   0.00135 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.55519 $ & $   0.00654 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.57337 $ & $  -0.00062 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.75206 $ & $   0.00877 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.77048 $ & $  -0.00050 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.87828 $ & $  -0.00166 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.53908 $ & $  -0.00702 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.64621 $ & $   0.00092 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.48655 $ & $  -0.00472 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.66457 $ & $   0.00472 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.34365 $ & $  -0.00934 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.29105 $ & $   0.00882 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.38012 $ & $  -0.00001 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.25498 $ & $  -0.01388 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.36219 $ & $   0.00524 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.55840 $ & $   0.00245 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.57656 $ & $   0.01107 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.75532 $ & $   0.00500 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.77369 $ & $   0.00310 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.88143 $ & $  -0.00418 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.54232 $ & $  -0.01165 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.66775 $ & $   0.00429 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.64979 $ & $  -0.00200 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.34689 $ & $  -0.00462 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55397.29462 $ & $   0.00030 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.36546 $ & $   0.00355 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.57977 $ & $  -0.00088 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.56189 $ & $   0.00682 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.49110 $ & $   0.00021 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.75856 $ & $   0.00933 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.77690 $ & $  -0.00209 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.38494 $ & $  -0.00227 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.09851 $ & $  -0.00481 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.88488 $ & $  -0.00927 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.54556 $ & $   0.00012 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.67098 $ & $  -0.00161 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.65304 $ & $   0.01306 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.35007 $ & $   0.00450 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.36902 $ & $  -0.00051 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.56508 $ & $  -0.00183 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.58329 $ & $  -0.00254 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.49436 $ & $  -0.00224 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.76175 $ & $   0.00653 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.78012 $ & $   0.00287 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.38824 $ & $   0.00420 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.10198 $ & $  -0.00798 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.88808 $ & $  -0.00535 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.54879 $ & $  -0.01181 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.65630 $ & $   0.00307 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.35325 $ & $   0.00864 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.56826 $ & $   0.00442 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.37228 $ & $  -0.00397 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.58650 $ & $  -0.00610 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.49762 $ & $   0.00711 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.78362 $ & $   0.00047 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.10511 $ & $   0.00385 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.89127 $ & $  -0.00234 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.55236 $ & $  -0.00908 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.67762 $ & $  -0.00594 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.39270 $ & $   0.00003 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.65954 $ & $   0.00283 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.35675 $ & $   0.00744 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.57146 $ & $   0.00654 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.37554 $ & $  -0.00528 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.58971 $ & $  -0.00449 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.50088 $ & $   0.00221 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.78683 $ & $   0.00003 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.10827 $ & $  -0.01053 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.89445 $ & $  -0.00179 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.68082 $ & $   0.00131 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.55563 $ & $  -0.00486 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.39599 $ & $  -0.00599 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.36001 $ & $  -0.00542 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.57465 $ & $  -0.00557 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.59291 $ & $  -0.00635 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.37883 $ & $  -0.00333 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.80726 $ & $   0.00788 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.50415 $ & $   0.00432 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.79003 $ & $   0.00055 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.11142 $ & $  -0.00525 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.89762 $ & $   0.00120 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.68403 $ & $   0.00297 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.55890 $ & $  -0.00717 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.36327 $ & $  -0.00019 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.59611 $ & $   0.00268 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.38210 $ & $  -0.00767 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55300.81045 $ & $   0.00074 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.57817 $ & $   0.00528 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.40041 $ & $  -0.00149 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.79324 $ & $  -0.00338 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.11456 $ & $   0.00120 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.50897 $ & $  -0.00176 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.90110 $ & $   0.00295 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.68723 $ & $   0.00346 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.56216 $ & $   0.00297 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.36653 $ & $  -0.00094 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.58136 $ & $   0.00040 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.59963 $ & $  -0.01293 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.38571 $ & $  -0.00026 $ & $   0.00230 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.79644 $ & $   0.00169 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.11803 $ & $  -0.00010 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.90429 $ & $   0.00735 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.51225 $ & $   0.00051 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.69046 $ & $  -0.00045 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.56541 $ & $   0.00553 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.36981 $ & $  -0.00083 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.58455 $ & $  -0.00768 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.60285 $ & $  -0.01929 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.38897 $ & $   0.00085 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.12116 $ & $   0.00082 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.79994 $ & $   0.00480 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55262.90748 $ & $  -0.00485 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.51551 $ & $   0.00538 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.69395 $ & $   0.00362 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.56896 $ & $  -0.00174 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.37338 $ & $   0.01207 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.58774 $ & $   0.00977 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.60605 $ & $  -0.00119 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.39226 $ & $   0.00068 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.12431 $ & $  -0.00501 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.80314 $ & $   0.00092 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.51879 $ & $   0.00201 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.69714 $ & $   0.00188 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.37662 $ & $  -0.00102 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.59095 $ & $  -0.00432 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.60927 $ & $   0.01286 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.39552 $ & $  -0.00617 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.12745 $ & $  -0.00619 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.80636 $ & $   0.00388 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.59237 $ & $  -0.00033 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.52205 $ & $  -0.00492 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.70036 $ & $  -0.00267 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.37988 $ & $  -0.00169 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.61246 $ & $  -0.00305 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.59448 $ & $   0.00323 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.39880 $ & $  -0.00266 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.13059 $ & $  -0.01300 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.80957 $ & $   0.00121 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.70354 $ & $  -0.00093 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.38315 $ & $   0.00522 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.52675 $ & $   0.00097 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.59768 $ & $  -0.01254 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.61599 $ & $   0.00374 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.40256 $ & $  -0.00747 $ & $   0.00231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.81278 $ & $  -0.00241 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.13406 $ & $   0.00774 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.70678 $ & $  -0.00248 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.38642 $ & $  -0.00122 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.53000 $ & $   0.00859 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.60088 $ & $   0.00063 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.61919 $ & $   0.00236 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.13720 $ & $  -0.00131 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.40584 $ & $  -0.00737 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.81627 $ & $   0.00102 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.71031 $ & $  -0.00197 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.53327 $ & $  -0.00300 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.60408 $ & $   0.00014 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.39000 $ & $   0.00064 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.62239 $ & $  -0.00427 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.14033 $ & $   0.00348 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.40910 $ & $   0.00303 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.81945 $ & $  -0.00096 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.71350 $ & $   0.00606 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.60729 $ & $   0.00564 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.53654 $ & $  -0.00499 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.39327 $ & $   0.00587 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.62560 $ & $   0.00209 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.14347 $ & $   0.00490 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.80412 $ & $   0.00110 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.41236 $ & $  -0.00283 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.82265 $ & $   0.00199 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.71670 $ & $  -0.00494 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.53980 $ & $  -0.00485 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.62881 $ & $   0.00797 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.39653 $ & $   0.00463 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.61080 $ & $  -0.00457 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.14662 $ & $   0.00650 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.80737 $ & $   0.00114 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.41564 $ & $  -0.00320 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.82587 $ & $   0.00363 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.71990 $ & $  -0.00221 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.61368 $ & $   0.00495 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.31077 $ & $  -0.00585 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.39978 $ & $   0.00568 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.63232 $ & $  -0.00580 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.81065 $ & $   0.00495 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.15009 $ & $   0.00598 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.82907 $ & $   0.00733 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.41923 $ & $   0.00589 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.54451 $ & $   0.00056 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.72311 $ & $   0.00591 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.22422 $ & $   0.00840 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.61696 $ & $  -0.00826 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.40303 $ & $   0.00245 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.63552 $ & $  -0.00512 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.15323 $ & $   0.00493 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.81421 $ & $  -0.00282 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.83255 $ & $  -0.00477 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.42250 $ & $  -0.00184 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.54778 $ & $   0.00406 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.72660 $ & $  -0.00561 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.22753 $ & $  -0.01259 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.62014 $ & $  -0.01452 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.63872 $ & $   0.00746 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.40661 $ & $   0.00622 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.15636 $ & $  -0.00464 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.81747 $ & $  -0.00916 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.83577 $ & $   0.00056 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.42579 $ & $   0.00096 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.55104 $ & $   0.00662 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.31877 $ & $   0.00051 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.72983 $ & $  -0.00249 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.23079 $ & $   0.00211 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.62358 $ & $   0.00225 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.64192 $ & $  -0.00592 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.40986 $ & $  -0.00037 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.15951 $ & $  -0.00177 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.82074 $ & $  -0.00205 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.83895 $ & $   0.00172 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.55431 $ & $  -0.00213 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.32202 $ & $   0.01611 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.42919 $ & $   0.00217 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.60761 $ & $  -0.00338 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.73304 $ & $   0.00311 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.23403 $ & $  -0.00272 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.62675 $ & $  -0.00002 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.64511 $ & $  -0.00191 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.16265 $ & $  -0.00174 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.41313 $ & $   0.00030 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.82399 $ & $  -0.00194 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.84215 $ & $  -0.00629 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.55769 $ & $   0.00000 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.43248 $ & $  -0.00467 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.61087 $ & $   0.00309 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.73625 $ & $  -0.00548 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.23730 $ & $   0.00273 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.62991 $ & $  -0.00184 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.32690 $ & $  -0.00732 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.30889 $ & $   0.00072 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.64863 $ & $  -0.00519 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.41641 $ & $   0.00152 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.16611 $ & $  -0.00899 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.84533 $ & $   0.00907 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.82726 $ & $  -0.00756 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.43611 $ & $  -0.00624 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.61411 $ & $  -0.00424 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.73947 $ & $   0.00607 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.47313 $ & $   0.00783 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.63308 $ & $  -0.00258 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.56233 $ & $   0.01089 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.31229 $ & $  -0.00255 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.65183 $ & $  -0.00548 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.16924 $ & $   0.00364 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.41968 $ & $   0.00183 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.24216 $ & $   0.00429 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.84883 $ & $   0.00187 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.83085 $ & $   0.00052 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.61729 $ & $   0.00225 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.43942 $ & $   0.00016 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.74299 $ & $  -0.00022 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.22578 $ & $  -0.01422 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.45827 $ & $   0.01483 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.63620 $ & $  -0.00508 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.47646 $ & $  -0.00630 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.56560 $ & $   0.00790 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.31554 $ & $  -0.00265 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.65503 $ & $  -0.00307 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.17237 $ & $   0.00083 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.42327 $ & $  -0.00521 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.24541 $ & $  -0.00185 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.85203 $ & $  -0.00279 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.83411 $ & $  -0.00745 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.33522 $ & $   0.00138 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.62047 $ & $  -0.00294 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.44269 $ & $  -0.00064 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.74621 $ & $   0.00021 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.22908 $ & $   0.00470 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.46154 $ & $   0.00088 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.47977 $ & $   0.00455 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.63960 $ & $  -0.00410 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.56884 $ & $   0.00231 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.65823 $ & $  -0.01339 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.17553 $ & $   0.00166 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.31911 $ & $   0.00626 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.42652 $ & $   0.00599 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.24865 $ & $   0.00701 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.85524 $ & $  -0.00554 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.83736 $ & $  -0.00769 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.33848 $ & $  -0.01562 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.62396 $ & $  -0.00633 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.44612 $ & $   0.00610 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.74940 $ & $   0.00239 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.73147 $ & $   0.00110 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.46479 $ & $  -0.00278 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.64278 $ & $  -0.00240 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.57209 $ & $   0.00308 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.17867 $ & $  -0.00080 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.66142 $ & $   0.00220 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.32238 $ & $  -0.00032 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.42978 $ & $   0.00575 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.25191 $ & $  -0.00215 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.48430 $ & $  -0.00189 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.23406 $ & $   0.00413 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.85844 $ & $   0.00328 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.84060 $ & $   0.00388 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.62724 $ & $  -0.00624 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.44938 $ & $   0.00501 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.75262 $ & $   0.00163 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.64593 $ & $   0.00166 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.46807 $ & $   0.00039 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.57535 $ & $  -0.00406 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.18214 $ & $   0.00214 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.66493 $ & $  -0.00012 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.32565 $ & $  -0.00461 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.43304 $ & $  -0.00148 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.25517 $ & $  -0.00173 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.48759 $ & $   0.00302 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.86163 $ & $   0.00175 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.23728 $ & $   0.00498 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.84383 $ & $  -0.00087 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.55928 $ & $   0.00702 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.63050 $ & $  -0.00662 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.75581 $ & $  -0.00189 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.73790 $ & $  -0.01367 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.64909 $ & $  -0.00564 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.45320 $ & $  -0.00666 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.18527 $ & $   0.00235 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.66814 $ & $  -0.00536 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.32892 $ & $   0.00205 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.43631 $ & $   0.00108 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.58004 $ & $   0.00378 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.86511 $ & $   0.00249 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.49121 $ & $   0.00861 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.84734 $ & $   0.00256 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.56274 $ & $   0.00613 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.41943 $ & $  -0.01009 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.63373 $ & $   0.00084 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.47404 $ & $  -0.00426 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.25998 $ & $  -0.00484 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.74108 $ & $  -0.00152 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.24194 $ & $   0.01642 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.75932 $ & $  -0.00305 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.65225 $ & $  -0.00003 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.45670 $ & $  -0.00280 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.18841 $ & $   0.00336 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.67134 $ & $  -0.01250 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.33216 $ & $  -0.00006 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.43987 $ & $   0.00459 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.58331 $ & $  -0.00032 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.86829 $ & $  -0.00962 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.85059 $ & $   0.00625 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.35156 $ & $  -0.00164 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.56601 $ & $   0.00578 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.42270 $ & $  -0.02259 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.63693 $ & $   0.00305 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.47730 $ & $  -0.00024 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.26324 $ & $   0.00171 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.76251 $ & $   0.00329 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.49574 $ & $  -0.00565 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.24547 $ & $  -0.00041 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.65571 $ & $   0.00742 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.45999 $ & $   0.00136 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.19154 $ & $   0.00262 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.67454 $ & $  -0.00501 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.33573 $ & $   0.00056 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.44315 $ & $  -0.00157 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.87149 $ & $   0.00489 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.58656 $ & $  -0.00721 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.22928 $ & $  -0.00555 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.85386 $ & $  -0.00738 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.35485 $ & $  -0.00291 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.56926 $ & $  -0.00321 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.42597 $ & $   0.00271 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.48057 $ & $   0.00473 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.26649 $ & $  -0.00983 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.64051 $ & $   0.00269 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.76573 $ & $   0.00394 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.74775 $ & $   0.00254 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.49907 $ & $  -0.00627 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.65888 $ & $   0.01034 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.19469 $ & $  -0.00014 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.46350 $ & $  -0.00354 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.67775 $ & $  -0.01571 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.33900 $ & $  -0.00364 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.87468 $ & $  -0.00424 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.44640 $ & $   0.00998 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.25041 $ & $   0.00384 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.58982 $ & $   0.00198 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.23250 $ & $   0.01138 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.85711 $ & $  -0.00540 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.57252 $ & $   0.00243 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.42921 $ & $   0.00403 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.48384 $ & $   0.00640 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.26976 $ & $  -0.00252 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.64372 $ & $   0.00349 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.76894 $ & $   0.00287 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.75094 $ & $   0.00373 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.66204 $ & $  -0.00294 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.50236 $ & $  -0.00037 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.19815 $ & $  -0.01391 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.35965 $ & $   0.00184 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.46676 $ & $   0.00116 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.68126 $ & $  -0.00715 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.34227 $ & $  -0.00131 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.18094 $ & $   0.00623 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.87785 $ & $  -0.01480 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.44965 $ & $   0.00069 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.25365 $ & $   0.00403 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.59308 $ & $  -0.00272 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.23569 $ & $  -0.00741 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.86036 $ & $   0.00745 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.43247 $ & $   0.00038 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.48711 $ & $  -0.00204 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.77213 $ & $   0.00262 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.64695 $ & $  -0.00355 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.27302 $ & $   0.00331 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.75412 $ & $   0.00403 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.66521 $ & $  -0.00022 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.20130 $ & $  -0.00466 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.36306 $ & $  -0.00590 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.68448 $ & $   0.00473 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.47037 $ & $  -0.00094 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.50675 $ & $  -0.00456 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.34553 $ & $   0.00149 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.18409 $ & $   0.00403 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.45290 $ & $   0.00916 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.88133 $ & $  -0.01095 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55307.79238 $ & $   0.00347 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.23892 $ & $  -0.00137 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.47163 $ & $  -0.00271 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.86394 $ & $   0.00447 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.65015 $ & $   0.00127 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.43604 $ & $   0.00457 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.66836 $ & $  -0.00378 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.75732 $ & $   0.00243 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.77564 $ & $   0.00083 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.59778 $ & $  -0.00007 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.25846 $ & $  -0.01125 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.20443 $ & $  -0.00391 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.49158 $ & $  -0.00043 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.68769 $ & $  -0.00047 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.47362 $ & $   0.00354 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.27786 $ & $  -0.00024 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.18723 $ & $   0.01283 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.34877 $ & $   0.00329 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.51038 $ & $  -0.00035 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.88451 $ & $  -0.00071 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.45647 $ & $   0.00296 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.47501 $ & $   0.00360 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.36800 $ & $  -0.00377 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.86717 $ & $   0.00705 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.65339 $ & $   0.00533 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.76054 $ & $  -0.00982 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.43929 $ & $   0.00351 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.77885 $ & $   0.00226 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.67182 $ & $  -0.00417 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.60102 $ & $   0.00200 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.26170 $ & $  -0.00540 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.20756 $ & $  -0.00767 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.49484 $ & $   0.00258 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.69089 $ & $   0.00952 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.47690 $ & $  -0.00015 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.19039 $ & $   0.00457 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.28112 $ & $   0.00492 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.51368 $ & $   0.00087 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.88769 $ & $  -0.00056 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.35234 $ & $   0.00260 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.45973 $ & $  -0.00305 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.87042 $ & $   0.00638 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.47846 $ & $   0.00364 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.44253 $ & $  -0.00124 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.37172 $ & $  -0.00004 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.78204 $ & $   0.01034 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.67498 $ & $   0.00028 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.76403 $ & $   0.00058 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.65696 $ & $   0.00504 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.60429 $ & $  -0.00361 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.21071 $ & $   0.01114 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.69408 $ & $  -0.00046 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.49811 $ & $   0.00405 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.48016 $ & $  -0.00491 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.19353 $ & $   0.00102 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.28437 $ & $  -0.00495 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.89087 $ & $  -0.00116 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.35560 $ & $  -0.00432 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.26677 $ & $  -0.00637 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.46298 $ & $   0.00486 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.87367 $ & $   0.00039 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.51816 $ & $   0.01060 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.44578 $ & $   0.00457 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.67814 $ & $  -0.01204 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.78525 $ & $   0.00189 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.76723 $ & $   0.00057 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.48227 $ & $  -0.00714 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.66018 $ & $   0.00050 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.60756 $ & $  -0.00087 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.21417 $ & $   0.00162 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.50139 $ & $  -0.00061 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.19667 $ & $   0.00044 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.48343 $ & $   0.00220 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.69761 $ & $   0.00408 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.37654 $ & $  -0.00702 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.28762 $ & $  -0.00357 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.89406 $ & $  -0.00198 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.35886 $ & $  -0.00302 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.27002 $ & $   0.00005 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.46623 $ & $  -0.00008 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.87694 $ & $  -0.00135 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.52147 $ & $   0.00349 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.68131 $ & $   0.00127 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.44906 $ & $  -0.00229 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.78845 $ & $   0.00720 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.77042 $ & $  -0.00524 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.48559 $ & $  -0.00951 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.61081 $ & $   0.00121 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.21730 $ & $   0.00334 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.50465 $ & $   0.01012 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.19983 $ & $   0.00520 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.70082 $ & $  -0.00796 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.37981 $ & $   0.00030 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.29087 $ & $   0.00741 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.48703 $ & $   0.00016 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.36211 $ & $  -0.00514 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55269.89753 $ & $   0.00131 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.46948 $ & $  -0.00300 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.68446 $ & $  -0.01211 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.88050 $ & $  -0.00277 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.52475 $ & $  -0.00773 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.77363 $ & $   0.00036 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.79196 $ & $   0.00229 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.45264 $ & $  -0.00386 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.48898 $ & $   0.00211 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.22046 $ & $   0.00447 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.27487 $ & $  -0.00316 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.20297 $ & $  -0.00391 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.70402 $ & $   0.00490 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.61549 $ & $  -0.00331 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.36535 $ & $  -0.00585 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.47309 $ & $  -0.00223 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.50935 $ & $   0.00037 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.29555 $ & $   0.00521 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.38456 $ & $   0.00667 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.88376 $ & $   0.00121 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.59890 $ & $  -0.00249 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.77682 $ & $   0.00624 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.68793 $ & $  -0.00452 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.79517 $ & $  -0.00220 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.22360 $ & $   0.00154 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.45591 $ & $   0.00787 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.27810 $ & $  -0.00519 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.49254 $ & $  -0.00520 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.20611 $ & $  -0.00683 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.70721 $ & $   0.01330 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.52949 $ & $  -0.00055 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.61876 $ & $   0.00092 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.36893 $ & $   0.00128 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.47635 $ & $   0.00035 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.51262 $ & $   0.00993 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.29881 $ & $  -0.01388 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.88702 $ & $   0.00827 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.69110 $ & $  -0.00171 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.60217 $ & $   0.00302 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.38804 $ & $  -0.00846 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.79837 $ & $   0.00228 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.22674 $ & $  -0.00633 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.45916 $ & $   0.00334 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.35211 $ & $   0.00854 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.20927 $ & $   0.00319 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.49606 $ & $  -0.00282 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.71041 $ & $   0.00242 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.53278 $ & $   0.00703 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.62203 $ & $   0.00129 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.28283 $ & $   0.00610 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.37218 $ & $  -0.00175 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.47960 $ & $  -0.00427 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.51589 $ & $   0.00306 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.30205 $ & $   0.00412 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.89028 $ & $   0.00423 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.69425 $ & $  -0.00267 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.60542 $ & $  -0.00371 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.80160 $ & $  -0.00055 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.46241 $ & $   0.00419 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.23020 $ & $   0.00008 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.21242 $ & $  -0.00196 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.71394 $ & $   0.00072 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.53607 $ & $   0.00691 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.50004 $ & $   0.00292 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.62546 $ & $  -0.00377 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.39323 $ & $   0.00388 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.28639 $ & $   0.00302 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.37545 $ & $   0.00205 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.48287 $ & $   0.00547 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.51916 $ & $   0.00599 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.30529 $ & $   0.00816 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.69742 $ & $   0.00387 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55238.89355 $ & $   0.00776 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.80478 $ & $   0.00421 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.23333 $ & $  -0.00176 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.60901 $ & $  -0.00616 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.46568 $ & $  -0.00552 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.21558 $ & $  -0.00480 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.71714 $ & $  -0.00035 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.50337 $ & $  -0.00116 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.62873 $ & $  -0.00585 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.39652 $ & $   0.00295 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.37870 $ & $  -0.00036 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.54047 $ & $  -0.00564 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.48613 $ & $   0.00930 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.52243 $ & $   0.00067 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.70059 $ & $   0.00034 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.30854 $ & $  -0.00146 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.23648 $ & $   0.00642 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.61226 $ & $   0.00270 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.80831 $ & $   0.00448 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.29110 $ & $  -0.00325 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.21873 $ & $   0.00451 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.46927 $ & $   0.00824 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.72033 $ & $   0.00253 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.50682 $ & $  -0.00272 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.38196 $ & $  -0.00022 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.54377 $ & $   0.00634 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.48968 $ & $  -0.00161 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.70403 $ & $   0.00395 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.63338 $ & $   0.00726 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.23962 $ & $   0.00220 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.81152 $ & $   0.00218 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.61551 $ & $  -0.00425 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.29434 $ & $   0.01048 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.22187 $ & $  -0.00392 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.47252 $ & $  -0.01129 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.52703 $ & $   0.00375 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.40184 $ & $   0.00251 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.31315 $ & $   0.00341 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.72354 $ & $  -0.01970 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.22531 $ & $   0.00281 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.51033 $ & $   0.00046 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.38554 $ & $   0.00122 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.49294 $ & $  -0.00208 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.54736 $ & $  -0.00576 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.70719 $ & $  -0.01028 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.24275 $ & $  -0.00339 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.79630 $ & $   0.01209 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.63663 $ & $  -0.00478 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.81470 $ & $  -0.00582 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.61876 $ & $  -0.00617 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.22503 $ & $  -0.00165 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.47576 $ & $   0.00396 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.53031 $ & $   0.00204 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.40512 $ & $   0.00004 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.31639 $ & $  -0.00236 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.72675 $ & $  -0.00923 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.29889 $ & $  -0.00590 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.22861 $ & $  -0.00175 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.28139 $ & $   0.00474 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.51369 $ & $  -0.00721 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.38879 $ & $  -0.00157 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.49621 $ & $   0.00172 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.71039 $ & $  -0.00437 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.63989 $ & $  -0.00437 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.24620 $ & $  -0.00004 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.81792 $ & $   0.00364 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.22817 $ & $  -0.00195 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.62197 $ & $   0.00110 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.47901 $ & $  -0.00446 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.53360 $ & $   0.00190 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.55185 $ & $   0.00248 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.31963 $ & $  -0.00677 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.73027 $ & $  -0.00279 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.30214 $ & $  -0.00024 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.23189 $ & $   0.00105 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.28460 $ & $  -0.01241 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.40997 $ & $  -0.00182 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.39205 $ & $   0.01545 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.71354 $ & $  -0.00239 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.51755 $ & $   0.00170 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.49947 $ & $   0.00487 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.80271 $ & $   0.00647 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.24933 $ & $  -0.00215 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.64316 $ & $  -0.00016 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.23132 $ & $   0.00237 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.82113 $ & $  -0.00049 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.62548 $ & $   0.00104 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.48225 $ & $   0.00010 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.53687 $ & $  -0.00228 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.55514 $ & $  -0.00109 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.32289 $ & $   0.00869 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.73348 $ & $  -0.00071 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.28780 $ & $   0.00133 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.69805 $ & $  -0.00080 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.39532 $ & $  -0.00139 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.71669 $ & $  -0.01007 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.41358 $ & $   0.00200 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.50272 $ & $  -0.00750 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.80590 $ & $   0.00247 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.25246 $ & $  -0.00913 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.52106 $ & $   0.00800 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.23615 $ & $   0.00194 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.23446 $ & $  -0.00288 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.64640 $ & $   0.00219 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.30726 $ & $  -0.00019 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.82463 $ & $   0.00989 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.62872 $ & $   0.00588 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.54015 $ & $  -0.00432 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.48582 $ & $  -0.00333 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55390.55841 $ & $  -0.00605 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.32613 $ & $   0.00879 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.73669 $ & $  -0.00406 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.70137 $ & $  -0.00032 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.39858 $ & $  -0.00868 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.27349 $ & $   0.00134 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.80910 $ & $  -0.00918 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.72017 $ & $  -0.00985 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.25561 $ & $  -0.00756 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.23760 $ & $  -0.00323 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.50629 $ & $  -0.00139 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.23945 $ & $  -0.00554 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.52459 $ & $   0.00114 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.31050 $ & $   0.00476 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.82783 $ & $   0.00587 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.63196 $ & $  -0.00044 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.48907 $ & $   0.01028 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.41827 $ & $  -0.00121 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.73987 $ & $  -0.00069 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.22278 $ & $  -0.00581 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.65121 $ & $   0.00065 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.54460 $ & $  -0.00020 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.70457 $ & $   0.00463 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.29450 $ & $   0.00000 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.33092 $ & $  -0.00416 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.25874 $ & $  -0.00148 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.72334 $ & $   0.00134 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.40216 $ & $  -0.00169 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.24075 $ & $  -0.00131 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.81257 $ & $  -0.00064 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.50954 $ & $  -0.00855 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.83100 $ & $   0.01457 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.52801 $ & $  -0.00481 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.24305 $ & $  -0.00487 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.63523 $ & $  -0.00055 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.49233 $ & $  -0.00628 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.42158 $ & $   0.00275 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.74307 $ & $  -0.00922 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.22608 $ & $  -0.00632 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.65446 $ & $   0.00470 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.31524 $ & $   0.00683 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.54787 $ & $   0.00503 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.70774 $ & $   0.00583 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.29772 $ & $  -0.01360 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.33416 $ & $   0.00058 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.72649 $ & $  -0.00428 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.24389 $ & $   0.00452 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.40541 $ & $   0.00758 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.26220 $ & $   0.00204 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.81577 $ & $  -0.00801 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.51280 $ & $   0.00230 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.83422 $ & $  -0.00365 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.63849 $ & $   0.00522 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.53148 $ & $  -0.00436 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.49559 $ & $   0.01215 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.24727 $ & $  -0.00074 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.74659 $ & $  -0.00037 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.22937 $ & $   0.00451 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.65771 $ & $  -0.00338 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.31849 $ & $   0.00747 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.55113 $ & $  -0.00202 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.30093 $ & $  -0.00305 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.71120 $ & $  -0.00079 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.42635 $ & $   0.00422 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.33741 $ & $  -0.00077 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.72966 $ & $  -0.00882 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.24703 $ & $  -0.00546 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.40867 $ & $  -0.00202 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.81898 $ & $   0.00306 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.51607 $ & $  -0.00203 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.83743 $ & $   0.00523 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.64207 $ & $   0.01294 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.49887 $ & $   0.00404 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.53523 $ & $  -0.00734 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.25056 $ & $   0.00156 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.74979 $ & $  -0.01311 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.66095 $ & $   0.00523 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.55441 $ & $  -0.00121 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.30414 $ & $   0.00238 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.71438 $ & $  -0.00153 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.34065 $ & $  -0.00090 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.42964 $ & $   0.00538 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.73283 $ & $   0.00002 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.25018 $ & $   0.00577 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.23394 $ & $   0.00663 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.41192 $ & $  -0.00006 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.82216 $ & $   0.00071 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.51932 $ & $  -0.00233 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.32337 $ & $   0.00747 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.84091 $ & $   0.00159 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.39452 $ & $  -0.00112 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.64532 $ & $   0.00237 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.50244 $ & $   0.00805 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.53879 $ & $   0.00399 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.75297 $ & $   0.00448 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55411.25386 $ & $  -0.00176 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55352.66422 $ & $   0.00700 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.55769 $ & $   0.00326 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.71757 $ & $   0.00202 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.34390 $ & $  -0.00311 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.25332 $ & $  -0.00334 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.73629 $ & $  -0.00237 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.23723 $ & $   0.00673 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.82536 $ & $  -0.00403 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.41518 $ & $   0.00725 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.84410 $ & $  -0.00090 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.52290 $ & $   0.00127 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.32694 $ & $   0.00027 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.39789 $ & $   0.00379 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.64857 $ & $  -0.00071 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.50571 $ & $   0.00217 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55314.75619 $ & $  -0.00777 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.43508 $ & $  -0.00508 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.54227 $ & $  -0.00913 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.72074 $ & $  -0.00395 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.31086 $ & $  -0.01514 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.25647 $ & $  -0.00359 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.73945 $ & $  -0.00521 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.82884 $ & $   0.00315 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.24084 $ & $   0.00891 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.41874 $ & $   0.00079 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.56231 $ & $   0.00478 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.84729 $ & $   0.00271 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.52615 $ & $   0.00002 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.40113 $ & $   0.00263 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.34851 $ & $   0.01017 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.65178 $ & $  -0.00030 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.50895 $ & $  -0.00184 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.43839 $ & $   0.00233 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.54577 $ & $  -0.00305 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.33168 $ & $   0.00387 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.72393 $ & $   0.00117 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.25962 $ & $  -0.00023 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.74260 $ & $   0.00394 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.83204 $ & $   0.00324 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.42202 $ & $  -0.00220 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.85050 $ & $  -0.00499 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.56557 $ & $   0.00147 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.52938 $ & $  -0.00536 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.40439 $ & $  -0.00397 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.35175 $ & $   0.00863 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.65499 $ & $  -0.00793 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.24530 $ & $   0.00130 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.51218 $ & $  -0.00002 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.33490 $ & $   0.00016 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.54943 $ & $   0.00615 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.26276 $ & $  -0.00691 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.72740 $ & $   0.00370 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.74577 $ & $   0.00500 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.44310 $ & $  -0.00707 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.83524 $ & $  -0.00648 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.42528 $ & $  -0.00137 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.85369 $ & $   0.00686 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.56884 $ & $   0.00136 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.53264 $ & $   0.00049 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.35499 $ & $  -0.00600 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.40796 $ & $   0.00182 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.65847 $ & $   0.00249 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.24857 $ & $   0.00383 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.51546 $ & $   0.00550 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.26590 $ & $  -0.00400 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.73060 $ & $  -0.00387 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.74893 $ & $  -0.00344 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.55315 $ & $  -0.00694 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.44636 $ & $  -0.00461 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.83844 $ & $   0.00100 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.33948 $ & $  -0.00735 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.42853 $ & $   0.00463 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.57212 $ & $  -0.00239 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.53588 $ & $  -0.00644 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.85719 $ & $  -0.01832 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.35823 $ & $   0.00168 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.41120 $ & $  -0.00407 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.66166 $ & $  -0.00165 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.25184 $ & $  -0.00614 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.51904 $ & $   0.01230 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.73379 $ & $   0.00103 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.75237 $ & $  -0.00436 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.55660 $ & $  -0.01036 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.84165 $ & $   0.00072 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.34269 $ & $  -0.00961 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.43174 $ & $   0.01194 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.57540 $ & $   0.00302 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.86038 $ & $   0.00484 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55373.36147 $ & $  -0.00528 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.53946 $ & $  -0.00062 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.66485 $ & $  -0.01193 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.41445 $ & $  -0.00070 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.45116 $ & $   0.00001 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.52229 $ & $  -0.01342 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.73698 $ & $   0.00071 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.25634 $ & $   0.00026 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.75555 $ & $  -0.00234 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.56008 $ & $  -0.00425 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.84515 $ & $   0.00084 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.86357 $ & $  -0.00612 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.43528 $ & $   0.00269 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.54272 $ & $   0.00559 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.66804 $ & $  -0.00063 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.41771 $ & $   0.00141 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.57988 $ & $  -0.00110 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.52554 $ & $   0.00892 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.45476 $ & $   0.00112 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.74017 $ & $   0.00458 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.75872 $ & $  -0.01306 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.25994 $ & $  -0.00095 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.84835 $ & $   0.00349 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.56360 $ & $   0.00125 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.86677 $ & $  -0.00481 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.43854 $ & $   0.00423 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.54598 $ & $  -0.00266 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.67125 $ & $  -0.00442 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.42097 $ & $  -0.00054 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.58315 $ & $  -0.00099 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.52882 $ & $  -0.00488 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.74366 $ & $   0.00587 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.76189 $ & $   0.00475 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.26322 $ & $  -0.00279 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.45945 $ & $   0.00912 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.85155 $ & $  -0.00562 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.86995 $ & $  -0.00553 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.44180 $ & $   0.00111 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.56711 $ & $  -0.00285 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.54924 $ & $  -0.00190 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.67475 $ & $  -0.00255 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.42454 $ & $  -0.00564 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.58644 $ & $  -0.00269 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.53206 $ & $   0.00620 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.74683 $ & $   0.00156 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.76506 $ & $  -0.00393 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.85472 $ & $   0.00097 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.46310 $ & $   0.00744 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.44505 $ & $   0.00686 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.87343 $ & $   0.00258 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.55250 $ & $  -0.00081 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.26772 $ & $  -0.00060 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.67800 $ & $   0.00569 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.57094 $ & $  -0.00829 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.42779 $ & $  -0.00858 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.58971 $ & $   0.00074 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.53566 $ & $  -0.00326 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.75002 $ & $  -0.00160 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.76851 $ & $   0.00173 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.46563 $ & $   0.00519 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.85793 $ & $   0.00055 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55276.87660 $ & $   0.01076 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.44833 $ & $  -0.00271 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.46647 $ & $  -0.00209 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.27099 $ & $   0.00615 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.68123 $ & $  -0.00373 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.55608 $ & $   0.00205 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.43104 $ & $  -0.00505 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.57442 $ & $  -0.00239 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.59297 $ & $  -0.00485 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.53890 $ & $  -0.00645 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.75321 $ & $  -0.00125 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.77168 $ & $   0.00491 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.46894 $ & $   0.00150 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.86141 $ & $  -0.00660 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.46987 $ & $  -0.00347 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.45191 $ & $  -0.00082 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.27428 $ & $   0.00000 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.68448 $ & $  -0.00692 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.55935 $ & $   0.01313 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.36337 $ & $   0.00242 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.43429 $ & $  -0.00038 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.57794 $ & $   0.00984 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.54215 $ & $   0.00047 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.75639 $ & $   0.00173 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.77484 $ & $   0.00911 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.59742 $ & $  -0.00656 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.86462 $ & $   0.00111 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.56216 $ & $  -0.01017 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.47324 $ & $   0.00619 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.45517 $ & $  -0.00230 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.68771 $ & $   0.00528 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.56263 $ & $  -0.00336 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.43754 $ & $  -0.00172 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.36690 $ & $  -0.00566 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.58137 $ & $   0.00192 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.54542 $ & $   0.00630 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.75987 $ & $  -0.00359 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.77801 $ & $  -0.00471 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.27891 $ & $   0.00073 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.60069 $ & $   0.00144 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.86782 $ & $   0.00430 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.45844 $ & $  -0.00077 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.56588 $ & $   0.01123 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.69126 $ & $   0.00313 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.44111 $ & $  -0.00188 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.58487 $ & $  -0.00256 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.54867 $ & $   0.00033 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.78117 $ & $  -0.00598 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.76307 $ & $  -0.00810 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.28219 $ & $  -0.00534 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.60413 $ & $   0.00681 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.87103 $ & $   0.00677 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.47932 $ & $   0.00251 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.46169 $ & $  -0.00511 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.56915 $ & $   0.00809 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.69449 $ & $   0.00211 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.44436 $ & $  -0.00943 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.76625 $ & $  -0.00195 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.55223 $ & $  -0.01290 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.28546 $ & $  -0.00185 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.78461 $ & $  -0.00533 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.58867 $ & $   0.00396 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.37471 $ & $   0.00137 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.60738 $ & $   0.00398 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.87424 $ & $   0.00149 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.48271 $ & $   0.00054 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.46494 $ & $  -0.00482 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.69774 $ & $   0.00020 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.57271 $ & $   0.00421 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.44760 $ & $  -0.00266 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.76946 $ & $   0.00091 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.78779 $ & $  -0.00110 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.55550 $ & $  -0.00008 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.57375 $ & $   0.00321 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.59219 $ & $  -0.00739 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.61064 $ & $  -0.00705 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.87773 $ & $  -0.00298 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.28977 $ & $   0.00206 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.48608 $ & $  -0.00183 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.46852 $ & $  -0.00083 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.70098 $ & $  -0.00456 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.45084 $ & $  -0.00335 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.77261 $ & $   0.00281 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.79094 $ & $   0.01275 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.55875 $ & $  -0.00207 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.57707 $ & $  -0.00569 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.59570 $ & $  -0.00787 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.88093 $ & $  -0.00375 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.29305 $ & $  -0.00563 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.48944 $ & $   0.00337 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.47178 $ & $   0.00320 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.61522 $ & $   0.00644 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.70422 $ & $  -0.00353 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.45410 $ & $   0.00044 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.79410 $ & $   0.00976 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.77604 $ & $   0.00294 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.56201 $ & $   0.00186 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.58056 $ & $  -0.00164 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.88414 $ & $  -0.00020 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.59921 $ & $   0.00063 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.29666 $ & $   0.00726 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.49281 $ & $   0.00528 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.47504 $ & $  -0.00621 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.61850 $ & $   0.00003 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.70779 $ & $  -0.00157 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.45767 $ & $  -0.00210 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.79726 $ & $  -0.00402 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.77923 $ & $  -0.00001 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.56526 $ & $  -0.00024 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.58375 $ & $  -0.00066 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.88734 $ & $  -0.00550 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.60261 $ & $  -0.00838 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.47828 $ & $  -0.00019 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.62176 $ & $   0.00137 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.71101 $ & $   0.00285 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.30106 $ & $   0.00561 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.46093 $ & $   0.00155 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.78242 $ & $   0.00508 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.80072 $ & $  -0.00341 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.49786 $ & $  -0.00396 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.56882 $ & $   0.00075 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.58695 $ & $   0.00212 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.35504 $ & $   0.01063 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.89054 $ & $   0.00183 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.60655 $ & $  -0.00187 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.48154 $ & $   0.01216 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.62501 $ & $   0.00518 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.71426 $ & $  -0.00413 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.30434 $ & $  -0.00144 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.46418 $ & $  -0.00253 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.78562 $ & $  -0.00174 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.80388 $ & $  -0.00270 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.59017 $ & $  -0.00210 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.50125 $ & $  -0.00413 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.57208 $ & $   0.00032 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.89401 $ & $   0.00052 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.60987 $ & $  -0.00135 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.62827 $ & $   0.00381 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.48512 $ & $  -0.00189 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.71750 $ & $  -0.00170 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.30761 $ & $   0.00416 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.46746 $ & $  -0.00236 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.78881 $ & $  -0.00509 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.80703 $ & $   0.01037 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.59337 $ & $   0.00129 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.57533 $ & $  -0.00709 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.50455 $ & $  -0.00250 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55245.89722 $ & $   0.00342 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.61343 $ & $  -0.00067 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.48836 $ & $  -0.00120 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.72073 $ & $   0.00277 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.47073 $ & $  -0.00060 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.81019 $ & $   0.00808 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.79231 $ & $  -0.00124 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.63287 $ & $  -0.01128 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.57859 $ & $  -0.00503 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.59687 $ & $  -0.00084 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.50793 $ & $   0.00480 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.31195 $ & $  -0.00429 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.49161 $ & $   0.01020 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.61689 $ & $  -0.00291 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.72429 $ & $   0.00300 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.81336 $ & $  -0.00045 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.40322 $ & $  -0.01313 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.79548 $ & $   0.00343 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.47429 $ & $   0.00371 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.63612 $ & $  -0.00051 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.58184 $ & $  -0.00716 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.60008 $ & $  -0.00308 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.51123 $ & $  -0.00289 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.22651 $ & $   0.00412 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.31555 $ & $   0.00289 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.38694 $ & $  -0.01121 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.49486 $ & $   0.00584 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.72752 $ & $   0.00260 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.62049 $ & $  -0.00235 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.81681 $ & $   0.00280 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.79870 $ & $   0.00019 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.47755 $ & $   0.00504 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.40676 $ & $  -0.01011 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.63939 $ & $  -0.00609 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.60327 $ & $   0.00399 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.58539 $ & $  -0.00454 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.31883 $ & $   0.00033 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.22994 $ & $   0.01068 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.39016 $ & $  -0.00418 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.51609 $ & $   0.00125 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55349.30195 $ & $   0.00360 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.49811 $ & $  -0.00563 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.73075 $ & $   0.00360 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.81996 $ & $   0.00192 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.80191 $ & $   0.00767 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.48080 $ & $   0.00589 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.64262 $ & $  -0.00938 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.62456 $ & $  -0.00298 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.60646 $ & $   0.00319 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.58864 $ & $   0.00930 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.23320 $ & $  -0.00251 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.41128 $ & $   0.00530 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.39338 $ & $  -0.00897 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.51937 $ & $   0.00214 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.32350 $ & $  -0.00187 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.50168 $ & $  -0.00817 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.73402 $ & $  -0.00179 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.82312 $ & $  -0.00601 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.80510 $ & $  -0.00416 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.48405 $ & $  -0.00606 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55359.64589 $ & $  -0.00677 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.60965 $ & $  -0.00558 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.62808 $ & $  -0.00255 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.59189 $ & $  -0.00801 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.41449 $ & $  -0.00674 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.52265 $ & $  -0.00890 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.32680 $ & $  -0.00045 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.50491 $ & $   0.00881 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.73727 $ & $  -0.00917 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.82629 $ & $  -0.00328 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.48733 $ & $   0.00147 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.80859 $ & $  -0.00211 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.61314 $ & $   0.00628 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.59514 $ & $   0.00004 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.63149 $ & $  -0.01186 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.39978 $ & $  -0.01069 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.52594 $ & $   0.00279 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.33008 $ & $  -0.00081 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.50816 $ & $  -0.00192 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.82946 $ & $   0.00961 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.74081 $ & $   0.00320 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.81180 $ & $  -0.00090 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.49090 $ & $  -0.00177 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.61634 $ & $   0.00539 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.59838 $ & $   0.00106 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.22452 $ & $  -0.01102 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.63489 $ & $  -0.00185 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.40331 $ & $   0.00273 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.52932 $ & $   0.00459 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.51140 $ & $   0.00572 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.83290 $ & $   0.00983 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.74403 $ & $   0.00646 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.81499 $ & $  -0.00553 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.49416 $ & $   0.00545 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.61954 $ & $  -0.00057 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.22783 $ & $   0.00712 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.33493 $ & $  -0.00063 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.60195 $ & $  -0.00909 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.63828 $ & $   0.01023 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.46143 $ & $  -0.00357 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.83606 $ & $  -0.00385 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.74729 $ & $   0.00586 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.81817 $ & $  -0.00706 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.49742 $ & $   0.00055 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.62274 $ & $  -0.00245 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.53409 $ & $  -0.00387 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.23110 $ & $   0.00303 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.33822 $ & $  -0.00008 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.60520 $ & $   0.00997 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.40968 $ & $  -0.00232 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.64228 $ & $   0.00568 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.46484 $ & $  -0.00350 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.83922 $ & $   0.00771 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.51822 $ & $  -0.00701 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.75053 $ & $  -0.00913 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.82141 $ & $   0.00166 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.50067 $ & $  -0.00523 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.62596 $ & $   0.00156 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.53749 $ & $  -0.00205 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.34151 $ & $   0.00024 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.43048 $ & $  -0.00210 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.60846 $ & $  -0.00012 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.41289 $ & $  -0.00303 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.64567 $ & $  -0.00527 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.23559 $ & $  -0.00532 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.46810 $ & $  -0.01279 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.84238 $ & $  -0.00103 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55321.75374 $ & $   0.00205 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.52147 $ & $   0.00223 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.82490 $ & $  -0.00177 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.50391 $ & $  -0.00649 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.62945 $ & $   0.00154 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.54087 $ & $   0.00193 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.61170 $ & $   0.00327 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.64893 $ & $   0.00366 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.23888 $ & $   0.00457 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.43505 $ & $   0.01707 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.84554 $ & $   0.00389 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.52471 $ & $   0.00093 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.82812 $ & $  -0.00275 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.47267 $ & $   0.00023 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.63264 $ & $  -0.00660 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.50749 $ & $  -0.00055 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.61493 $ & $   0.00454 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.54416 $ & $  -0.00308 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.65236 $ & $   0.00023 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.43828 $ & $   0.00448 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.24247 $ & $  -0.00889 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.84897 $ & $   0.00232 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.52797 $ & $   0.00291 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.83129 $ & $   0.00184 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.47594 $ & $   0.00619 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.63583 $ & $   0.00453 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.51074 $ & $   0.00997 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.54759 $ & $  -0.00582 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.61849 $ & $   0.00827 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.42277 $ & $   0.00466 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.65589 $ & $   0.00162 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.85213 $ & $  -0.00921 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.53122 $ & $  -0.00219 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.83445 $ & $   0.01026 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.44287 $ & $  -0.00113 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.24698 $ & $  -0.00145 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.63905 $ & $   0.00396 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.51401 $ & $   0.00680 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.47957 $ & $   0.00627 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.62174 $ & $   0.00028 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.42597 $ & $   0.00372 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.85528 $ & $  -0.00029 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.55253 $ & $  -0.00262 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.83760 $ & $   0.00187 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.65997 $ & $   0.00351 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.64224 $ & $  -0.00006 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.25027 $ & $  -0.00420 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55342.44642 $ & $  -0.00101 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.51727 $ & $  -0.01048 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.62499 $ & $   0.00370 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.42917 $ & $  -0.00683 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.48389 $ & $   0.01144 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55283.85844 $ & $   0.00359 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.55591 $ & $   0.00094 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.84102 $ & $  -0.00188 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.66350 $ & $  -0.00179 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.25353 $ & $  -0.00307 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.52051 $ & $   0.00286 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.64573 $ & $   0.00166 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.62823 $ & $  -0.00508 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.43238 $ & $   0.00560 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.48714 $ & $  -0.00252 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.55921 $ & $  -0.00232 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.84422 $ & $   0.00027 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.66689 $ & $  -0.00424 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.64892 $ & $   0.00344 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.52409 $ & $   0.01200 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.63147 $ & $   0.00519 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.43592 $ & $   0.00186 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.49041 $ & $   0.00520 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.25816 $ & $  -0.00854 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.84742 $ & $   0.00136 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.56258 $ & $   0.00701 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.65214 $ & $   0.00313 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.67028 $ & $   0.01614 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.52733 $ & $  -0.00112 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.63503 $ & $   0.00106 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.43912 $ & $  -0.00235 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.26172 $ & $  -0.00411 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.85061 $ & $  -0.00677 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.49488 $ & $  -0.00277 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.56597 $ & $  -0.00085 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.65534 $ & $  -0.00096 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.67353 $ & $  -0.00848 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.53060 $ & $   0.00437 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.63829 $ & $  -0.00791 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.26496 $ & $   0.00005 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55252.85380 $ & $  -0.00363 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.49844 $ & $   0.00067 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.65856 $ & $  -0.00256 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.53385 $ & $   0.00376 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.67730 $ & $   0.01350 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.64152 $ & $   0.00142 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.44551 $ & $  -0.00570 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.57077 $ & $  -0.00481 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.26925 $ & $  -0.00757 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.50170 $ & $   0.00050 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.66205 $ & $  -0.00536 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.53710 $ & $   0.00393 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.68057 $ & $   0.00195 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.64478 $ & $   0.00327 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.57405 $ & $  -0.00331 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.55675 $ & $  -0.00867 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.27254 $ & $  -0.00997 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.66526 $ & $  -0.00693 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.50606 $ & $   0.01221 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.68397 $ & $  -0.00703 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.54067 $ & $  -0.01265 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.64802 $ & $   0.00348 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.57745 $ & $   0.00232 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.56036 $ & $  -0.00152 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.27580 $ & $   0.00076 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.66846 $ & $  -0.00074 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.50930 $ & $   0.00199 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.68725 $ & $   0.00743 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.54392 $ & $   0.00179 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.45542 $ & $   0.00329 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.58074 $ & $   0.00330 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.65159 $ & $  -0.00125 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.56359 $ & $  -0.00177 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.67165 $ & $  -0.00036 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.51255 $ & $   0.00241 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.54717 $ & $  -0.00558 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.28040 $ & $   0.00354 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.69067 $ & $   0.00427 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.45861 $ & $  -0.00109 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.65485 $ & $   0.00016 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.58412 $ & $  -0.00102 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.56677 $ & $  -0.00220 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.67485 $ & $   0.00970 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.55040 $ & $   0.00222 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.28367 $ & $  -0.00348 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.46181 $ & $  -0.00449 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.69428 $ & $  -0.00358 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.65809 $ & $   0.00768 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.51704 $ & $   0.00155 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.56995 $ & $  -0.00286 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.58897 $ & $   0.00234 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.67832 $ & $  -0.00525 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.66020 $ & $  -0.00228 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.55364 $ & $   0.00322 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.28696 $ & $  -0.00241 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.69771 $ & $   0.00523 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55404.52030 $ & $  -0.00024 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.57315 $ & $  -0.00017 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.59236 $ & $  -0.00299 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.68155 $ & $   0.00450 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.46752 $ & $   0.00337 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.66382 $ & $  -0.00319 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.55721 $ & $  -0.00228 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.70110 $ & $  -0.00421 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.29146 $ & $   0.00600 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.57666 $ & $   0.00261 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.59565 $ & $   0.00621 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.68475 $ & $   0.00192 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.66703 $ & $  -0.00034 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.47104 $ & $  -0.00249 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.56046 $ & $   0.01149 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.47172 $ & $  -0.00633 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.70454 $ & $  -0.00782 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.29476 $ & $   0.00945 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.57985 $ & $  -0.00045 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.86663 $ & $   0.00230 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.59893 $ & $   0.00138 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.68795 $ & $  -0.00478 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.67023 $ & $  -0.00165 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.47423 $ & $   0.00917 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.56372 $ & $   0.00025 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.47493 $ & $   0.00390 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.70782 $ & $   0.00161 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.58305 $ & $   0.01112 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.86994 $ & $   0.01277 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.29835 $ & $   0.00803 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.69115 $ & $  -0.01032 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.60221 $ & $   0.00231 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.67342 $ & $  -0.00418 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.47742 $ & $  -0.00302 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.56696 $ & $  -0.00887 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.47814 $ & $   0.00110 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.58625 $ & $  -0.00600 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.71158 $ & $  -0.00138 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.87321 $ & $  -0.00369 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.30231 $ & $   0.00113 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.69465 $ & $   0.00284 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.67663 $ & $  -0.00850 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.48062 $ & $  -0.00475 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.35595 $ & $   0.00609 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.57021 $ & $   0.01127 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.48136 $ & $   0.01247 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.60692 $ & $  -0.00198 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.58947 $ & $   0.00186 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.71487 $ & $   0.01329 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.87649 $ & $   0.00373 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.30558 $ & $   0.00223 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.69785 $ & $  -0.00334 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.68011 $ & $   0.00130 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.48415 $ & $   0.00493 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.35924 $ & $  -0.00452 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.57378 $ & $  -0.02635 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.48486 $ & $   0.00557 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.61020 $ & $   0.00897 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.59295 $ & $   0.00450 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.71829 $ & $  -0.00079 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55414.87977 $ & $  -0.01029 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.30888 $ & $  -0.00380 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.70108 $ & $   0.00907 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.68330 $ & $  -0.00514 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.48734 $ & $  -0.00460 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.36243 $ & $  -0.00484 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.48808 $ & $   0.00782 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.57703 $ & $  -0.00278 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.61360 $ & $   0.00003 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.59617 $ & $   0.00190 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.72163 $ & $   0.01520 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.70428 $ & $  -0.01067 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.68651 $ & $  -0.00225 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.36594 $ & $  -0.01194 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.49128 $ & $   0.00991 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.58028 $ & $  -0.00746 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.31343 $ & $  -0.01079 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.29590 $ & $   0.00493 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.59936 $ & $   0.00224 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.72497 $ & $   0.00330 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.70750 $ & $  -0.00383 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.68971 $ & $  -0.00392 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.36916 $ & $  -0.00113 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.49450 $ & $  -0.00852 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.58353 $ & $   0.00058 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.31703 $ & $  -0.00264 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.29924 $ & $   0.00170 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.60256 $ & $  -0.00019 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.72899 $ & $  -0.00496 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.71100 $ & $  -0.00245 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.69289 $ & $   0.00424 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.49771 $ & $   0.00948 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.58677 $ & $   0.01215 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.32032 $ & $  -0.01256 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.60575 $ & $  -0.00531 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.30369 $ & $  -0.00261 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.71419 $ & $   0.00930 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.73236 $ & $  -0.00380 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.69638 $ & $   0.00249 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.50123 $ & $   0.01285 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.59034 $ & $  -0.00221 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.60925 $ & $   0.00498 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.30699 $ & $  -0.00031 $ & $   0.00232 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.71739 $ & $   0.00440 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.69959 $ & $  -0.00091 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55328.73587 $ & $  -0.00267 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.50444 $ & $   0.00210 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.59360 $ & $   0.00025 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.61244 $ & $   0.00082 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.72060 $ & $  -0.00116 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.70278 $ & $   0.00136 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.31158 $ & $   0.00399 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.50764 $ & $  -0.00093 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.59687 $ & $   0.00358 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.61565 $ & $  -0.00673 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.72380 $ & $  -0.00569 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.70598 $ & $  -0.00517 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.51083 $ & $   0.00079 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.60011 $ & $  -0.00991 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.31520 $ & $   0.00380 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.61885 $ & $  -0.00257 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.72730 $ & $   0.00136 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.70917 $ & $   0.00094 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.51404 $ & $   0.00797 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.60336 $ & $  -0.00581 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.62201 $ & $  -0.00101 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.31998 $ & $  -0.00670 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.73050 $ & $   0.00311 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.71267 $ & $  -0.00896 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.51756 $ & $   0.00289 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.60693 $ & $   0.00378 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.62545 $ & $  -0.00051 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.32327 $ & $   0.00146 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.73368 $ & $   0.00364 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.71587 $ & $  -0.00003 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.52077 $ & $  -0.01034 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.61018 $ & $  -0.00563 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.62866 $ & $  -0.00506 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.73688 $ & $  -0.00091 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.71907 $ & $   0.00043 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.32772 $ & $   0.00136 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.52398 $ & $   0.00167 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.61342 $ & $   0.00112 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.63185 $ & $  -0.00097 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.74007 $ & $  -0.00202 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.72225 $ & $  -0.00361 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.33102 $ & $   0.00894 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.52719 $ & $  -0.00886 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.61668 $ & $   0.00407 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.63504 $ & $  -0.00531 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.74357 $ & $   0.00575 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.72548 $ & $   0.00963 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.53041 $ & $  -0.00957 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.61992 $ & $  -0.00066 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.63822 $ & $   0.00367 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.33591 $ & $   0.00235 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.74675 $ & $  -0.00027 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.72898 $ & $   0.00004 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.53395 $ & $  -0.02142 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.46328 $ & $  -0.00585 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.62349 $ & $  -0.00049 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.64169 $ & $  -0.00007 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.33919 $ & $  -0.00079 $ & $   0.00233 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.74996 $ & $  -0.00350 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.53584 $ & $  -0.00542 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.73217 $ & $  -0.00003 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.46665 $ & $   0.00259 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.62673 $ & $  -0.00281 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.64487 $ & $  -0.00121 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.75315 $ & $  -0.00250 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.53922 $ & $  -0.00954 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.73537 $ & $   0.00371 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.34363 $ & $  -0.00099 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.46998 $ & $  -0.00531 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.64807 $ & $   0.00593 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.62998 $ & $   0.00337 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.75634 $ & $  -0.00442 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.54243 $ & $   0.00297 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.73857 $ & $  -0.00155 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.34693 $ & $  -0.00390 $ & $   0.00235 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.65127 $ & $  -0.00076 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.63323 $ & $   0.01563 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.47429 $ & $   0.00677 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.54563 $ & $  -0.00181 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.75982 $ & $  -0.00962 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.74177 $ & $  -0.00107 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.65446 $ & $   0.01035 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.63648 $ & $  -0.00068 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.35151 $ & $   0.00212 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.47764 $ & $   0.00802 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.76302 $ & $   0.00183 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.74526 $ & $   0.00386 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.65793 $ & $   0.00261 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.35513 $ & $  -0.00360 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.64066 $ & $   0.00217 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.76623 $ & $  -0.00174 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.48136 $ & $   0.00235 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.55233 $ & $  -0.00253 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.74847 $ & $   0.00028 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.66113 $ & $   0.00079 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.32195 $ & $  -0.00916 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.64398 $ & $  -0.00052 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.76941 $ & $  -0.00052 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.75166 $ & $   0.00192 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.35964 $ & $   0.00167 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.48589 $ & $  -0.00014 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.66433 $ & $   0.00441 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.77261 $ & $  -0.00044 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.64749 $ & $  -0.00134 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.55867 $ & $   0.00696 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.75486 $ & $   0.00091 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.36294 $ & $   0.00430 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.48920 $ & $  -0.00868 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.66751 $ & $   0.00030 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.65068 $ & $  -0.00280 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.77608 $ & $  -0.00016 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.75807 $ & $  -0.00344 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.49257 $ & $  -0.00253 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.36754 $ & $   0.00151 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.67071 $ & $  -0.00554 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.65388 $ & $  -0.00133 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.77927 $ & $  -0.00296 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.76155 $ & $  -0.00299 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.37083 $ & $   0.00482 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.67421 $ & $  -0.00025 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.49713 $ & $   0.00081 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.65708 $ & $   0.00013 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.78246 $ & $   0.00003 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.76476 $ & $  -0.00218 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.33740 $ & $   0.00197 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.66028 $ & $  -0.00097 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.78564 $ & $   0.00612 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.37552 $ & $   0.00757 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.50085 $ & $   0.00356 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.76795 $ & $   0.00426 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.34066 $ & $  -0.00506 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.78883 $ & $   0.00681 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.37880 $ & $   0.00316 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.66380 $ & $  -0.00279 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.50419 $ & $   0.00433 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.77116 $ & $   0.00366 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.34427 $ & $  -0.00538 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.66700 $ & $   0.00095 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.79230 $ & $   0.00354 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.77435 $ & $   0.00452 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.38348 $ & $   0.00875 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.50873 $ & $  -0.00453 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.34756 $ & $   0.00916 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.67019 $ & $  -0.00017 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.79549 $ & $  -0.00244 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.77783 $ & $   0.00303 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.38676 $ & $  -0.00266 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.51207 $ & $   0.00264 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.35084 $ & $  -0.00483 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.67342 $ & $   0.00002 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.58451 $ & $  -0.00321 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.79868 $ & $   0.00124 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.78103 $ & $   0.00297 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.51540 $ & $   0.00244 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.35409 $ & $  -0.00246 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.39129 $ & $  -0.00585 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.58767 $ & $  -0.00138 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.67664 $ & $  -0.00265 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.80186 $ & $   0.00428 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55335.71309 $ & $   0.00501 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.78423 $ & $   0.00574 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.35736 $ & $  -0.00061 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.59082 $ & $   0.00883 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.52003 $ & $   0.00194 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.80505 $ & $   0.00610 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.39491 $ & $   0.00633 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.68012 $ & $   0.00293 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.78744 $ & $  -0.00928 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.36097 $ & $  -0.00509 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.52337 $ & $   0.00023 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.80852 $ & $   0.00681 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.68331 $ & $   0.00395 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.79064 $ & $  -0.00348 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.39932 $ & $   0.01404 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.36423 $ & $  -0.00614 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.11386 $ & $  -0.00901 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.52672 $ & $   0.00272 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.68651 $ & $  -0.00055 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.81173 $ & $  -0.00102 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.79412 $ & $   0.00739 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.40263 $ & $   0.00505 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.11699 $ & $   0.00230 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.36749 $ & $  -0.00044 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.60060 $ & $  -0.01211 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.81492 $ & $   0.00573 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.68970 $ & $   0.00396 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.79732 $ & $  -0.00074 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.53113 $ & $   0.00142 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.12013 $ & $   0.00196 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.37074 $ & $  -0.00237 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.40706 $ & $  -0.00098 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.60378 $ & $  -0.00309 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.81810 $ & $  -0.00350 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.69291 $ & $   0.00271 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.80053 $ & $  -0.00707 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.53445 $ & $  -0.00387 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.12327 $ & $   0.00014 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.37400 $ & $   0.00686 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.41038 $ & $   0.00022 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55297.82127 $ & $   0.01141 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.69642 $ & $  -0.00307 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.80373 $ & $   0.00635 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.53815 $ & $  -0.00117 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.12642 $ & $  -0.00255 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.37759 $ & $   0.00856 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.69961 $ & $  -0.00226 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.80695 $ & $   0.00282 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.12987 $ & $   0.00198 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.38085 $ & $   0.00238 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.54254 $ & $  -0.00201 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.70282 $ & $  -0.00092 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.81044 $ & $  -0.01084 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.13300 $ & $   0.00368 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.38410 $ & $  -0.00272 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.54590 $ & $   0.00481 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.22485 $ & $   0.00013 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.70603 $ & $  -0.00434 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.81365 $ & $   0.00025 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.13614 $ & $   0.00321 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.38737 $ & $  -0.00122 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.54923 $ & $  -0.00834 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.70926 $ & $   0.00158 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.60255 $ & $   0.01657 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.81684 $ & $   0.00170 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.56734 $ & $  -0.00519 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.13927 $ & $  -0.00087 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.39061 $ & $  -0.00350 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.23146 $ & $   0.00254 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.71275 $ & $   0.00115 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.60580 $ & $  -0.00544 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.82006 $ & $   0.00250 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.55370 $ & $  -0.00055 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.57059 $ & $  -0.00942 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.14240 $ & $  -0.00227 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.46551 $ & $  -0.00765 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.39419 $ & $   0.00675 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.71595 $ & $   0.00023 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.60905 $ & $  -0.00681 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.82326 $ & $   0.00242 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.23581 $ & $  -0.00689 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.55738 $ & $   0.00279 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.57385 $ & $  -0.00572 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.14585 $ & $   0.00275 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.46940 $ & $   0.00251 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.39745 $ & $  -0.00551 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.71915 $ & $   0.00280 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.61230 $ & $   0.00886 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.82677 $ & $   0.01001 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.23906 $ & $   0.01155 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.57708 $ & $   0.00750 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.56072 $ & $  -0.00852 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.14897 $ & $   0.00132 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.47264 $ & $  -0.00655 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.40071 $ & $   0.00164 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.72237 $ & $   0.00681 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.61554 $ & $  -0.00631 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.82996 $ & $  -0.00288 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.22395 $ & $   0.00176 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.24264 $ & $   0.00648 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55218.58032 $ & $   0.00168 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.15210 $ & $   0.00113 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.47589 $ & $  -0.00753 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.56500 $ & $  -0.00050 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.63615 $ & $  -0.00017 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.40396 $ & $   0.00092 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.72556 $ & $  -0.00200 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.83316 $ & $   0.00644 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.61911 $ & $   0.00470 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.22730 $ & $   0.00020 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55246.15524 $ & $   0.00378 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.24698 $ & $  -0.00440 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.56832 $ & $  -0.00332 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55418.47947 $ & $  -0.00498 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.62111 $ & $  -0.00695 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.63933 $ & $   0.00379 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.40723 $ & $   0.00012 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.72905 $ & $  -0.00572 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.83639 $ & $   0.00357 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.23186 $ & $  -0.00629 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.25023 $ & $   0.00116 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.57166 $ & $  -0.00432 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.64254 $ & $  -0.00164 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.62470 $ & $   0.00037 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.41080 $ & $  -0.00929 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.73224 $ & $   0.00118 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.83959 $ & $  -0.00492 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.23511 $ & $  -0.00372 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.25349 $ & $   0.00195 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.64576 $ & $  -0.01062 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.46793 $ & $   0.01165 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.62789 $ & $   0.01141 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.41406 $ & $  -0.00188 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.73544 $ & $   0.00037 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.84308 $ & $   0.00531 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.57632 $ & $   0.00574 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.47130 $ & $   0.00109 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.63107 $ & $  -0.00409 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.64929 $ & $   0.00332 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.23940 $ & $   0.00381 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.41732 $ & $  -0.00190 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.73864 $ & $   0.00887 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.25794 $ & $   0.00641 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.84626 $ & $   0.00663 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.57965 $ & $  -0.01105 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.75865 $ & $   0.01795 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.63426 $ & $  -0.00381 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.65250 $ & $   0.00160 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.47461 $ & $   0.00513 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.42058 $ & $   0.00002 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.74188 $ & $  -0.00199 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.24298 $ & $  -0.00175 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.84946 $ & $  -0.00302 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.26153 $ & $  -0.00191 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.58297 $ & $   0.00182 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.76185 $ & $  -0.00344 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.27922 $ & $  -0.00116 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.31579 $ & $  -0.00423 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.63745 $ & $  -0.00500 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.65572 $ & $   0.00745 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.42384 $ & $   0.01308 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.74537 $ & $   0.00643 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.85265 $ & $   0.00261 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.26479 $ & $   0.00538 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.47917 $ & $   0.00388 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.24718 $ & $   0.00351 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.76502 $ & $  -0.00482 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55380.58740 $ & $  -0.00051 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.31949 $ & $  -0.00433 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.65893 $ & $   0.00302 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.64092 $ & $   0.00359 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.74859 $ & $   0.00149 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.42743 $ & $   0.00343 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.85584 $ & $  -0.00396 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.48247 $ & $  -0.00693 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.25046 $ & $  -0.01241 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.26902 $ & $   0.01429 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.76823 $ & $   0.00162 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.32274 $ & $   0.00155 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.66215 $ & $   0.01144 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.64412 $ & $   0.00164 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.75178 $ & $   0.00685 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.43068 $ & $   0.00337 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.85934 $ & $   0.00502 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.48610 $ & $  -0.00700 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.27226 $ & $   0.00602 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.77144 $ & $   0.00264 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.25480 $ & $   0.00715 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.32601 $ & $  -0.00228 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.64730 $ & $   0.00029 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.66568 $ & $  -0.00702 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.75498 $ & $   0.00162 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.43395 $ & $  -0.00430 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.86254 $ & $   0.00414 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.27550 $ & $   0.00166 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.47172 $ & $  -0.00005 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.77493 $ & $   0.00580 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.25807 $ & $  -0.00294 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.49054 $ & $   0.00167 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.32925 $ & $   0.00238 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.65050 $ & $  -0.00008 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.66888 $ & $   0.00748 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.75816 $ & $   0.00035 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.43721 $ & $   0.00085 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.86573 $ & $  -0.00134 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.42010 $ & $  -0.00978 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.77812 $ & $   0.00049 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.47522 $ & $  -0.00449 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.49385 $ & $   0.00435 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.33243 $ & $  -0.00180 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.65370 $ & $   0.00163 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.27999 $ & $   0.00526 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.67211 $ & $   0.00219 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.76169 $ & $  -0.00757 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.44047 $ & $   0.00755 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.86891 $ & $  -0.00302 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.26278 $ & $   0.00693 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.42350 $ & $  -0.00665 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.78130 $ & $   0.00338 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.47850 $ & $   0.00003 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.49715 $ & $   0.00315 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.28322 $ & $  -0.00758 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.33593 $ & $  -0.00341 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.65719 $ & $   0.00926 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.67533 $ & $   0.01226 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.76489 $ & $   0.00253 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.87209 $ & $  -0.00118 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.26603 $ & $  -0.00253 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.44406 $ & $  -0.00393 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.42674 $ & $  -0.00901 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.78447 $ & $   0.00352 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.46335 $ & $   0.01186 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.48176 $ & $   0.00548 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.23184 $ & $   0.00329 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.66038 $ & $   0.00084 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.67854 $ & $   0.00037 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.33919 $ & $   0.01386 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.76807 $ & $   0.00354 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.87557 $ & $   0.00427 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.50166 $ & $   0.00405 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.44733 $ & $  -0.00002 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.27032 $ & $  -0.00176 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.43031 $ & $   0.00010 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.46675 $ & $   0.00081 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.48501 $ & $   0.00223 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.23507 $ & $  -0.00564 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.66358 $ & $  -0.00288 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.68206 $ & $  -0.00908 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.77128 $ & $   0.00023 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.87876 $ & $  -0.00451 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.45058 $ & $   0.00262 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.50529 $ & $   0.01085 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.27355 $ & $  -0.00604 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.79106 $ & $  -0.00268 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.43355 $ & $  -0.00375 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.47052 $ & $   0.00495 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.23830 $ & $   0.00572 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.66679 $ & $  -0.00310 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.68528 $ & $   0.00033 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.77449 $ & $   0.00082 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.48960 $ & $  -0.00914 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.88195 $ & $   0.00123 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.45383 $ & $   0.00108 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.50858 $ & $  -0.00405 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.79424 $ & $  -0.01588 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.43681 $ & $  -0.00266 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.24157 $ & $  -0.00762 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.66999 $ & $   0.00238 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.27800 $ & $   0.00913 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.68850 $ & $  -0.00670 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.47454 $ & $  -0.00378 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.49286 $ & $  -0.00214 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.77797 $ & $  -0.00375 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.88516 $ & $   0.00236 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.45709 $ & $  -0.00251 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.79742 $ & $  -0.00523 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.44006 $ & $  -0.00473 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.51279 $ & $  -0.00130 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.24482 $ & $  -0.00036 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.67349 $ & $  -0.00799 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.69168 $ & $  -0.00094 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.28156 $ & $  -0.00317 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.78117 $ & $  -0.00208 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.88828 $ & $  -0.00712 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.49634 $ & $  -0.00490 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.46066 $ & $   0.01779 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.47886 $ & $   0.00969 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55304.80058 $ & $   0.00066 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.44332 $ & $   0.00461 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.51610 $ & $   0.00486 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.67667 $ & $   0.00380 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.24838 $ & $   0.00310 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.69488 $ & $   0.00724 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.78436 $ & $  -0.00115 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.49960 $ & $   0.00021 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.89170 $ & $  -0.00173 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.46393 $ & $  -0.00082 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.28612 $ & $  -0.00383 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.48286 $ & $   0.00418 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.51941 $ & $  -0.00212 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.44688 $ & $  -0.01864 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.26914 $ & $  -0.00340 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.67985 $ & $   0.00132 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.25164 $ & $  -0.00051 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.69843 $ & $  -0.01548 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.78758 $ & $   0.00145 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.89490 $ & $  -0.00458 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.50288 $ & $  -0.00842 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.46717 $ & $   0.00508 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.28935 $ & $  -0.00339 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.45014 $ & $  -0.00217 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.48659 $ & $   0.00578 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.27243 $ & $  -0.00236 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.68304 $ & $   0.00089 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.25489 $ & $   0.00524 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.70165 $ & $   0.00278 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.79078 $ & $  -0.00109 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.52410 $ & $   0.01799 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.89809 $ & $  -0.00551 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.47044 $ & $   0.00022 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.50747 $ & $  -0.00589 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.45340 $ & $   0.00401 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.29368 $ & $   0.00458 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.49014 $ & $   0.00489 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.68624 $ & $  -0.00256 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.25814 $ & $   0.00015 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.70485 $ & $  -0.00319 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.90127 $ & $  -0.00876 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.52740 $ & $  -0.00079 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.79428 $ & $  -0.00434 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.27743 $ & $  -0.00566 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.47370 $ & $  -0.00351 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.51075 $ & $  -0.00452 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.45666 $ & $   0.00506 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.29692 $ & $   0.00794 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.49367 $ & $  -0.00340 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.26139 $ & $  -0.00235 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.68972 $ & $   0.00129 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.70805 $ & $  -0.00002 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55266.90446 $ & $   0.00727 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.79749 $ & $   0.00389 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.53071 $ & $  -0.00184 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.28080 $ & $  -0.00130 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.47729 $ & $  -0.00002 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.51400 $ & $  -0.00295 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.45991 $ & $  -0.00205 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.69292 $ & $   0.00041 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.71126 $ & $   0.00154 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.26494 $ & $   0.00097 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.49753 $ & $   0.01286 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.80071 $ & $  -0.00058 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.30165 $ & $  -0.00338 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.48054 $ & $   0.00408 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.53525 $ & $   0.00490 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.51727 $ & $   0.00534 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.46348 $ & $  -0.00455 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.28580 $ & $   0.00852 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.69612 $ & $  -0.01006 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.26819 $ & $   0.00728 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.71481 $ & $   0.00575 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.80392 $ & $  -0.00218 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.30489 $ & $  -0.00505 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.50096 $ & $  -0.00543 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.48379 $ & $   0.00138 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.53858 $ & $  -0.00290 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.52053 $ & $   0.00341 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.46672 $ & $  -0.00165 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.69932 $ & $  -0.00444 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.28936 $ & $   0.00762 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.27147 $ & $  -0.00490 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.71805 $ & $  -0.01114 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.80716 $ & $   0.00041 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.50442 $ & $  -0.00383 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.30915 $ & $   0.00694 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.48705 $ & $   0.00087 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.54220 $ & $  -0.00481 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.46990 $ & $  -0.00414 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.70250 $ & $  -0.00324 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.27473 $ & $  -0.00027 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.72127 $ & $  -0.01367 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.81064 $ & $   0.00576 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.50792 $ & $  -0.00623 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.29421 $ & $   0.00300 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.49029 $ & $   0.00058 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.31242 $ & $  -0.00937 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.47308 $ & $   0.00372 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.70599 $ & $  -0.00669 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.22508 $ & $   0.00614 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.54644 $ & $   0.00526 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.27796 $ & $  -0.00525 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.72448 $ & $   0.00211 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.81385 $ & $  -0.00342 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.38599 $ & $   0.00940 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.51152 $ & $  -0.00902 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.29744 $ & $   0.00140 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.49383 $ & $  -0.00065 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.47625 $ & $   0.00859 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.31687 $ & $   0.00197 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.70918 $ & $   0.00688 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.60224 $ & $  -0.00349 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.22839 $ & $  -0.00572 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.54972 $ & $  -0.00118 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.72768 $ & $  -0.00561 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.28153 $ & $   0.00091 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.81704 $ & $   0.00716 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.38927 $ & $   0.00864 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.49706 $ & $   0.00595 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.51572 $ & $   0.00106 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.47972 $ & $  -0.00315 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.71237 $ & $   0.00051 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.30227 $ & $  -0.00415 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.32044 $ & $   0.00003 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.23165 $ & $   0.00900 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.55303 $ & $   0.00268 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.60574 $ & $   0.01787 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.73120 $ & $  -0.00101 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.28477 $ & $   0.00626 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.82024 $ & $  -0.00194 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.39252 $ & $   0.00440 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.50033 $ & $   0.01135 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.48290 $ & $   0.00072 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.71556 $ & $  -0.00163 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.30551 $ & $   0.00138 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.51980 $ & $   0.00086 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.60887 $ & $   0.00820 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.73441 $ & $   0.00512 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.28799 $ & $   0.00439 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.82345 $ & $   0.00276 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.32474 $ & $   0.00675 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.23592 $ & $   0.00200 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.39578 $ & $  -0.00101 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.55740 $ & $   0.00079 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.50359 $ & $   0.00016 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.48607 $ & $  -0.00275 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.71877 $ & $   0.00205 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.61198 $ & $  -0.00619 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.73762 $ & $  -0.00320 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.29124 $ & $  -0.00586 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.52359 $ & $  -0.00704 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.82693 $ & $   0.00011 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.32799 $ & $   0.00321 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.23918 $ & $   0.00515 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.39904 $ & $  -0.00524 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.56103 $ & $   0.00575 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.31061 $ & $   0.00591 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.50686 $ & $   0.00426 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.22223 $ & $  -0.00113 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.48925 $ & $   0.01240 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.61509 $ & $   0.01251 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.72226 $ & $   0.00067 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.70456 $ & $   0.00240 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.74083 $ & $  -0.00923 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.29450 $ & $  -0.00177 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.52699 $ & $  -0.00470 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.83014 $ & $  -0.00354 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.24279 $ & $   0.00568 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.40261 $ & $   0.01037 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.31386 $ & $   0.01159 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.56433 $ & $  -0.00041 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.33248 $ & $   0.00613 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.51044 $ & $  -0.00362 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.22555 $ & $  -0.00167 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.49243 $ & $  -0.00033 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.61821 $ & $  -0.00232 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.72546 $ & $   0.00462 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.74405 $ & $   0.00662 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.70789 $ & $   0.00097 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.27968 $ & $   0.00232 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.83334 $ & $   0.00013 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.29806 $ & $   0.00172 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.53044 $ & $   0.00118 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.40586 $ & $  -0.00288 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.33575 $ & $   0.00860 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.51371 $ & $   0.00065 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.22885 $ & $  -0.00252 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.49593 $ & $   0.00195 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55387.56864 $ & $   0.00140 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.24743 $ & $  -0.00764 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.72866 $ & $   0.00607 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.62159 $ & $   0.01188 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.31853 $ & $   0.00183 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.71105 $ & $   0.00013 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.74758 $ & $  -0.00033 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.83654 $ & $   0.00641 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.30130 $ & $   0.00091 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.40911 $ & $   0.00601 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.53438 $ & $  -0.00233 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.51697 $ & $  -0.00309 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.23213 $ & $  -0.00292 $ & $   0.00236 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.49917 $ & $  -0.00563 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.62470 $ & $   0.01052 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.73185 $ & $   0.00638 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.25087 $ & $   0.00507 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.32177 $ & $   0.00758 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.71419 $ & $   0.00107 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.34034 $ & $   0.00160 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.75078 $ & $   0.00000 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.83975 $ & $  -0.00400 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.30456 $ & $   0.00052 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55332.42989 $ & $   0.00570 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.41236 $ & $   0.00608 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.53788 $ & $   0.00037 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.52022 $ & $   0.00861 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.23541 $ & $  -0.01101 $ & $   0.00234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.50243 $ & $  -0.00347 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.62782 $ & $   0.00253 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.73505 $ & $  -0.00762 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.25413 $ & $  -0.00741 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.34359 $ & $   0.00348 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.71763 $ & $   0.00317 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.75398 $ & $  -0.01320 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.30781 $ & $  -0.00422 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.84324 $ & $   0.00544 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55332.43317 $ & $  -0.00233 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.32646 $ & $   0.00127 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.41559 $ & $   0.00317 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.54132 $ & $   0.00601 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.52348 $ & $   0.00007 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.50569 $ & $  -0.00498 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.63093 $ & $   0.00132 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.73854 $ & $   0.00864 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.72087 $ & $  -0.00020 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.75718 $ & $  -0.00405 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.24017 $ & $   0.00362 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.84643 $ & $  -0.00477 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.31105 $ & $  -0.00100 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.25848 $ & $   0.00116 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.34801 $ & $   0.00565 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55332.43710 $ & $   0.00044 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.41914 $ & $  -0.00044 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.33020 $ & $  -0.00528 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.54500 $ & $  -0.00058 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.63405 $ & $  -0.00698 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.52705 $ & $  -0.00545 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.50893 $ & $  -0.00380 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.74176 $ & $  -0.00189 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.72407 $ & $   0.00383 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.76038 $ & $   0.00779 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.84961 $ & $  -0.00429 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.24344 $ & $  -0.00441 $ & $   0.00238 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.31462 $ & $   0.00054 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55408.26207 $ & $   0.00778 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.35127 $ & $  -0.00084 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55332.44041 $ & $  -0.00091 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.53032 $ & $   0.00070 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.63744 $ & $  -0.00248 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.54857 $ & $  -0.00304 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.51248 $ & $   0.00475 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.74497 $ & $  -0.00649 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.33502 $ & $  -0.00752 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.72727 $ & $   0.00652 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.85281 $ & $   0.00576 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.76389 $ & $  -0.00603 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.24674 $ & $  -0.00184 $ & $   0.00237 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.31786 $ & $  -0.00859 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.42561 $ & $  -0.00758 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55332.44435 $ & $   0.00248 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.35544 $ & $  -0.00468 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.64055 $ & $  -0.00546 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.53358 $ & $   0.00942 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.51573 $ & $   0.00213 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.74820 $ & $  -0.00254 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.33828 $ & $   0.00355 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.73046 $ & $  -0.00073 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.85601 $ & $  -0.00100 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.76709 $ & $   0.00126 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.55303 $ & $   0.00591 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.25005 $ & $  -0.00008 $ & $   0.00240 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.32110 $ & $   0.00215 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.42884 $ & $   0.00766 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.64368 $ & $   0.00086 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.53683 $ & $  -0.00191 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.35899 $ & $   0.00567 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55332.44798 $ & $  -0.00341 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.51897 $ & $   0.00194 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.75140 $ & $  -0.00035 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.73396 $ & $   0.00742 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.77030 $ & $  -0.00800 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.85951 $ & $  -0.00620 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.25333 $ & $  -0.00175 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.55659 $ & $  -0.00091 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.32435 $ & $   0.00330 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.34298 $ & $   0.00868 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.43207 $ & $   0.00730 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.64679 $ & $   0.00210 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.54008 $ & $  -0.00452 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.52220 $ & $  -0.00047 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.75490 $ & $  -0.00188 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55332.45193 $ & $  -0.00314 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.73715 $ & $   0.00288 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.36326 $ & $  -0.00304 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.77351 $ & $  -0.00012 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.86272 $ & $  -0.00443 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.32760 $ & $  -0.00125 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.34622 $ & $   0.00827 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.56056 $ & $  -0.00045 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.43563 $ & $  -0.00157 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.64989 $ & $  -0.00310 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.25814 $ & $   0.00270 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.52546 $ & $   0.00056 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.54364 $ & $   0.00444 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.75809 $ & $  -0.00024 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.74036 $ & $   0.00103 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.77670 $ & $  -0.00137 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.36652 $ & $  -0.00845 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.86590 $ & $  -0.01020 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.33116 $ & $  -0.00254 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.43887 $ & $  -0.00126 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.56412 $ & $  -0.00566 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.65326 $ & $   0.00555 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.26142 $ & $  -0.00186 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.54690 $ & $   0.00385 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.76128 $ & $   0.00754 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.52901 $ & $  -0.00052 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.35138 $ & $  -0.00667 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.74356 $ & $   0.00505 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.86910 $ & $   0.00198 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55311.78022 $ & $   0.01030 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.33440 $ & $  -0.00159 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55370.37076 $ & $   0.00015 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.44212 $ & $  -0.00560 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.65637 $ & $   0.00701 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.56758 $ & $  -0.00131 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.26471 $ & $  -0.00009 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.55014 $ & $  -0.00787 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.76449 $ & $   0.00657 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.53225 $ & $   0.00329 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.22943 $ & $  -0.01220 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.74675 $ & $   0.00019 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.35473 $ & $   0.00296 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.87225 $ & $   0.00409 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.33764 $ & $  -0.00129 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.65948 $ & $   0.01154 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.44536 $ & $  -0.00238 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.26800 $ & $  -0.00522 $ & $   0.00239 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.55339 $ & $  -0.00130 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.57159 $ & $  -0.00229 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.76773 $ & $  -0.00199 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.53551 $ & $   0.00239 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.23263 $ & $   0.00002 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.75026 $ & $   0.00620 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.87572 $ & $   0.00188 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.34089 $ & $   0.00787 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.66259 $ & $   0.01129 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.35953 $ & $   0.00080 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.44860 $ & $  -0.00055 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.27129 $ & $   0.01770 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.55664 $ & $  -0.01433 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.53874 $ & $  -0.00869 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.23584 $ & $  -0.00461 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.77124 $ & $  -0.00347 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.57530 $ & $  -0.00181 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.75346 $ & $  -0.00313 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.87892 $ & $   0.00874 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.34413 $ & $   0.00359 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.66571 $ & $  -0.00566 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.36283 $ & $   0.00430 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.45218 $ & $   0.01229 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.54197 $ & $   0.00121 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.56022 $ & $   0.00218 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.23903 $ & $   0.01779 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.77446 $ & $  -0.00215 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.75666 $ & $  -0.00127 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.88210 $ & $  -0.00107 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.57910 $ & $  -0.00008 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.27606 $ & $  -0.00432 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.34770 $ & $  -0.00219 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.66909 $ & $   0.00068 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.45544 $ & $   0.00469 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.56347 $ & $   0.00508 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.77768 $ & $   0.00199 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.36749 $ & $   0.00949 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.54553 $ & $  -0.00017 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.24254 $ & $  -0.00563 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.75985 $ & $   0.00504 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55273.88529 $ & $  -0.00236 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.27932 $ & $   0.00350 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.58273 $ & $  -0.00417 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.67219 $ & $  -0.00872 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.35096 $ & $   0.00862 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.45870 $ & $   0.00439 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.78087 $ & $   0.00495 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.56671 $ & $  -0.00155 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.54876 $ & $  -0.00572 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.24575 $ & $  -0.00887 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.76304 $ & $   0.00338 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.37117 $ & $  -0.00403 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.28262 $ & $  -0.00243 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.58636 $ & $  -0.00470 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.67531 $ & $   0.00783 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.35420 $ & $   0.00175 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.46194 $ & $   0.00580 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.78407 $ & $   0.00264 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.56997 $ & $  -0.00706 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.55200 $ & $   0.00049 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.24895 $ & $   0.00340 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.76654 $ & $   0.00084 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.28591 $ & $   0.00395 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.67841 $ & $   0.01177 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.35747 $ & $   0.00204 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.37585 $ & $  -0.00967 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.59036 $ & $  -0.00552 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.46520 $ & $   0.00810 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.57322 $ & $  -0.00102 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.55523 $ & $   0.00240 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.78756 $ & $   0.00478 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.25215 $ & $   0.00472 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.76973 $ & $   0.00345 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.28920 $ & $  -0.00097 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.36072 $ & $  -0.00025 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.37910 $ & $  -0.00059 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.59392 $ & $   0.00294 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.46883 $ & $   0.00656 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.79076 $ & $  -0.00287 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.55848 $ & $  -0.00410 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.57679 $ & $   0.00160 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.77294 $ & $   0.00074 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.68489 $ & $   0.00575 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.36431 $ & $  -0.00197 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.29409 $ & $  -0.00544 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.47207 $ & $   0.00375 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.59735 $ & $   0.00066 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.79396 $ & $  -0.00158 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.38380 $ & $   0.00145 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.58004 $ & $  -0.00678 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.77615 $ & $   0.00451 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.25890 $ & $  -0.01174 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.56203 $ & $  -0.00101 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.68800 $ & $   0.01598 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.36757 $ & $   0.00582 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.29738 $ & $  -0.00189 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.47534 $ & $   0.00283 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.60086 $ & $   0.00255 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.79713 $ & $   0.00296 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.38703 $ & $  -0.01317 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.58329 $ & $   0.00700 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.77935 $ & $  -0.00613 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.26212 $ & $  -0.00160 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.56529 $ & $   0.00054 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.69112 $ & $  -0.01139 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.58417 $ & $   0.01184 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.37080 $ & $   0.00810 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.30069 $ & $   0.00254 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.47859 $ & $   0.00454 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.80038 $ & $   0.00069 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.60436 $ & $  -0.00239 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.26533 $ & $   0.01048 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.56852 $ & $  -0.00004 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.78285 $ & $  -0.00834 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.69421 $ & $  -0.00411 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.58751 $ & $   0.00775 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.39194 $ & $   0.00119 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.37406 $ & $   0.00109 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.48186 $ & $   0.00949 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.30399 $ & $   0.00038 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.80387 $ & $   0.00013 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.26853 $ & $   0.01196 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.57176 $ & $  -0.01077 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.78606 $ & $  -0.00366 $ & $   0.00241 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.60837 $ & $   0.00420 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.69733 $ & $  -0.02466 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.59101 $ & $   0.00765 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.39515 $ & $  -0.01522 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.37733 $ & $   0.00366 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.30728 $ & $  -0.00434 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.48543 $ & $  -0.00181 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.80706 $ & $  -0.00379 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.27173 $ & $  -0.00589 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.57502 $ & $   0.00910 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.78926 $ & $   0.00324 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.70069 $ & $   0.00717 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.61196 $ & $  -0.00079 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.59420 $ & $  -0.00849 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.38091 $ & $  -0.00123 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.21973 $ & $   0.00099 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.48868 $ & $   0.00348 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.39988 $ & $  -0.00209 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.81024 $ & $  -0.00118 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.79247 $ & $  -0.00056 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.27526 $ & $  -0.00247 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.57857 $ & $   0.00035 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.70381 $ & $  -0.00857 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55415.22312 $ & $   0.00370 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.31220 $ & $  -0.00205 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.59739 $ & $  -0.00018 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.61561 $ & $   0.00987 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.38415 $ & $  -0.00540 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.22287 $ & $  -0.00199 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.49192 $ & $  -0.00538 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.40309 $ & $   0.00173 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.81347 $ & $  -0.00994 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.79568 $ & $   0.00012 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.27848 $ & $   0.00587 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.70691 $ & $   0.00789 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.58183 $ & $  -0.00048 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55415.22640 $ & $  -0.00267 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.31548 $ & $  -0.00386 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.60058 $ & $   0.00190 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.61931 $ & $  -0.00275 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.38742 $ & $   0.00185 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.22601 $ & $  -0.00879 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.49516 $ & $  -0.00187 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.81666 $ & $  -0.00674 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.28168 $ & $   0.01489 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.71003 $ & $  -0.00534 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.79917 $ & $   0.00096 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.58507 $ & $  -0.00710 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55415.22964 $ & $   0.00925 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.31873 $ & $  -0.01032 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.60380 $ & $  -0.01309 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.40792 $ & $   0.00529 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.22916 $ & $  -0.00013 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.62296 $ & $  -0.00757 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.39068 $ & $  -0.00112 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.82014 $ & $  -0.00654 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.71314 $ & $  -0.00757 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.64241 $ & $   0.00190 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.80237 $ & $   0.00137 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.58832 $ & $   0.00705 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55415.23292 $ & $  -0.00718 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.32201 $ & $  -0.00070 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.60729 $ & $  -0.00169 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.41147 $ & $  -0.00546 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.23231 $ & $  -0.00590 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.39392 $ & $  -0.00262 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.62697 $ & $   0.00063 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.82334 $ & $  -0.00616 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.28810 $ & $   0.01395 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.71652 $ & $   0.00228 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.64578 $ & $  -0.00631 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.80558 $ & $  -0.00606 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.59155 $ & $  -0.00422 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55415.23618 $ & $   0.00726 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.32529 $ & $   0.00341 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.61048 $ & $  -0.00469 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.23545 $ & $   0.00107 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.39750 $ & $   0.00143 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.41630 $ & $   0.00268 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.82653 $ & $  -0.00521 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.71964 $ & $   0.00362 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.63070 $ & $  -0.00442 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.80878 $ & $   0.00137 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.64902 $ & $  -0.00031 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.29163 $ & $  -0.00530 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.59511 $ & $  -0.00529 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55415.23977 $ & $  -0.00793 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.61370 $ & $  -0.00426 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.23861 $ & $  -0.00355 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.40074 $ & $  -0.00144 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.32996 $ & $   0.00271 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.41954 $ & $  -0.00913 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.82975 $ & $  -0.00156 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.72276 $ & $   0.00117 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.22363 $ & $   0.00542 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.81197 $ & $  -0.00545 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.65226 $ & $   0.00126 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.29484 $ & $  -0.00770 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.63427 $ & $  -0.00126 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.59835 $ & $  -0.00174 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.61690 $ & $  -0.00324 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55415.24306 $ & $  -0.01005 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.24176 $ & $  -0.00837 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.40400 $ & $  -0.00241 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.33322 $ & $   0.00250 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.83294 $ & $   0.00013 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.72588 $ & $   0.00275 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.22692 $ & $  -0.00762 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55356.65553 $ & $   0.00331 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.29805 $ & $  -0.00060 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.81547 $ & $   0.00082 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.60161 $ & $   0.00071 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.62011 $ & $   0.00043 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.63835 $ & $   0.00023 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.46051 $ & $  -0.00830 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.42448 $ & $   0.00230 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.24490 $ & $  -0.00295 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.40725 $ & $   0.00178 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.33648 $ & $   0.00290 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.72900 $ & $   0.00229 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.83641 $ & $  -0.01608 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.23019 $ & $   0.00017 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.30127 $ & $   0.00552 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.81867 $ & $   0.00547 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.60487 $ & $   0.00348 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.46380 $ & $   0.00096 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.62362 $ & $  -0.00061 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.24805 $ & $  -0.00041 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.42773 $ & $   0.00273 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.64221 $ & $   0.00176 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.41049 $ & $  -0.00254 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.33975 $ & $  -0.00084 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.73238 $ & $   0.01465 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.83960 $ & $   0.00909 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.30448 $ & $   0.01119 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.82187 $ & $   0.00238 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.60813 $ & $   0.00447 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.23465 $ & $   0.00525 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.25119 $ & $   0.01051 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.46707 $ & $  -0.00418 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.62685 $ & $  -0.00312 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.34303 $ & $   0.00708 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.41406 $ & $   0.00476 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.64640 $ & $  -0.00077 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.73550 $ & $   0.00418 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.84278 $ & $  -0.00362 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.43300 $ & $   0.00442 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.82508 $ & $  -0.00450 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.30799 $ & $  -0.00841 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.61168 $ & $   0.00191 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.25434 $ & $   0.00720 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.23793 $ & $   0.00547 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.63006 $ & $  -0.00129 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.47032 $ & $  -0.00089 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.41732 $ & $   0.00190 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.73861 $ & $  -0.00170 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.64994 $ & $   0.00604 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.84598 $ & $  -0.00287 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.82827 $ & $   0.00124 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.43623 $ & $   0.00954 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.31120 $ & $  -0.00629 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.34781 $ & $  -0.00263 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.61492 $ & $   0.00074 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.25750 $ & $  -0.00095 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.63325 $ & $   0.00461 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.24152 $ & $  -0.00744 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.74172 $ & $   0.00992 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.47488 $ & $   0.00445 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.42056 $ & $   0.00123 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.84917 $ & $  -0.00264 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.31440 $ & $   0.00353 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.83176 $ & $  -0.00477 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55377.35107 $ & $   0.00559 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.26064 $ & $   0.00260 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.61816 $ & $   0.00832 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.63648 $ & $   0.00228 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.44084 $ & $  -0.00093 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.74483 $ & $   0.01196 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.42383 $ & $   0.00045 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.24615 $ & $   0.00190 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.47847 $ & $  -0.00628 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.85269 $ & $  -0.00606 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.31761 $ & $  -0.02197 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.83497 $ & $   0.00555 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.26379 $ & $   0.00454 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.62140 $ & $  -0.00111 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.63997 $ & $  -0.00296 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.44410 $ & $   0.00381 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.74820 $ & $  -0.00746 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.42707 $ & $   0.00749 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.48173 $ & $  -0.00650 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.24944 $ & $   0.00338 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.85587 $ & $  -0.00208 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.32080 $ & $   0.01168 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.83817 $ & $   0.00550 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.26693 $ & $  -0.00344 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.62463 $ & $  -0.00727 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.64317 $ & $   0.00827 $ & $   0.00242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.75132 $ & $   0.00167 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.44875 $ & $  -0.00139 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.25273 $ & $   0.00310 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.43064 $ & $   0.00084 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.85907 $ & $   0.00086 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.84138 $ & $  -0.00189 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55222.27008 $ & $  -0.00597 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.48597 $ & $   0.00954 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.62820 $ & $  -0.00812 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.64636 $ & $   0.00444 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.75444 $ & $   0.00482 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.43392 $ & $   0.00674 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.86225 $ & $   0.00219 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.45230 $ & $  -0.00319 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.84459 $ & $   0.00456 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.48924 $ & $   0.00099 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.25713 $ & $   0.00375 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.63143 $ & $   0.00899 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.64957 $ & $  -0.00446 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.75756 $ & $  -0.00004 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55280.86545 $ & $   0.00092 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.43719 $ & $   0.00622 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.33076 $ & $   0.00301 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.84807 $ & $  -0.00020 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.22381 $ & $  -0.00444 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.49250 $ & $  -0.00406 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.65278 $ & $   0.00319 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.26072 $ & $   0.00105 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.63466 $ & $  -0.00358 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55339.45720 $ & $  -0.00200 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.76068 $ & $   0.01002 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.44047 $ & $  -0.00817 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.33396 $ & $   0.00263 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.85127 $ & $  -0.00295 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.67346 $ & $   0.00399 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.49608 $ & $  -0.01126 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.63790 $ & $  -0.01257 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.26399 $ & $  -0.00712 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.65629 $ & $   0.00308 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.76405 $ & $   0.01064 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.44372 $ & $  -0.00277 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.33717 $ & $   0.00400 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.85447 $ & $  -0.00393 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.67703 $ & $  -0.00372 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.49933 $ & $   0.00427 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.64114 $ & $  -0.00662 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.65948 $ & $   0.00273 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.76717 $ & $   0.00945 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.26826 $ & $   0.00021 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.44729 $ & $  -0.00159 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.85766 $ & $   0.01161 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.68036 $ & $  -0.00457 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.66267 $ & $  -0.00723 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.64471 $ & $   0.01087 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.77030 $ & $  -0.00545 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.50365 $ & $  -0.00980 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.27154 $ & $  -0.00323 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.45053 $ & $  -0.00185 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.86087 $ & $  -0.01267 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.34388 $ & $   0.00393 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.68379 $ & $   0.01529 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.66589 $ & $  -0.00156 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.64794 $ & $  -0.01571 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.77340 $ & $   0.01002 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.50690 $ & $   0.00142 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.27479 $ & $  -0.00464 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.45379 $ & $  -0.00519 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.86435 $ & $  -0.00039 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.34710 $ & $   0.01319 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.24027 $ & $   0.00124 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.68719 $ & $   0.00221 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.66909 $ & $   0.00429 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.65118 $ & $   0.00529 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.77651 $ & $   0.00459 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.43724 $ & $  -0.01482 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.56268 $ & $  -0.00164 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.51017 $ & $   0.00089 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.45707 $ & $  -0.00208 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.27946 $ & $  -0.00126 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.86756 $ & $   0.00850 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.24357 $ & $  -0.00392 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.65442 $ & $  -0.01170 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.67257 $ & $   0.00155 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.69087 $ & $  -0.00082 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.77988 $ & $  -0.00486 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.56600 $ & $  -0.00458 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.51375 $ & $  -0.01383 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.46032 $ & $   0.00615 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.87076 $ & $   0.00485 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.28276 $ & $   0.00518 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.24684 $ & $  -0.01624 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.67578 $ & $  -0.00749 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.65766 $ & $  -0.00717 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.78298 $ & $   0.00107 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.69425 $ & $   0.00009 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.56920 $ & $  -0.00444 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.51701 $ & $  -0.00543 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.87398 $ & $  -0.00175 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.46389 $ & $  -0.00466 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.28604 $ & $   0.00662 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.35701 $ & $  -0.01146 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.25011 $ & $  -0.01780 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.67900 $ & $  -0.01302 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.78609 $ & $  -0.00185 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.44692 $ & $   0.01547 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.66123 $ & $  -0.00391 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.57240 $ & $  -0.00447 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.69771 $ & $  -0.00695 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.52027 $ & $  -0.00604 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.87717 $ & $   0.00336 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.46716 $ & $   0.00004 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.36022 $ & $   0.00874 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.25340 $ & $  -0.00731 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.78920 $ & $  -0.00035 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.68223 $ & $   0.00353 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.29037 $ & $   0.00471 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.66447 $ & $  -0.00109 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.45050 $ & $   0.00553 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.70106 $ & $   0.00310 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.57590 $ & $   0.00059 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.52351 $ & $   0.00359 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.47042 $ & $   0.01222 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.88067 $ & $   0.00290 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.36342 $ & $  -0.01440 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.79231 $ & $  -0.00458 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.25697 $ & $  -0.01988 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.68543 $ & $   0.00251 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.66742 $ & $   0.00302 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.29365 $ & $   0.00132 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.45375 $ & $   0.00130 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.57912 $ & $   0.00124 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.70449 $ & $   0.00382 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55401.52677 $ & $  -0.00508 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.88388 $ & $   0.00997 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.47369 $ & $  -0.00107 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.36662 $ & $  -0.00140 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.26022 $ & $  -0.00643 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.79568 $ & $  -0.00520 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.68893 $ & $   0.00587 $ & $   0.00243 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.67103 $ & $  -0.00581 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.45700 $ & $  -0.00175 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.29726 $ & $  -0.00034 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.58232 $ & $  -0.00231 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.70828 $ & $   0.00618 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.88707 $ & $  -0.00582 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.47695 $ & $  -0.00182 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.26351 $ & $  -0.01783 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.69213 $ & $   0.00023 $ & $   0.00246 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.67421 $ & $   0.00087 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.46025 $ & $   0.00231 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.58552 $ & $   0.01027 $ & $   0.00248 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.71166 $ & $  -0.00705 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.30158 $ & $  -0.00415 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.89029 $ & $   0.00795 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.48052 $ & $  -0.00555 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.80188 $ & $   0.00726 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55322.26676 $ & $   0.00160 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.69533 $ & $  -0.00233 $ & $   0.00244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.67739 $ & $   0.00161 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.55243 $ & $   0.00632 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.46350 $ & $   0.00762 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.58874 $ & $  -0.00598 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.30487 $ & $   0.00388 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.71511 $ & $   0.00995 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.89348 $ & $   0.00751 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.80499 $ & $   0.00754 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.48378 $ & $  -0.00279 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.69853 $ & $  -0.00924 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.68061 $ & $   0.00934 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.55572 $ & $  -0.00948 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.59221 $ & $  -0.00752 $ & $   0.00247 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.46709 $ & $  -0.00058 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.30816 $ & $  -0.00353 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.71865 $ & $   0.00282 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.89699 $ & $   0.00518 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.80810 $ & $  -0.00571 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.48703 $ & $   0.00505 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.70175 $ & $  -0.00638 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.68381 $ & $  -0.00042 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.55895 $ & $  -0.00539 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.59543 $ & $  -0.00133 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.47034 $ & $   0.00339 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55325.72212 $ & $  -0.00457 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55249.90019 $ & $   0.00072 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 55287.81146 $ & $   0.00858 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55308.49028 $ & $   0.00280 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55384.31263 $ & $  -0.00341 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55294.70525 $ & $   0.00405 $ & $   0.00245 $ & $ \cdots $ & $ r$ &         HS\\
$ 55263.68729 $ & $  -0.00435 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55239.56219 $ & $  -0.00520 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55301.59863 $ & $   0.00050 $ & $   0.00249 $ & $ \cdots $ & $ r$ &         HS\\
$ 55277.47360 $ & $   0.00699 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55315.38614 $ & $   0.00562 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55706.51253 $ & $   0.00263 $ & $   0.00052 $ & $  10.32870 $ & $ i$ &      Swope\\
$ 55706.51926 $ & $   0.00944 $ & $   0.00073 $ & $  10.33770 $ & $ i$ &      Swope\\
$ 55706.52715 $ & $   0.01937 $ & $   0.00073 $ & $  10.34640 $ & $ i$ &      Swope\\
$ 55706.52908 $ & $   0.01940 $ & $   0.00073 $ & $  10.34780 $ & $ i$ &      Swope\\
$ 55706.53101 $ & $   0.02053 $ & $   0.00073 $ & $  10.34530 $ & $ i$ &      Swope\\
$ 55706.53310 $ & $   0.01501 $ & $   0.00062 $ & $  10.34100 $ & $ i$ &      Swope\\
$ 55706.53537 $ & $   0.01632 $ & $   0.00062 $ & $  10.34030 $ & $ i$ &      Swope\\
$ 55706.53764 $ & $   0.01684 $ & $   0.00062 $ & $  10.34080 $ & $ i$ &      Swope\\
$ 55706.53992 $ & $   0.01856 $ & $   0.00062 $ & $  10.34160 $ & $ i$ &      Swope\\
$ 55706.54218 $ & $   0.01822 $ & $   0.00061 $ & $  10.34150 $ & $ i$ &      Swope\\
$ 55706.54445 $ & $   0.01677 $ & $   0.00061 $ & $  10.33980 $ & $ i$ &      Swope\\
$ 55706.54672 $ & $   0.01897 $ & $   0.00061 $ & $  10.33910 $ & $ i$ &      Swope\\
$ 55706.54900 $ & $   0.01890 $ & $   0.00062 $ & $  10.34150 $ & $ i$ &      Swope\\
$ 55706.55127 $ & $   0.02021 $ & $   0.00062 $ & $  10.34350 $ & $ i$ &      Swope\\
$ 55706.55353 $ & $   0.01864 $ & $   0.00062 $ & $  10.34100 $ & $ i$ &      Swope\\
$ 55706.55579 $ & $   0.01743 $ & $   0.00061 $ & $  10.34040 $ & $ i$ &      Swope\\
$ 55706.55806 $ & $   0.01984 $ & $   0.00061 $ & $  10.33960 $ & $ i$ &      Swope\\
$ 55706.56033 $ & $   0.01826 $ & $   0.00061 $ & $  10.33880 $ & $ i$ &      Swope\\
$ 55706.56260 $ & $   0.02281 $ & $   0.00061 $ & $  10.34170 $ & $ i$ &      Swope\\
$ 55706.56487 $ & $   0.02104 $ & $   0.00061 $ & $  10.34020 $ & $ i$ &      Swope\\
$ 55706.56715 $ & $   0.01943 $ & $   0.00062 $ & $  10.34290 $ & $ i$ &      Swope\\
$ 55706.57489 $ & $   0.01817 $ & $   0.00061 $ & $  10.33700 $ & $ i$ &      Swope\\
$ 55706.57716 $ & $   0.01855 $ & $   0.00061 $ & $  10.33940 $ & $ i$ &      Swope\\
$ 55706.57943 $ & $   0.01628 $ & $   0.00061 $ & $  10.33620 $ & $ i$ &      Swope\\
$ 55706.58170 $ & $   0.01476 $ & $   0.00061 $ & $  10.33520 $ & $ i$ &      Swope\\
$ 55706.58396 $ & $   0.01725 $ & $   0.00061 $ & $  10.33700 $ & $ i$ &      Swope\\
$ 55706.58622 $ & $   0.01876 $ & $   0.00061 $ & $  10.33740 $ & $ i$ &      Swope\\
$ 55706.58849 $ & $   0.01636 $ & $   0.00061 $ & $  10.33560 $ & $ i$ &      Swope\\
$ 55706.59076 $ & $   0.01679 $ & $   0.00061 $ & $  10.33520 $ & $ i$ &      Swope\\
$ 55706.59303 $ & $   0.01540 $ & $   0.00061 $ & $  10.33360 $ & $ i$ &      Swope\\
$ 55706.59529 $ & $   0.01214 $ & $   0.00061 $ & $  10.33120 $ & $ i$ &      Swope\\
$ 55706.59755 $ & $   0.00769 $ & $   0.00061 $ & $  10.32790 $ & $ i$ &      Swope\\
$ 55706.59983 $ & $   0.00801 $ & $   0.00061 $ & $  10.32490 $ & $ i$ &      Swope\\
$ 55706.60210 $ & $   0.00619 $ & $   0.00061 $ & $  10.32490 $ & $ i$ &      Swope\\
$ 55706.60437 $ & $   0.00238 $ & $   0.00061 $ & $  10.32180 $ & $ i$ &      Swope\\
$ 55706.60665 $ & $   0.00299 $ & $   0.00061 $ & $  10.32130 $ & $ i$ &      Swope\\
$ 55706.60892 $ & $  -0.00096 $ & $   0.00061 $ & $  10.31640 $ & $ i$ &      Swope\\
$ 55706.61120 $ & $  -0.00169 $ & $   0.00061 $ & $  10.31740 $ & $ i$ &      Swope\\
$ 55706.61345 $ & $   0.00216 $ & $   0.00061 $ & $  10.32180 $ & $ i$ &      Swope\\
$ 55706.61573 $ & $   0.00343 $ & $   0.00061 $ & $  10.32150 $ & $ i$ &      Swope\\
$ 55706.61800 $ & $   0.00223 $ & $   0.00061 $ & $  10.32360 $ & $ i$ &      Swope\\
$ 55706.62027 $ & $   0.00212 $ & $   0.00061 $ & $  10.31910 $ & $ i$ &      Swope\\
$ 55706.62254 $ & $   0.00108 $ & $   0.00061 $ & $  10.32090 $ & $ i$ &      Swope\\
$ 55706.62481 $ & $   0.00132 $ & $   0.00061 $ & $  10.32250 $ & $ i$ &      Swope\\
$ 55706.62707 $ & $   0.00195 $ & $   0.00061 $ & $  10.32180 $ & $ i$ &      Swope\\
$ 55706.62934 $ & $   0.00292 $ & $   0.00061 $ & $  10.32230 $ & $ i$ &      Swope\\
$ 55706.63161 $ & $   0.00186 $ & $   0.00061 $ & $  10.32130 $ & $ i$ &      Swope\\
$ 55706.63389 $ & $  -0.00060 $ & $   0.00061 $ & $  10.32220 $ & $ i$ &      Swope\\
$ 55706.63616 $ & $  -0.00008 $ & $   0.00061 $ & $  10.31910 $ & $ i$ &      Swope\\
$ 55706.63843 $ & $  -0.00071 $ & $   0.00061 $ & $  10.31960 $ & $ i$ &      Swope\\
$ 55706.64071 $ & $  -0.00077 $ & $   0.00062 $ & $  10.32060 $ & $ i$ &      Swope\\
$ 55706.65056 $ & $   0.00054 $ & $   0.00062 $ & $  10.32210 $ & $ i$ &      Swope\\
$ 55706.65282 $ & $  -0.00204 $ & $   0.00062 $ & $  10.32090 $ & $ i$ &      Swope\\
$ 55706.65510 $ & $  -0.00155 $ & $   0.00061 $ & $  10.31790 $ & $ i$ &      Swope\\
$ 55706.65737 $ & $  -0.00235 $ & $   0.00061 $ & $  10.31740 $ & $ i$ &      Swope\\
$ 55706.65964 $ & $  -0.00076 $ & $   0.00062 $ & $  10.32150 $ & $ i$ &      Swope\\
$ 55706.66191 $ & $   0.00042 $ & $   0.00062 $ & $  10.32300 $ & $ i$ &      Swope\\
$ 55709.94291 $ & $  -0.00141 $ & $   0.00050 $ & $   9.42245 $ & $ r$ &        FTS\\
$ 55709.94365 $ & $  -0.00046 $ & $   0.00050 $ & $   9.42305 $ & $ r$ &        FTS\\
$ 55709.94435 $ & $  -0.00013 $ & $   0.00050 $ & $   9.42284 $ & $ r$ &        FTS\\
$ 55709.94508 $ & $  -0.00229 $ & $   0.00050 $ & $   9.42074 $ & $ r$ &        FTS\\
$ 55709.94579 $ & $   0.00044 $ & $   0.00050 $ & $   9.42242 $ & $ r$ &        FTS\\
$ 55709.94652 $ & $  -0.00074 $ & $   0.00050 $ & $   9.42288 $ & $ r$ &        FTS\\
$ 55709.94723 $ & $   0.00047 $ & $   0.00050 $ & $   9.42314 $ & $ r$ &        FTS\\
$ 55709.94793 $ & $   0.00183 $ & $   0.00050 $ & $   9.42530 $ & $ r$ &        FTS\\
$ 55709.94866 $ & $   0.00083 $ & $   0.00050 $ & $   9.42427 $ & $ r$ &        FTS\\
$ 55709.94936 $ & $  -0.00059 $ & $   0.00050 $ & $   9.42170 $ & $ r$ &        FTS\\
$ 55709.95006 $ & $  -0.00177 $ & $   0.00050 $ & $   9.42203 $ & $ r$ &        FTS\\
$ 55709.95079 $ & $   0.00222 $ & $   0.00050 $ & $   9.42570 $ & $ r$ &        FTS\\
$ 55709.95149 $ & $   0.00068 $ & $   0.00050 $ & $   9.42450 $ & $ r$ &        FTS\\
$ 55709.95219 $ & $  -0.00076 $ & $   0.00050 $ & $   9.42345 $ & $ r$ &        FTS\\
$ 55709.95293 $ & $  -0.00022 $ & $   0.00050 $ & $   9.42216 $ & $ r$ &        FTS\\
$ 55709.95362 $ & $   0.00165 $ & $   0.00050 $ & $   9.42490 $ & $ r$ &        FTS\\
$ 55709.95436 $ & $  -0.00075 $ & $   0.00050 $ & $   9.42122 $ & $ r$ &        FTS\\
$ 55709.95506 $ & $  -0.00021 $ & $   0.00050 $ & $   9.42206 $ & $ r$ &        FTS\\
$ 55709.95576 $ & $  -0.00094 $ & $   0.00050 $ & $   9.42199 $ & $ r$ &        FTS\\
$ 55709.95650 $ & $  -0.00024 $ & $   0.00051 $ & $   9.42332 $ & $ r$ &        FTS\\
$ 55709.95720 $ & $   0.00269 $ & $   0.00050 $ & $   9.42504 $ & $ r$ &        FTS\\
$ 55709.95790 $ & $   0.00394 $ & $   0.00050 $ & $   9.42693 $ & $ r$ &        FTS\\
$ 55709.95863 $ & $   0.00255 $ & $   0.00050 $ & $   9.42481 $ & $ r$ &        FTS\\
$ 55709.95933 $ & $   0.00253 $ & $   0.00050 $ & $   9.42476 $ & $ r$ &        FTS\\
$ 55709.96003 $ & $   0.00517 $ & $   0.00050 $ & $   9.42657 $ & $ r$ &        FTS\\
$ 55709.96077 $ & $   0.00217 $ & $   0.00050 $ & $   9.42572 $ & $ r$ &        FTS\\
$ 55709.96148 $ & $   0.00214 $ & $   0.00050 $ & $   9.42397 $ & $ r$ &        FTS\\
$ 55709.96221 $ & $   0.00198 $ & $   0.00051 $ & $   9.42560 $ & $ r$ &        FTS\\
$ 55709.96291 $ & $   0.00457 $ & $   0.00051 $ & $   9.42813 $ & $ r$ &        FTS\\
$ 55709.96361 $ & $   0.00705 $ & $   0.00051 $ & $   9.43065 $ & $ r$ &        FTS\\
$ 55709.96433 $ & $   0.01145 $ & $   0.00050 $ & $   9.43468 $ & $ r$ &        FTS\\
$ 55709.96504 $ & $   0.00836 $ & $   0.00050 $ & $   9.43138 $ & $ r$ &        FTS\\
$ 55709.96578 $ & $   0.00656 $ & $   0.00051 $ & $   9.42929 $ & $ r$ &        FTS\\
$ 55709.96648 $ & $   0.00797 $ & $   0.00051 $ & $   9.43095 $ & $ r$ &        FTS\\
$ 55709.96718 $ & $   0.00887 $ & $   0.00051 $ & $   9.43168 $ & $ r$ &        FTS\\
$ 55709.96792 $ & $   0.01305 $ & $   0.00051 $ & $   9.43620 $ & $ r$ &        FTS\\
$ 55709.96862 $ & $   0.01100 $ & $   0.00051 $ & $   9.43446 $ & $ r$ &        FTS\\
$ 55709.96931 $ & $   0.01279 $ & $   0.00051 $ & $   9.43656 $ & $ r$ &        FTS\\
$ 55709.97004 $ & $   0.01055 $ & $   0.00051 $ & $   9.43322 $ & $ r$ &        FTS\\
$ 55709.97074 $ & $   0.01270 $ & $   0.00051 $ & $   9.43491 $ & $ r$ &        FTS\\
$ 55709.97144 $ & $   0.01402 $ & $   0.00051 $ & $   9.43605 $ & $ r$ &        FTS\\
$ 55709.97218 $ & $   0.01624 $ & $   0.00051 $ & $   9.43858 $ & $ r$ &        FTS\\
$ 55709.97288 $ & $   0.01597 $ & $   0.00051 $ & $   9.43892 $ & $ r$ &        FTS\\
$ 55709.97361 $ & $   0.01648 $ & $   0.00051 $ & $   9.43906 $ & $ r$ &        FTS\\
$ 55709.97432 $ & $   0.01740 $ & $   0.00052 $ & $   9.43983 $ & $ r$ &        FTS\\
$ 55709.97506 $ & $   0.01482 $ & $   0.00052 $ & $   9.43776 $ & $ r$ &        FTS\\
$ 55709.97576 $ & $   0.01495 $ & $   0.00053 $ & $   9.43830 $ & $ r$ &        FTS\\
$ 55709.97649 $ & $   0.01618 $ & $   0.00053 $ & $   9.43855 $ & $ r$ &        FTS\\
$ 55709.97719 $ & $   0.01383 $ & $   0.00053 $ & $   9.43534 $ & $ r$ &        FTS\\
$ 55709.97789 $ & $   0.01758 $ & $   0.00053 $ & $   9.43794 $ & $ r$ &        FTS\\
$ 55709.97862 $ & $   0.01510 $ & $   0.00056 $ & $   9.43698 $ & $ r$ &        FTS\\
$ 55709.98003 $ & $   0.01952 $ & $   0.00052 $ & $   9.44108 $ & $ r$ &        FTS\\
$ 55709.98076 $ & $   0.01822 $ & $   0.00051 $ & $   9.43944 $ & $ r$ &        FTS\\
$ 55709.98146 $ & $   0.01862 $ & $   0.00051 $ & $   9.43897 $ & $ r$ &        FTS\\
$ 55709.98220 $ & $   0.01561 $ & $   0.00051 $ & $   9.43661 $ & $ r$ &        FTS\\
$ 55709.98290 $ & $   0.01727 $ & $   0.00051 $ & $   9.43791 $ & $ r$ &        FTS\\
$ 55709.98363 $ & $   0.01856 $ & $   0.00051 $ & $   9.43934 $ & $ r$ &        FTS\\
$ 55709.98433 $ & $   0.01803 $ & $   0.00051 $ & $   9.43795 $ & $ r$ &        FTS\\
$ 55709.98503 $ & $   0.01943 $ & $   0.00051 $ & $   9.43944 $ & $ r$ &        FTS\\
$ 55709.98576 $ & $   0.01348 $ & $   0.00054 $ & $   9.43346 $ & $ r$ &        FTS\\
$ 55709.98647 $ & $   0.01483 $ & $   0.00066 $ & $   9.43685 $ & $ r$ &        FTS\\
$ 55709.98721 $ & $   0.02231 $ & $   0.00073 $ & $   9.44713 $ & $ r$ &        FTS\\
$ 55709.98790 $ & $   0.02292 $ & $   0.00079 $ & $   9.44422 $ & $ r$ &        FTS\\
$ 55709.98860 $ & $   0.02128 $ & $   0.00085 $ & $   9.44178 $ & $ r$ &        FTS\\
$ 55709.98934 $ & $   0.02168 $ & $   0.00064 $ & $   9.44448 $ & $ r$ &        FTS\\
$ 55709.99005 $ & $   0.02249 $ & $   0.00062 $ & $   9.44526 $ & $ r$ &        FTS\\
$ 55709.99079 $ & $   0.01812 $ & $   0.00058 $ & $   9.43919 $ & $ r$ &        FTS\\
$ 55709.99149 $ & $   0.01821 $ & $   0.00057 $ & $   9.44106 $ & $ r$ &        FTS\\
$ 55747.83430 $ & $  -0.00300 $ & $   0.00057 $ & $   9.42808 $ & $ i$ &        FTS\\
$ 55747.83504 $ & $   0.00216 $ & $   0.00055 $ & $   9.43152 $ & $ i$ &        FTS\\
$ 55747.83576 $ & $   0.00041 $ & $   0.00054 $ & $   9.43013 $ & $ i$ &        FTS\\
$ 55747.83650 $ & $   0.00108 $ & $   0.00054 $ & $   9.42998 $ & $ i$ &        FTS\\
$ 55747.83727 $ & $  -0.00187 $ & $   0.00055 $ & $   9.42919 $ & $ i$ &        FTS\\
$ 55747.83801 $ & $   0.00405 $ & $   0.00054 $ & $   9.43393 $ & $ i$ &        FTS\\
$ 55747.83876 $ & $  -0.00305 $ & $   0.00053 $ & $   9.42977 $ & $ i$ &        FTS\\
$ 55747.83947 $ & $  -0.00195 $ & $   0.00056 $ & $   9.43074 $ & $ i$ &        FTS\\
$ 55747.84022 $ & $   0.00306 $ & $   0.00052 $ & $   9.43031 $ & $ i$ &        FTS\\
$ 55747.84097 $ & $   0.00290 $ & $   0.00056 $ & $   9.43345 $ & $ i$ &        FTS\\
$ 55747.84167 $ & $  -0.00154 $ & $   0.00053 $ & $   9.42739 $ & $ i$ &        FTS\\
$ 55747.84242 $ & $  -0.00134 $ & $   0.00051 $ & $   9.42994 $ & $ i$ &        FTS\\
$ 55747.84319 $ & $   0.00143 $ & $   0.00052 $ & $   9.43418 $ & $ i$ &        FTS\\
$ 55747.84393 $ & $   0.00137 $ & $   0.00051 $ & $   9.43162 $ & $ i$ &        FTS\\
$ 55747.84469 $ & $   0.00157 $ & $   0.00058 $ & $   9.43469 $ & $ i$ &        FTS\\
$ 55747.84544 $ & $   0.00087 $ & $   0.00051 $ & $   9.42839 $ & $ i$ &        FTS\\
$ 55747.84620 $ & $   0.00007 $ & $   0.00051 $ & $   9.43051 $ & $ i$ &        FTS\\
$ 55747.84695 $ & $  -0.00046 $ & $   0.00051 $ & $   9.43038 $ & $ i$ &        FTS\\
$ 55747.84771 $ & $  -0.00050 $ & $   0.00051 $ & $   9.42944 $ & $ i$ &        FTS\\
$ 55747.84845 $ & $  -0.00235 $ & $   0.00051 $ & $   9.42815 $ & $ i$ &        FTS\\
$ 55747.84920 $ & $  -0.00017 $ & $   0.00052 $ & $   9.43060 $ & $ i$ &        FTS\\
$ 55747.84991 $ & $  -0.00084 $ & $   0.00051 $ & $   9.42939 $ & $ i$ &        FTS\\
$ 55747.85067 $ & $  -0.00102 $ & $   0.00051 $ & $   9.42774 $ & $ i$ &        FTS\\
$ 55747.85140 $ & $   0.00165 $ & $   0.00051 $ & $   9.42984 $ & $ i$ &        FTS\\
$ 55747.85215 $ & $  -0.00017 $ & $   0.00052 $ & $   9.42860 $ & $ i$ &        FTS\\
$ 55747.85288 $ & $   0.00011 $ & $   0.00051 $ & $   9.43050 $ & $ i$ &        FTS\\
$ 55747.85358 $ & $   0.00108 $ & $   0.00051 $ & $   9.42983 $ & $ i$ &        FTS\\
$ 55747.85432 $ & $  -0.00327 $ & $   0.00051 $ & $   9.42907 $ & $ i$ &        FTS\\
$ 55747.85506 $ & $  -0.00003 $ & $   0.00051 $ & $   9.43024 $ & $ i$ &        FTS\\
$ 55747.85580 $ & $  -0.00280 $ & $   0.00052 $ & $   9.42876 $ & $ i$ &        FTS\\
$ 55747.85653 $ & $   0.00092 $ & $   0.00052 $ & $   9.42858 $ & $ i$ &        FTS\\
$ 55747.85724 $ & $   0.00205 $ & $   0.00053 $ & $   9.43275 $ & $ i$ &        FTS\\
$ 55747.85798 $ & $  -0.00154 $ & $   0.00058 $ & $   9.42791 $ & $ i$ &        FTS\\
$ 55747.85873 $ & $  -0.00079 $ & $   0.00053 $ & $   9.42719 $ & $ i$ &        FTS\\
$ 55747.85948 $ & $  -0.00139 $ & $   0.00052 $ & $   9.42989 $ & $ i$ &        FTS\\
$ 55747.86024 $ & $  -0.00112 $ & $   0.00052 $ & $   9.42635 $ & $ i$ &        FTS\\
$ 55747.86098 $ & $   0.00027 $ & $   0.00053 $ & $   9.42866 $ & $ i$ &        FTS\\
$ 55747.86172 $ & $  -0.00062 $ & $   0.00052 $ & $   9.43044 $ & $ i$ &        FTS\\
$ 55747.86244 $ & $  -0.00063 $ & $   0.00052 $ & $   9.43096 $ & $ i$ &        FTS\\
$ 55747.86319 $ & $   0.00154 $ & $   0.00064 $ & $   9.43185 $ & $ i$ &        FTS\\
$ 55747.86393 $ & $  -0.00323 $ & $   0.00054 $ & $   9.42770 $ & $ i$ &        FTS\\
$ 55747.86464 $ & $   0.00057 $ & $   0.00054 $ & $   9.43036 $ & $ i$ &        FTS\\
$ 55747.86538 $ & $  -0.00102 $ & $   0.00052 $ & $   9.42858 $ & $ i$ &        FTS\\
$ 55747.86615 $ & $   0.00083 $ & $   0.00052 $ & $   9.43122 $ & $ i$ &        FTS\\
$ 55747.86690 $ & $   0.00255 $ & $   0.00079 $ & $   9.43785 $ & $ i$ &        FTS\\
$ 55747.86912 $ & $   0.00227 $ & $   0.00054 $ & $   9.43137 $ & $ i$ &        FTS\\
$ 55747.86985 $ & $  -0.00123 $ & $   0.00060 $ & $   9.42554 $ & $ i$ &        FTS\\
$ 55747.87060 $ & $   0.00605 $ & $   0.00052 $ & $   9.43641 $ & $ i$ &        FTS\\
$ 55747.87133 $ & $   0.00288 $ & $   0.00053 $ & $   9.43574 $ & $ i$ &        FTS\\
$ 55747.87208 $ & $   0.00092 $ & $   0.00064 $ & $   9.43355 $ & $ i$ &        FTS\\
$ 55747.87279 $ & $   0.00552 $ & $   0.00060 $ & $   9.43323 $ & $ i$ &        FTS\\
$ 55747.87352 $ & $   0.00641 $ & $   0.00051 $ & $   9.43778 $ & $ i$ &        FTS\\
$ 55747.87426 $ & $   0.00836 $ & $   0.00051 $ & $   9.43980 $ & $ i$ &        FTS\\
$ 55747.87572 $ & $   0.01073 $ & $   0.00072 $ & $   9.44713 $ & $ i$ &        FTS\\
$ 55747.87648 $ & $   0.00801 $ & $   0.00057 $ & $   9.43925 $ & $ i$ &        FTS\\
$ 55747.87722 $ & $   0.00916 $ & $   0.00052 $ & $   9.44053 $ & $ i$ &        FTS\\
$ 55747.87799 $ & $   0.00922 $ & $   0.00052 $ & $   9.43754 $ & $ i$ &        FTS\\
$ 55747.87873 $ & $   0.00978 $ & $   0.00052 $ & $   9.44034 $ & $ i$ &        FTS\\
$ 55747.87949 $ & $   0.01351 $ & $   0.00067 $ & $   9.44368 $ & $ i$ &        FTS\\
$ 55747.88024 $ & $   0.01050 $ & $   0.00052 $ & $   9.44159 $ & $ i$ &        FTS\\
$ 55747.88100 $ & $   0.01287 $ & $   0.00064 $ & $   9.44377 $ & $ i$ &        FTS\\
$ 55747.88244 $ & $   0.01950 $ & $   0.00058 $ & $   9.44878 $ & $ i$ &        FTS\\
$ 55747.88317 $ & $   0.01877 $ & $   0.00056 $ & $   9.45136 $ & $ i$ &        FTS\\
$ 55747.88390 $ & $   0.02091 $ & $   0.00072 $ & $   9.45048 $ & $ i$ &        FTS\\
$ 55747.88461 $ & $   0.02022 $ & $   0.00081 $ & $   9.44838 $ & $ i$ &        FTS\\
$ 55747.88536 $ & $   0.01768 $ & $   0.00059 $ & $   9.45165 $ & $ i$ &        FTS\\
$ 55747.88611 $ & $   0.01603 $ & $   0.00053 $ & $   9.44810 $ & $ i$ &        FTS\\
$ 55747.88685 $ & $   0.01400 $ & $   0.00053 $ & $   9.44437 $ & $ i$ &        FTS\\
$ 55747.88759 $ & $   0.01593 $ & $   0.00052 $ & $   9.44975 $ & $ i$ &        FTS\\
$ 55747.88832 $ & $   0.01112 $ & $   0.00053 $ & $   9.44305 $ & $ i$ &        FTS\\
$ 55747.88905 $ & $   0.01611 $ & $   0.00055 $ & $   9.44588 $ & $ i$ &        FTS\\
$ 55747.88979 $ & $   0.01119 $ & $   0.00054 $ & $   9.44235 $ & $ i$ &        FTS\\
$ 55747.89052 $ & $   0.02093 $ & $   0.00056 $ & $   9.45528 $ & $ i$ &        FTS\\
$ 55747.89123 $ & $   0.02069 $ & $   0.00063 $ & $   9.45728 $ & $ i$ &        FTS\\
$ 55947.73031 $ & $  -0.00041 $ & $   0.00028 $ & $  -1.00126 $ & $ g$ &      GROND\\
$ 55947.73203 $ & $   0.00229 $ & $   0.00026 $ & $  -0.99845 $ & $ g$ &      GROND\\
$ 55947.73374 $ & $   0.00123 $ & $   0.00026 $ & $  -0.99940 $ & $ g$ &      GROND\\
$ 55947.73546 $ & $   0.00026 $ & $   0.00026 $ & $  -1.00026 $ & $ g$ &      GROND\\
$ 55947.73718 $ & $   0.00108 $ & $   0.00026 $ & $  -0.99934 $ & $ g$ &      GROND\\
$ 55947.73889 $ & $   0.00023 $ & $   0.00026 $ & $  -1.00008 $ & $ g$ &      GROND\\
$ 55947.74061 $ & $   0.00051 $ & $   0.00026 $ & $  -0.99970 $ & $ g$ &      GROND\\
$ 55947.74232 $ & $  -0.00016 $ & $   0.00026 $ & $  -1.00027 $ & $ g$ &      GROND\\
$ 55947.74404 $ & $   0.00092 $ & $   0.00026 $ & $  -0.99908 $ & $ g$ &      GROND\\
$ 55947.74575 $ & $  -0.00144 $ & $   0.00025 $ & $  -1.00135 $ & $ g$ &      GROND\\
$ 55947.74748 $ & $  -0.00113 $ & $   0.00025 $ & $  -1.00095 $ & $ g$ &      GROND\\
$ 55947.74919 $ & $  -0.00083 $ & $   0.00025 $ & $  -1.00055 $ & $ g$ &      GROND\\
$ 55947.75091 $ & $  -0.00061 $ & $   0.00025 $ & $  -1.00024 $ & $ g$ &      GROND\\
$ 55947.75262 $ & $   0.00033 $ & $   0.00026 $ & $  -0.99922 $ & $ g$ &      GROND\\
$ 55947.75434 $ & $  -0.00109 $ & $   0.00025 $ & $  -1.00055 $ & $ g$ &      GROND\\
$ 55947.75605 $ & $  -0.00232 $ & $   0.00025 $ & $  -1.00169 $ & $ g$ &      GROND\\
$ 55947.75776 $ & $  -0.00085 $ & $   0.00025 $ & $  -1.00014 $ & $ g$ &      GROND\\
$ 55947.75948 $ & $  -0.00165 $ & $   0.00025 $ & $  -1.00086 $ & $ g$ &      GROND\\
$ 55947.76120 $ & $   0.00270 $ & $   0.00027 $ & $  -0.99643 $ & $ g$ &      GROND\\
$ 55947.76291 $ & $  -0.00107 $ & $   0.00025 $ & $  -1.00013 $ & $ g$ &      GROND\\
$ 55947.76462 $ & $   0.00197 $ & $   0.00027 $ & $  -0.99701 $ & $ g$ &      GROND\\
$ 55947.76634 $ & $   0.00048 $ & $   0.00025 $ & $  -0.99843 $ & $ g$ &      GROND\\
$ 55947.76805 $ & $   0.00545 $ & $   0.00026 $ & $  -0.99338 $ & $ g$ &      GROND\\
$ 55947.76977 $ & $   0.00767 $ & $   0.00027 $ & $  -0.99110 $ & $ g$ &      GROND\\
$ 55947.77149 $ & $   0.00892 $ & $   0.00027 $ & $  -0.98978 $ & $ g$ &      GROND\\
$ 55947.77320 $ & $   0.01007 $ & $   0.00026 $ & $  -0.98856 $ & $ g$ &      GROND\\
$ 55947.77491 $ & $   0.01427 $ & $   0.00027 $ & $  -0.98430 $ & $ g$ &      GROND\\
$ 55947.77663 $ & $   0.01024 $ & $   0.00028 $ & $  -0.98826 $ & $ g$ &      GROND\\
$ 55947.77834 $ & $   0.01522 $ & $   0.00027 $ & $  -0.98323 $ & $ g$ &      GROND\\
$ 55947.78006 $ & $   0.01408 $ & $   0.00027 $ & $  -0.98431 $ & $ g$ &      GROND\\
$ 55947.78178 $ & $   0.01528 $ & $   0.00027 $ & $  -0.98306 $ & $ g$ &      GROND\\
$ 55947.78350 $ & $   0.01714 $ & $   0.00028 $ & $  -0.98114 $ & $ g$ &      GROND\\
$ 55947.78521 $ & $   0.01650 $ & $   0.00027 $ & $  -0.98174 $ & $ g$ &      GROND\\
$ 55947.78864 $ & $   0.01936 $ & $   0.00027 $ & $  -0.97877 $ & $ g$ &      GROND\\
$ 55947.79036 $ & $   0.01727 $ & $   0.00026 $ & $  -0.98081 $ & $ g$ &      GROND\\
$ 55947.79207 $ & $   0.01776 $ & $   0.00026 $ & $  -0.98028 $ & $ g$ &      GROND\\
$ 55947.79378 $ & $   0.01970 $ & $   0.00026 $ & $  -0.97830 $ & $ g$ &      GROND\\
$ 55947.79550 $ & $   0.02014 $ & $   0.00026 $ & $  -0.97782 $ & $ g$ &      GROND\\
$ 55947.79721 $ & $   0.01965 $ & $   0.00027 $ & $  -0.97827 $ & $ g$ &      GROND\\
$ 55947.79893 $ & $   0.01896 $ & $   0.00026 $ & $  -0.97892 $ & $ g$ &      GROND\\
$ 55947.80064 $ & $   0.02024 $ & $   0.00027 $ & $  -0.97761 $ & $ g$ &      GROND\\
$ 55947.80236 $ & $   0.01898 $ & $   0.00026 $ & $  -0.97884 $ & $ g$ &      GROND\\
$ 55947.80407 $ & $   0.01757 $ & $   0.00026 $ & $  -0.98021 $ & $ g$ &      GROND\\
$ 55947.80579 $ & $   0.01938 $ & $   0.00026 $ & $  -0.97838 $ & $ g$ &      GROND\\
$ 55947.80750 $ & $   0.01998 $ & $   0.00026 $ & $  -0.97775 $ & $ g$ &      GROND\\
$ 55947.80921 $ & $   0.01991 $ & $   0.00026 $ & $  -0.97779 $ & $ g$ &      GROND\\
$ 55947.81093 $ & $   0.02022 $ & $   0.00026 $ & $  -0.97747 $ & $ g$ &      GROND\\
$ 55947.81264 $ & $   0.01980 $ & $   0.00026 $ & $  -0.97786 $ & $ g$ &      GROND\\
$ 55947.81436 $ & $   0.01919 $ & $   0.00026 $ & $  -0.97845 $ & $ g$ &      GROND\\
$ 55947.81607 $ & $   0.01947 $ & $   0.00026 $ & $  -0.97816 $ & $ g$ &      GROND\\
$ 55947.81779 $ & $   0.01948 $ & $   0.00026 $ & $  -0.97813 $ & $ g$ &      GROND\\
$ 55947.81951 $ & $   0.01919 $ & $   0.00025 $ & $  -0.97841 $ & $ g$ &      GROND\\
$ 55947.82122 $ & $   0.01981 $ & $   0.00026 $ & $  -0.97777 $ & $ g$ &      GROND\\
$ 55947.82294 $ & $   0.02102 $ & $   0.00026 $ & $  -0.97655 $ & $ g$ &      GROND\\
$ 55947.82465 $ & $   0.01990 $ & $   0.00026 $ & $  -0.97767 $ & $ g$ &      GROND\\
$ 55947.82638 $ & $   0.01927 $ & $   0.00025 $ & $  -0.97829 $ & $ g$ &      GROND\\
$ 55947.82809 $ & $   0.01930 $ & $   0.00025 $ & $  -0.97826 $ & $ g$ &      GROND\\
$ 55947.82981 $ & $   0.01870 $ & $   0.00025 $ & $  -0.97886 $ & $ g$ &      GROND\\
$ 55947.83152 $ & $   0.01956 $ & $   0.00025 $ & $  -0.97799 $ & $ g$ &      GROND\\
$ 55947.83324 $ & $   0.01861 $ & $   0.00025 $ & $  -0.97894 $ & $ g$ &      GROND\\
$ 55947.83497 $ & $   0.01921 $ & $   0.00025 $ & $  -0.97835 $ & $ g$ &      GROND\\
$ 55947.83668 $ & $   0.01967 $ & $   0.00025 $ & $  -0.97789 $ & $ g$ &      GROND\\
$ 55947.83840 $ & $   0.01815 $ & $   0.00025 $ & $  -0.97942 $ & $ g$ &      GROND\\
$ 55947.84012 $ & $   0.01791 $ & $   0.00025 $ & $  -0.97968 $ & $ g$ &      GROND\\
$ 55947.84183 $ & $   0.01730 $ & $   0.00025 $ & $  -0.98029 $ & $ g$ &      GROND\\
$ 55947.84354 $ & $   0.01476 $ & $   0.00025 $ & $  -0.98284 $ & $ g$ &      GROND\\
$ 55947.84526 $ & $   0.01345 $ & $   0.00025 $ & $  -0.98418 $ & $ g$ &      GROND\\
$ 55947.84697 $ & $   0.01131 $ & $   0.00025 $ & $  -0.98633 $ & $ g$ &      GROND\\
$ 55947.84868 $ & $   0.01011 $ & $   0.00025 $ & $  -0.98755 $ & $ g$ &      GROND\\
$ 55947.85040 $ & $   0.00837 $ & $   0.00025 $ & $  -0.98931 $ & $ g$ &      GROND\\
$ 55947.85212 $ & $   0.00622 $ & $   0.00025 $ & $  -0.99148 $ & $ g$ &      GROND\\
$ 55947.85383 $ & $   0.00592 $ & $   0.00025 $ & $  -0.99181 $ & $ g$ &      GROND\\
$ 55947.85555 $ & $   0.00490 $ & $   0.00025 $ & $  -0.99286 $ & $ g$ &      GROND\\
$ 55947.85726 $ & $   0.00319 $ & $   0.00025 $ & $  -0.99459 $ & $ g$ &      GROND\\
$ 55947.85898 $ & $   0.00047 $ & $   0.00025 $ & $  -0.99735 $ & $ g$ &      GROND\\
$ 55947.86069 $ & $  -0.00030 $ & $   0.00025 $ & $  -0.99815 $ & $ g$ &      GROND\\
$ 55947.86240 $ & $  -0.00069 $ & $   0.00025 $ & $  -0.99857 $ & $ g$ &      GROND\\
$ 55947.86412 $ & $  -0.00339 $ & $   0.00025 $ & $  -1.00131 $ & $ g$ &      GROND\\
$ 55947.73203 $ & $   0.00023 $ & $   0.00019 $ & $  -1.00052 $ & $ r$ &      GROND\\
$ 55947.73374 $ & $   0.00025 $ & $   0.00019 $ & $  -1.00048 $ & $ r$ &      GROND\\
$ 55947.73546 $ & $   0.00011 $ & $   0.00019 $ & $  -1.00059 $ & $ r$ &      GROND\\
$ 55947.73718 $ & $  -0.00135 $ & $   0.00019 $ & $  -1.00202 $ & $ r$ &      GROND\\
$ 55947.73889 $ & $  -0.00033 $ & $   0.00019 $ & $  -1.00097 $ & $ r$ &      GROND\\
$ 55947.74061 $ & $  -0.00147 $ & $   0.00019 $ & $  -1.00208 $ & $ r$ &      GROND\\
$ 55947.74232 $ & $  -0.00151 $ & $   0.00019 $ & $  -1.00209 $ & $ r$ &      GROND\\
$ 55947.74404 $ & $  -0.00078 $ & $   0.00019 $ & $  -1.00133 $ & $ r$ &      GROND\\
$ 55947.74575 $ & $   0.00204 $ & $   0.00022 $ & $  -0.99848 $ & $ r$ &      GROND\\
$ 55947.74748 $ & $  -0.00031 $ & $   0.00019 $ & $  -1.00080 $ & $ r$ &      GROND\\
$ 55947.74919 $ & $  -0.00127 $ & $   0.00019 $ & $  -1.00173 $ & $ r$ &      GROND\\
$ 55947.75091 $ & $  -0.00069 $ & $   0.00019 $ & $  -1.00112 $ & $ r$ &      GROND\\
$ 55947.75262 $ & $   0.00224 $ & $   0.00021 $ & $  -0.99816 $ & $ r$ &      GROND\\
$ 55947.75434 $ & $  -0.00152 $ & $   0.00019 $ & $  -1.00188 $ & $ r$ &      GROND\\
$ 55947.75605 $ & $   0.00180 $ & $   0.00021 $ & $  -0.99853 $ & $ r$ &      GROND\\
$ 55947.75776 $ & $   0.00222 $ & $   0.00021 $ & $  -0.99807 $ & $ r$ &      GROND\\
$ 55947.75948 $ & $   0.00138 $ & $   0.00021 $ & $  -0.99888 $ & $ r$ &      GROND\\
$ 55947.76120 $ & $   0.00152 $ & $   0.00021 $ & $  -0.99871 $ & $ r$ &      GROND\\
$ 55947.76291 $ & $   0.00153 $ & $   0.00021 $ & $  -0.99866 $ & $ r$ &      GROND\\
$ 55947.76462 $ & $   0.00267 $ & $   0.00021 $ & $  -0.99748 $ & $ r$ &      GROND\\
$ 55947.76634 $ & $   0.00428 $ & $   0.00021 $ & $  -0.99584 $ & $ r$ &      GROND\\
$ 55947.76805 $ & $   0.00443 $ & $   0.00021 $ & $  -0.99565 $ & $ r$ &      GROND\\
$ 55947.76977 $ & $   0.00689 $ & $   0.00021 $ & $  -0.99316 $ & $ r$ &      GROND\\
$ 55947.77149 $ & $   0.00987 $ & $   0.00021 $ & $  -0.99013 $ & $ r$ &      GROND\\
$ 55947.77320 $ & $   0.01039 $ & $   0.00021 $ & $  -0.98957 $ & $ r$ &      GROND\\
$ 55947.77491 $ & $   0.01010 $ & $   0.00021 $ & $  -0.98982 $ & $ r$ &      GROND\\
$ 55947.77663 $ & $   0.01315 $ & $   0.00021 $ & $  -0.98673 $ & $ r$ &      GROND\\
$ 55947.77834 $ & $   0.01933 $ & $   0.00021 $ & $  -0.98052 $ & $ r$ &      GROND\\
$ 55947.78006 $ & $   0.01277 $ & $   0.00021 $ & $  -0.98703 $ & $ r$ &      GROND\\
$ 55947.78178 $ & $   0.01614 $ & $   0.00021 $ & $  -0.98362 $ & $ r$ &      GROND\\
$ 55947.78350 $ & $   0.01563 $ & $   0.00022 $ & $  -0.98409 $ & $ r$ &      GROND\\
$ 55947.78521 $ & $   0.01502 $ & $   0.00021 $ & $  -0.98466 $ & $ r$ &      GROND\\
$ 55947.78693 $ & $   0.02167 $ & $   0.00021 $ & $  -0.97797 $ & $ r$ &      GROND\\
$ 55947.78864 $ & $   0.01688 $ & $   0.00021 $ & $  -0.98271 $ & $ r$ &      GROND\\
$ 55947.79036 $ & $   0.01956 $ & $   0.00021 $ & $  -0.97999 $ & $ r$ &      GROND\\
$ 55947.79207 $ & $   0.01753 $ & $   0.00021 $ & $  -0.98198 $ & $ r$ &      GROND\\
$ 55947.79378 $ & $   0.01780 $ & $   0.00020 $ & $  -0.98166 $ & $ r$ &      GROND\\
$ 55947.79550 $ & $   0.01987 $ & $   0.00021 $ & $  -0.97954 $ & $ r$ &      GROND\\
$ 55947.79721 $ & $   0.01916 $ & $   0.00021 $ & $  -0.98021 $ & $ r$ &      GROND\\
$ 55947.79893 $ & $   0.01832 $ & $   0.00021 $ & $  -0.98100 $ & $ r$ &      GROND\\
$ 55947.80064 $ & $   0.02020 $ & $   0.00021 $ & $  -0.97908 $ & $ r$ &      GROND\\
$ 55947.80236 $ & $   0.01967 $ & $   0.00021 $ & $  -0.97955 $ & $ r$ &      GROND\\
$ 55947.80407 $ & $   0.01856 $ & $   0.00020 $ & $  -0.98062 $ & $ r$ &      GROND\\
$ 55947.80579 $ & $   0.02128 $ & $   0.00021 $ & $  -0.97785 $ & $ r$ &      GROND\\
$ 55947.80750 $ & $   0.01918 $ & $   0.00021 $ & $  -0.97990 $ & $ r$ &      GROND\\
$ 55947.80921 $ & $   0.01883 $ & $   0.00020 $ & $  -0.98020 $ & $ r$ &      GROND\\
$ 55947.81093 $ & $   0.01892 $ & $   0.00021 $ & $  -0.98006 $ & $ r$ &      GROND\\
$ 55947.81264 $ & $   0.01956 $ & $   0.00021 $ & $  -0.97937 $ & $ r$ &      GROND\\
$ 55947.81436 $ & $   0.01827 $ & $   0.00020 $ & $  -0.98061 $ & $ r$ &      GROND\\
$ 55947.81607 $ & $   0.01924 $ & $   0.00021 $ & $  -0.97959 $ & $ r$ &      GROND\\
$ 55947.81779 $ & $   0.01826 $ & $   0.00020 $ & $  -0.98051 $ & $ r$ &      GROND\\
$ 55947.81951 $ & $   0.01773 $ & $   0.00020 $ & $  -0.98099 $ & $ r$ &      GROND\\
$ 55947.82122 $ & $   0.01936 $ & $   0.00020 $ & $  -0.97931 $ & $ r$ &      GROND\\
$ 55947.82294 $ & $   0.01932 $ & $   0.00021 $ & $  -0.97929 $ & $ r$ &      GROND\\
$ 55947.82465 $ & $   0.01915 $ & $   0.00020 $ & $  -0.97941 $ & $ r$ &      GROND\\
$ 55947.82638 $ & $   0.01872 $ & $   0.00020 $ & $  -0.97978 $ & $ r$ &      GROND\\
$ 55947.82809 $ & $   0.01806 $ & $   0.00020 $ & $  -0.98039 $ & $ r$ &      GROND\\
$ 55947.82981 $ & $   0.02008 $ & $   0.00021 $ & $  -0.97831 $ & $ r$ &      GROND\\
$ 55947.83152 $ & $   0.01847 $ & $   0.00020 $ & $  -0.97987 $ & $ r$ &      GROND\\
$ 55947.83324 $ & $   0.01819 $ & $   0.00021 $ & $  -0.98010 $ & $ r$ &      GROND\\
$ 55947.83497 $ & $   0.01972 $ & $   0.00021 $ & $  -0.97850 $ & $ r$ &      GROND\\
$ 55947.83668 $ & $   0.01780 $ & $   0.00020 $ & $  -0.98037 $ & $ r$ &      GROND\\
$ 55947.83840 $ & $   0.01770 $ & $   0.00021 $ & $  -0.98041 $ & $ r$ &      GROND\\
$ 55947.84012 $ & $   0.01773 $ & $   0.00021 $ & $  -0.98032 $ & $ r$ &      GROND\\
$ 55947.84183 $ & $   0.01804 $ & $   0.00021 $ & $  -0.97995 $ & $ r$ &      GROND\\
$ 55947.84354 $ & $   0.01719 $ & $   0.00022 $ & $  -0.98074 $ & $ r$ &      GROND\\
$ 55947.84526 $ & $   0.01440 $ & $   0.00020 $ & $  -0.98347 $ & $ r$ &      GROND\\
$ 55947.84697 $ & $   0.01303 $ & $   0.00021 $ & $  -0.98477 $ & $ r$ &      GROND\\
$ 55947.84868 $ & $   0.01176 $ & $   0.00020 $ & $  -0.98599 $ & $ r$ &      GROND\\
$ 55947.85040 $ & $   0.00992 $ & $   0.00021 $ & $  -0.98776 $ & $ r$ &      GROND\\
$ 55947.85212 $ & $   0.00751 $ & $   0.00021 $ & $  -0.99011 $ & $ r$ &      GROND\\
$ 55947.85383 $ & $   0.00678 $ & $   0.00020 $ & $  -0.99077 $ & $ r$ &      GROND\\
$ 55947.85555 $ & $   0.00710 $ & $   0.00021 $ & $  -0.99039 $ & $ r$ &      GROND\\
$ 55947.85726 $ & $   0.00175 $ & $   0.00021 $ & $  -0.99569 $ & $ r$ &      GROND\\
$ 55947.85898 $ & $   0.00114 $ & $   0.00021 $ & $  -0.99623 $ & $ r$ &      GROND\\
$ 55947.86069 $ & $  -0.00063 $ & $   0.00021 $ & $  -0.99793 $ & $ r$ &      GROND\\
$ 55947.86240 $ & $   0.00010 $ & $   0.00021 $ & $  -0.99714 $ & $ r$ &      GROND\\
$ 55947.86412 $ & $  -0.00303 $ & $   0.00021 $ & $  -1.00020 $ & $ r$ &      GROND\\
$ 55947.72901 $ & $  -0.00044 $ & $   0.00062 $ & $  -1.00076 $ & $ i$ &      GROND\\
$ 55947.73031 $ & $   0.00072 $ & $   0.00030 $ & $  -0.99959 $ & $ i$ &      GROND\\
$ 55947.73203 $ & $   0.00189 $ & $   0.00030 $ & $  -0.99842 $ & $ i$ &      GROND\\
$ 55947.73374 $ & $   0.00081 $ & $   0.00029 $ & $  -0.99951 $ & $ i$ &      GROND\\
$ 55947.73546 $ & $  -0.00278 $ & $   0.00029 $ & $  -1.00310 $ & $ i$ &      GROND\\
$ 55947.73718 $ & $  -0.00108 $ & $   0.00029 $ & $  -1.00140 $ & $ i$ &      GROND\\
$ 55947.73889 $ & $   0.00393 $ & $   0.00031 $ & $  -0.99639 $ & $ i$ &      GROND\\
$ 55947.74061 $ & $   0.00065 $ & $   0.00029 $ & $  -0.99967 $ & $ i$ &      GROND\\
$ 55947.74232 $ & $  -0.00065 $ & $   0.00028 $ & $  -1.00098 $ & $ i$ &      GROND\\
$ 55947.74404 $ & $   0.00204 $ & $   0.00029 $ & $  -0.99829 $ & $ i$ &      GROND\\
$ 55947.74575 $ & $  -0.00020 $ & $   0.00029 $ & $  -1.00054 $ & $ i$ &      GROND\\
$ 55947.74748 $ & $  -0.00146 $ & $   0.00029 $ & $  -1.00180 $ & $ i$ &      GROND\\
$ 55947.74919 $ & $  -0.00072 $ & $   0.00029 $ & $  -1.00107 $ & $ i$ &      GROND\\
$ 55947.75091 $ & $  -0.00033 $ & $   0.00028 $ & $  -1.00069 $ & $ i$ &      GROND\\
$ 55947.75262 $ & $   0.00064 $ & $   0.00029 $ & $  -0.99973 $ & $ i$ &      GROND\\
$ 55947.75434 $ & $   0.00095 $ & $   0.00028 $ & $  -0.99943 $ & $ i$ &      GROND\\
$ 55947.75605 $ & $   0.00029 $ & $   0.00028 $ & $  -1.00009 $ & $ i$ &      GROND\\
$ 55947.75776 $ & $  -0.00010 $ & $   0.00028 $ & $  -1.00049 $ & $ i$ &      GROND\\
$ 55947.75948 $ & $   0.00075 $ & $   0.00028 $ & $  -0.99965 $ & $ i$ &      GROND\\
$ 55947.76120 $ & $   0.00165 $ & $   0.00029 $ & $  -0.99876 $ & $ i$ &      GROND\\
$ 55947.76291 $ & $  -0.00281 $ & $   0.00028 $ & $  -1.00323 $ & $ i$ &      GROND\\
$ 55947.76462 $ & $   0.00164 $ & $   0.00028 $ & $  -0.99880 $ & $ i$ &      GROND\\
$ 55947.76634 $ & $   0.00027 $ & $   0.00028 $ & $  -1.00018 $ & $ i$ &      GROND\\
$ 55947.76805 $ & $   0.00283 $ & $   0.00028 $ & $  -0.99763 $ & $ i$ &      GROND\\
$ 55947.76977 $ & $   0.00341 $ & $   0.00028 $ & $  -0.99706 $ & $ i$ &      GROND\\
$ 55947.77149 $ & $   0.00874 $ & $   0.00029 $ & $  -0.99175 $ & $ i$ &      GROND\\
$ 55947.77320 $ & $   0.01206 $ & $   0.00028 $ & $  -0.98844 $ & $ i$ &      GROND\\
$ 55947.77491 $ & $   0.01098 $ & $   0.00030 $ & $  -0.98954 $ & $ i$ &      GROND\\
$ 55947.77663 $ & $   0.01253 $ & $   0.00029 $ & $  -0.98801 $ & $ i$ &      GROND\\
$ 55947.77834 $ & $   0.01646 $ & $   0.00030 $ & $  -0.98410 $ & $ i$ &      GROND\\
$ 55947.78006 $ & $   0.01629 $ & $   0.00030 $ & $  -0.98428 $ & $ i$ &      GROND\\
$ 55947.78178 $ & $   0.01594 $ & $   0.00030 $ & $  -0.98464 $ & $ i$ &      GROND\\
$ 55947.78350 $ & $   0.01899 $ & $   0.00030 $ & $  -0.98162 $ & $ i$ &      GROND\\
$ 55947.78521 $ & $   0.01766 $ & $   0.00029 $ & $  -0.98296 $ & $ i$ &      GROND\\
$ 55947.78693 $ & $   0.01959 $ & $   0.00030 $ & $  -0.98106 $ & $ i$ &      GROND\\
$ 55947.78864 $ & $   0.02058 $ & $   0.00030 $ & $  -0.98009 $ & $ i$ &      GROND\\
$ 55947.79036 $ & $   0.01773 $ & $   0.00029 $ & $  -0.98296 $ & $ i$ &      GROND\\
$ 55947.79207 $ & $   0.02060 $ & $   0.00029 $ & $  -0.98011 $ & $ i$ &      GROND\\
$ 55947.79378 $ & $   0.01788 $ & $   0.00029 $ & $  -0.98285 $ & $ i$ &      GROND\\
$ 55947.79550 $ & $   0.01974 $ & $   0.00029 $ & $  -0.98102 $ & $ i$ &      GROND\\
$ 55947.79721 $ & $   0.01886 $ & $   0.00030 $ & $  -0.98192 $ & $ i$ &      GROND\\
$ 55947.79893 $ & $   0.01857 $ & $   0.00029 $ & $  -0.98224 $ & $ i$ &      GROND\\
$ 55947.80064 $ & $   0.02161 $ & $   0.00029 $ & $  -0.97922 $ & $ i$ &      GROND\\
$ 55947.80236 $ & $   0.01830 $ & $   0.00029 $ & $  -0.98256 $ & $ i$ &      GROND\\
$ 55947.80407 $ & $   0.02090 $ & $   0.00029 $ & $  -0.97998 $ & $ i$ &      GROND\\
$ 55947.80579 $ & $   0.02055 $ & $   0.00029 $ & $  -0.98037 $ & $ i$ &      GROND\\
$ 55947.80750 $ & $   0.02027 $ & $   0.00029 $ & $  -0.98067 $ & $ i$ &      GROND\\
$ 55947.80921 $ & $   0.01918 $ & $   0.00028 $ & $  -0.98179 $ & $ i$ &      GROND\\
$ 55947.81093 $ & $   0.01934 $ & $   0.00028 $ & $  -0.98166 $ & $ i$ &      GROND\\
$ 55947.81264 $ & $   0.02022 $ & $   0.00029 $ & $  -0.98080 $ & $ i$ &      GROND\\
$ 55947.81436 $ & $   0.01758 $ & $   0.00028 $ & $  -0.98348 $ & $ i$ &      GROND\\
$ 55947.81607 $ & $   0.02039 $ & $   0.00028 $ & $  -0.98070 $ & $ i$ &      GROND\\
$ 55947.81779 $ & $   0.01955 $ & $   0.00028 $ & $  -0.98157 $ & $ i$ &      GROND\\
$ 55947.81951 $ & $   0.01986 $ & $   0.00028 $ & $  -0.98129 $ & $ i$ &      GROND\\
$ 55947.82122 $ & $   0.01884 $ & $   0.00028 $ & $  -0.98235 $ & $ i$ &      GROND\\
$ 55947.82294 $ & $   0.02088 $ & $   0.00028 $ & $  -0.98034 $ & $ i$ &      GROND\\
$ 55947.82465 $ & $   0.01941 $ & $   0.00028 $ & $  -0.98184 $ & $ i$ &      GROND\\
$ 55947.82638 $ & $   0.01735 $ & $   0.00028 $ & $  -0.98394 $ & $ i$ &      GROND\\
$ 55947.82809 $ & $   0.02013 $ & $   0.00028 $ & $  -0.98119 $ & $ i$ &      GROND\\
$ 55947.82981 $ & $   0.01848 $ & $   0.00028 $ & $  -0.98288 $ & $ i$ &      GROND\\
$ 55947.83152 $ & $   0.01822 $ & $   0.00028 $ & $  -0.98318 $ & $ i$ &      GROND\\
$ 55947.83324 $ & $   0.02018 $ & $   0.00028 $ & $  -0.98126 $ & $ i$ &      GROND\\
$ 55947.83497 $ & $   0.01810 $ & $   0.00028 $ & $  -0.98337 $ & $ i$ &      GROND\\
$ 55947.83668 $ & $   0.01692 $ & $   0.00028 $ & $  -0.98459 $ & $ i$ &      GROND\\
$ 55947.83840 $ & $   0.01802 $ & $   0.00028 $ & $  -0.98353 $ & $ i$ &      GROND\\
$ 55947.84012 $ & $   0.01926 $ & $   0.00028 $ & $  -0.98233 $ & $ i$ &      GROND\\
$ 55947.84183 $ & $   0.01719 $ & $   0.00028 $ & $  -0.98444 $ & $ i$ &      GROND\\
$ 55947.84354 $ & $   0.01473 $ & $   0.00028 $ & $  -0.98694 $ & $ i$ &      GROND\\
$ 55947.84526 $ & $   0.01320 $ & $   0.00028 $ & $  -0.98852 $ & $ i$ &      GROND\\
$ 55947.84697 $ & $   0.01171 $ & $   0.00027 $ & $  -0.99004 $ & $ i$ &      GROND\\
$ 55947.84868 $ & $   0.01242 $ & $   0.00028 $ & $  -0.98938 $ & $ i$ &      GROND\\
$ 55947.85040 $ & $   0.00856 $ & $   0.00028 $ & $  -0.99328 $ & $ i$ &      GROND\\
$ 55947.85212 $ & $   0.00594 $ & $   0.00028 $ & $  -0.99595 $ & $ i$ &      GROND\\
$ 55947.85383 $ & $   0.00633 $ & $   0.00028 $ & $  -0.99560 $ & $ i$ &      GROND\\
$ 55947.85555 $ & $   0.00607 $ & $   0.00028 $ & $  -0.99591 $ & $ i$ &      GROND\\
$ 55947.85726 $ & $   0.00227 $ & $   0.00028 $ & $  -0.99976 $ & $ i$ &      GROND\\
$ 55947.85898 $ & $   0.00127 $ & $   0.00028 $ & $  -1.00080 $ & $ i$ &      GROND\\
$ 55947.86069 $ & $   0.00051 $ & $   0.00028 $ & $  -1.00161 $ & $ i$ &      GROND\\
$ 55947.86240 $ & $   0.00101 $ & $   0.00028 $ & $  -1.00116 $ & $ i$ &      GROND\\
$ 55947.86412 $ & $   0.00023 $ & $   0.00028 $ & $  -1.00199 $ & $ i$ &      GROND\\

